PrePaMS: Privacy-Preserving Participant Management System for Studies with Rewards and Prerequisites

Taking part in surveys, experiments, and studies is often compensated by rewards to increase the number of participants and encourage attendance. While privacy requirements are usually considered for participation, privacy aspects of the reward procedure are mostly ignored. To this end, we introduce PrePaMS, an efficient participation management system that supports prerequisite checks and participation rewards in a privacy-preserving way. Our system organizes participations with potential (dis-)qualifying dependencies and enables secure reward payoffs. By leveraging a set of proven cryptographic primitives and mechanisms such as anonymous credentials and zero-knowledge proofs, participations are protected so that service providers and organizers cannot derive the identity of participants even within the reward process. In this paper, we have designed and implemented a prototype of PrePaMS to show its effectiveness and evaluated its performance under realistic workloads. PrePaMS covers the information whether subjects have participated in surveys, experiments, or studies. When combined with other secure solutions for the actual data collection within these events, PrePaMS can represent a cornerstone for more privacy-preserving empirical research.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (241.14, 90.34);
\begin{scope}
\path[clip] ( 19.78, 12.05) rectangle (237.64, 79.76);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.78, 12.05) --
	(237.64, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.78, 31.40) --
	(237.64, 31.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.78, 50.74) --
	(237.64, 50.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.78, 70.09) --
	(237.64, 70.09);
\definecolor{drawColor}{RGB}{163,38,56}

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.03) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 13.03) --
	( 29.68, 13.01) --
	( 29.68, 13.02) --
	( 29.68, 13.01) --
	( 29.68, 12.98) --
	( 29.68, 13.09) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.07) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.03) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.02) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 13.13) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 13.08) --
	( 29.68, 12.99) --
	( 29.68, 13.01) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 13.03) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 13.07) --
	( 29.68, 12.98) --
	( 29.68, 13.07) --
	( 29.68, 12.98) --
	( 29.68, 13.02) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.01) --
	( 29.68, 12.99) --
	( 29.68, 13.08) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 13.06) --
	( 29.68, 13.03) --
	( 29.68, 13.00) --
	( 29.68, 13.04) --
	( 29.68, 13.01) --
	( 49.10, 19.41) --
	( 49.10, 19.35) --
	( 49.10, 19.52) --
	( 49.10, 19.32) --
	( 49.10, 19.43) --
	( 49.10, 19.42) --
	( 49.10, 19.49) --
	( 49.10, 19.45) --
	( 49.10, 19.33) --
	( 49.10, 19.36) --
	( 49.10, 19.30) --
	( 49.10, 19.40) --
	( 49.10, 19.36) --
	( 49.10, 19.32) --
	( 49.10, 19.41) --
	( 49.10, 19.35) --
	( 49.10, 19.47) --
	( 49.10, 19.39) --
	( 49.10, 19.45) --
	( 49.10, 19.38) --
	( 49.10, 19.39) --
	( 49.10, 19.49) --
	( 49.10, 19.35) --
	( 49.10, 19.40) --
	( 49.10, 19.35) --
	( 49.10, 19.29) --
	( 49.10, 19.39) --
	( 49.10, 19.44) --
	( 49.10, 19.48) --
	( 49.10, 19.36) --
	( 49.10, 19.61) --
	( 49.10, 19.35) --
	( 49.10, 19.32) --
	( 49.10, 19.55) --
	( 49.10, 19.31) --
	( 49.10, 19.34) --
	( 49.10, 19.34) --
	( 49.10, 19.40) --
	( 49.10, 19.37) --
	( 49.10, 19.30) --
	( 49.10, 19.60) --
	( 49.10, 19.33) --
	( 49.10, 19.44) --
	( 49.10, 19.47) --
	( 49.10, 19.30) --
	( 49.10, 19.31) --
	( 49.10, 19.35) --
	( 49.10, 19.52) --
	( 49.10, 19.53) --
	( 49.10, 19.42) --
	( 49.10, 19.49) --
	( 49.10, 19.32) --
	( 49.10, 19.45) --
	( 49.10, 19.34) --
	( 49.10, 19.43) --
	( 49.10, 19.31) --
	( 49.10, 19.39) --
	( 49.10, 19.38) --
	( 49.10, 19.45) --
	( 49.10, 19.35) --
	( 49.10, 19.42) --
	( 49.10, 19.38) --
	( 49.10, 19.36) --
	( 49.10, 19.31) --
	( 49.10, 19.37) --
	( 49.10, 19.30) --
	( 49.10, 19.53) --
	( 49.10, 19.29) --
	( 49.10, 19.33) --
	( 49.10, 19.34) --
	( 49.10, 19.37) --
	( 49.10, 19.44) --
	( 49.10, 19.32) --
	( 49.10, 19.44) --
	( 49.10, 19.29) --
	( 49.10, 19.50) --
	( 49.10, 19.37) --
	( 49.10, 19.51) --
	( 49.10, 19.40) --
	( 49.10, 19.44) --
	( 49.10, 19.35) --
	( 49.10, 19.28) --
	( 49.10, 19.38) --
	( 49.10, 19.37) --
	( 49.10, 19.26) --
	( 49.10, 19.37) --
	( 49.10, 19.27) --
	( 49.10, 19.48) --
	( 49.10, 19.31) --
	( 49.10, 19.40) --
	( 49.10, 19.40) --
	( 49.10, 19.35) --
	( 49.10, 19.41) --
	( 49.10, 19.27) --
	( 49.10, 19.39) --
	( 49.10, 19.37) --
	( 49.10, 19.36) --
	( 49.10, 19.30) --
	( 49.10, 19.56) --
	( 49.10, 19.47) --
	( 68.52, 26.30) --
	( 68.52, 26.15) --
	( 68.52, 26.20) --
	( 68.52, 26.20) --
	( 68.52, 26.26) --
	( 68.52, 26.20) --
	( 68.52, 26.15) --
	( 68.52, 26.20) --
	( 68.52, 26.17) --
	( 68.52, 26.25) --
	( 68.52, 26.30) --
	( 68.52, 26.37) --
	( 68.52, 26.42) --
	( 68.52, 26.18) --
	( 68.52, 26.14) --
	( 68.52, 26.16) --
	( 68.52, 26.38) --
	( 68.52, 26.22) --
	( 68.52, 26.30) --
	( 68.52, 26.27) --
	( 68.52, 26.12) --
	( 68.52, 26.15) --
	( 68.52, 26.38) --
	( 68.52, 26.35) --
	( 68.52, 26.22) --
	( 68.52, 26.20) --
	( 68.52, 26.28) --
	( 68.52, 26.20) --
	( 68.52, 26.18) --
	( 68.52, 26.04) --
	( 68.52, 26.07) --
	( 68.52, 26.17) --
	( 68.52, 26.53) --
	( 68.52, 26.38) --
	( 68.52, 26.25) --
	( 68.52, 26.21) --
	( 68.52, 26.18) --
	( 68.52, 26.13) --
	( 68.52, 26.24) --
	( 68.52, 26.18) --
	( 68.52, 26.19) --
	( 68.52, 26.31) --
	( 68.52, 26.16) --
	( 68.52, 26.18) --
	( 68.52, 26.52) --
	( 68.52, 26.26) --
	( 68.52, 26.14) --
	( 68.52, 26.14) --
	( 68.52, 26.18) --
	( 68.52, 26.22) --
	( 68.52, 26.17) --
	( 68.52, 26.20) --
	( 68.52, 26.28) --
	( 68.52, 26.23) --
	( 68.52, 26.16) --
	( 68.52, 26.31) --
	( 68.52, 26.19) --
	( 68.52, 26.10) --
	( 68.52, 26.09) --
	( 68.52, 26.42) --
	( 68.52, 26.32) --
	( 68.52, 26.19) --
	( 68.52, 26.15) --
	( 68.52, 26.17) --
	( 68.52, 26.18) --
	( 68.52, 26.26) --
	( 68.52, 26.55) --
	( 68.52, 26.17) --
	( 68.52, 26.14) --
	( 68.52, 26.07) --
	( 68.52, 26.07) --
	( 68.52, 26.21) --
	( 68.52, 26.21) --
	( 68.52, 26.27) --
	( 68.52, 26.27) --
	( 68.52, 26.29) --
	( 68.52, 26.20) --
	( 68.52, 26.17) --
	( 68.52, 26.11) --
	( 68.52, 26.12) --
	( 68.52, 26.12) --
	( 68.52, 26.25) --
	( 68.52, 26.25) --
	( 68.52, 26.21) --
	( 68.52, 26.11) --
	( 68.52, 26.14) --
	( 68.52, 26.49) --
	( 68.52, 26.19) --
	( 68.52, 26.16) --
	( 68.52, 26.09) --
	( 68.52, 26.14) --
	( 68.52, 26.26) --
	( 68.52, 26.24) --
	( 68.52, 26.41) --
	( 68.52, 26.28) --
	( 68.52, 26.29) --
	( 68.52, 26.19) --
	( 68.52, 26.17) --
	( 68.52, 26.22) --
	( 68.52, 26.17) --
	( 87.93, 37.34) --
	( 87.93, 37.84) --
	( 87.93, 37.10) --
	( 87.93, 37.09) --
	( 87.93, 37.09) --
	( 87.93, 37.08) --
	( 87.93, 37.09) --
	( 87.93, 37.14) --
	( 87.93, 37.13) --
	( 87.93, 37.13) --
	( 87.93, 37.04) --
	( 87.93, 37.21) --
	( 87.93, 37.03) --
	( 87.93, 37.26) --
	( 87.93, 37.07) --
	( 87.93, 37.03) --
	( 87.93, 37.03) --
	( 87.93, 37.46) --
	( 87.93, 36.99) --
	( 87.93, 37.04) --
	( 87.93, 37.23) --
	( 87.93, 37.13) --
	( 87.93, 37.20) --
	( 87.93, 37.12) --
	( 87.93, 36.93) --
	( 87.93, 37.12) --
	( 87.93, 37.29) --
	( 87.93, 36.96) --
	( 87.93, 36.99) --
	( 87.93, 37.17) --
	( 87.93, 37.09) --
	( 87.93, 37.16) --
	( 87.93, 37.07) --
	( 87.93, 37.11) --
	( 87.93, 37.17) --
	( 87.93, 37.17) --
	( 87.93, 36.97) --
	( 87.93, 37.07) --
	( 87.93, 37.03) --
	( 87.93, 37.36) --
	( 87.93, 37.16) --
	( 87.93, 37.43) --
	( 87.93, 37.33) --
	( 87.93, 37.21) --
	( 87.93, 37.40) --
	( 87.93, 37.18) --
	( 87.93, 36.98) --
	( 87.93, 37.03) --
	( 87.93, 38.61) --
	( 87.93, 38.57) --
	( 87.93, 38.51) --
	( 87.93, 38.67) --
	( 87.93, 38.39) --
	( 87.93, 38.58) --
	( 87.93, 38.67) --
	( 87.93, 38.40) --
	( 87.93, 38.38) --
	( 87.93, 38.55) --
	( 87.93, 38.30) --
	( 87.93, 38.57) --
	( 87.93, 38.41) --
	( 87.93, 38.36) --
	( 87.93, 38.43) --
	( 87.93, 38.49) --
	( 87.93, 38.76) --
	( 87.93, 38.33) --
	( 87.93, 38.59) --
	( 87.93, 38.49) --
	( 87.93, 38.49) --
	( 87.93, 38.44) --
	( 87.93, 38.37) --
	( 87.93, 38.42) --
	( 87.93, 38.44) --
	( 87.93, 38.36) --
	( 87.93, 38.45) --
	( 87.93, 38.36) --
	( 87.93, 38.35) --
	( 87.93, 38.54) --
	( 87.93, 38.38) --
	( 87.93, 38.59) --
	( 87.93, 38.50) --
	( 87.93, 38.40) --
	( 87.93, 38.56) --
	( 87.93, 38.39) --
	( 87.93, 38.44) --
	( 87.93, 38.57) --
	( 87.93, 38.39) --
	( 87.93, 38.36) --
	( 87.93, 38.48) --
	( 87.93, 38.37) --
	( 87.93, 38.44) --
	( 87.93, 38.43) --
	( 87.93, 38.34) --
	( 87.93, 38.48) --
	( 87.93, 38.43) --
	( 87.93, 38.45) --
	( 87.93, 38.47) --
	( 87.93, 38.61) --
	( 87.93, 38.35) --
	( 87.93, 38.41) --
	(107.35, 39.98) --
	(107.35, 39.99) --
	(107.35, 39.97) --
	(107.35, 39.83) --
	(107.35, 40.04) --
	(107.35, 39.88) --
	(107.35, 40.21) --
	(107.35, 40.14) --
	(107.35, 39.74) --
	(107.35, 39.98) --
	(107.35, 39.95) --
	(107.35, 39.84) --
	(107.35, 39.93) --
	(107.35, 39.93) --
	(107.35, 39.95) --
	(107.35, 40.20) --
	(107.35, 40.04) --
	(107.35, 40.08) --
	(107.35, 40.16) --
	(107.35, 40.25) --
	(107.35, 40.27) --
	(107.35, 40.08) --
	(107.35, 40.10) --
	(107.35, 40.13) --
	(107.35, 40.27) --
	(107.35, 40.38) --
	(107.35, 40.17) --
	(107.35, 40.20) --
	(107.35, 40.12) --
	(107.35, 40.10) --
	(107.35, 40.19) --
	(107.35, 40.54) --
	(107.35, 40.27) --
	(107.35, 40.10) --
	(107.35, 40.57) --
	(107.35, 40.23) --
	(107.35, 40.00) --
	(107.35, 40.15) --
	(107.35, 40.24) --
	(107.35, 40.15) --
	(107.35, 39.92) --
	(107.35, 39.92) --
	(107.35, 40.19) --
	(107.35, 40.70) --
	(107.35, 40.04) --
	(107.35, 40.09) --
	(107.35, 40.23) --
	(107.35, 40.05) --
	(107.35, 40.06) --
	(107.35, 40.31) --
	(107.35, 40.07) --
	(107.35, 40.14) --
	(107.35, 40.06) --
	(107.35, 40.09) --
	(107.35, 40.20) --
	(107.35, 40.14) --
	(107.35, 40.27) --
	(107.35, 40.34) --
	(107.35, 39.91) --
	(107.35, 40.13) --
	(107.35, 40.14) --
	(107.35, 40.14) --
	(107.35, 40.26) --
	(107.35, 39.99) --
	(107.35, 39.97) --
	(107.35, 40.08) --
	(107.35, 40.13) --
	(107.35, 40.11) --
	(107.35, 40.24) --
	(107.35, 40.25) --
	(107.35, 39.99) --
	(107.35, 40.05) --
	(107.35, 40.04) --
	(107.35, 40.19) --
	(107.35, 40.17) --
	(107.35, 39.98) --
	(107.35, 40.15) --
	(107.35, 40.00) --
	(107.35, 40.12) --
	(107.35, 40.30) --
	(107.35, 40.04) --
	(107.35, 40.00) --
	(107.35, 40.25) --
	(107.35, 39.93) --
	(107.35, 39.96) --
	(107.35, 40.24) --
	(107.35, 39.96) --
	(107.35, 40.13) --
	(107.35, 40.28) --
	(107.35, 40.78) --
	(107.35, 39.95) --
	(107.35, 39.92) --
	(107.35, 40.17) --
	(107.35, 40.53) --
	(107.35, 40.20) --
	(107.35, 40.10) --
	(107.35, 40.10) --
	(107.35, 40.22) --
	(107.35, 40.15) --
	(107.35, 40.57) --
	(126.77, 58.48) --
	(126.77, 58.62) --
	(126.77, 58.65) --
	(126.77, 58.41) --
	(126.77, 58.49) --
	(126.77, 58.53) --
	(126.77, 58.76) --
	(126.77, 58.46) --
	(126.77, 58.54) --
	(126.77, 58.90) --
	(126.77, 58.65) --
	(126.77, 58.32) --
	(126.77, 58.83) --
	(126.77, 58.77) --
	(126.77, 58.80) --
	(126.77, 58.62) --
	(126.77, 58.17) --
	(126.77, 58.53) --
	(126.77, 58.63) --
	(126.77, 58.66) --
	(126.77, 58.75) --
	(126.77, 58.57) --
	(126.77, 58.34) --
	(126.77, 58.69) --
	(126.77, 58.60) --
	(126.77, 58.72) --
	(126.77, 58.49) --
	(126.77, 58.73) --
	(126.77, 58.60) --
	(126.77, 58.71) --
	(126.77, 58.43) --
	(126.77, 58.57) --
	(126.77, 58.58) --
	(126.77, 58.53) --
	(126.77, 58.67) --
	(126.77, 58.79) --
	(126.77, 58.77) --
	(126.77, 58.62) --
	(126.77, 58.54) --
	(126.77, 58.64) --
	(126.77, 59.06) --
	(126.77, 58.61) --
	(126.77, 58.63) --
	(126.77, 58.64) --
	(126.77, 58.66) --
	(126.77, 59.49) --
	(126.77, 58.54) --
	(126.77, 58.65) --
	(126.77, 58.82) --
	(126.77, 58.72) --
	(126.77, 58.85) --
	(126.77, 58.58) --
	(126.77, 58.49) --
	(126.77, 58.84) --
	(126.77, 58.56) --
	(126.77, 58.47) --
	(126.77, 59.19) --
	(126.77, 58.44) --
	(126.77, 58.84) --
	(126.77, 58.85) --
	(126.77, 58.72) --
	(126.77, 58.67) --
	(126.77, 58.73) --
	(126.77, 58.52) --
	(126.77, 58.51) --
	(126.77, 58.61) --
	(126.77, 58.54) --
	(126.77, 58.73) --
	(126.77, 58.55) --
	(126.77, 58.57) --
	(126.77, 58.61) --
	(126.77, 58.72) --
	(126.77, 58.60) --
	(126.77, 58.72) --
	(126.77, 58.61) --
	(126.77, 59.07) --
	(126.77, 58.48) --
	(126.77, 58.47) --
	(126.77, 58.72) --
	(126.77, 58.75) --
	(126.77, 58.50) --
	(126.77, 58.71) --
	(126.77, 58.64) --
	(126.77, 58.88) --
	(126.77, 58.74) --
	(126.77, 58.42) --
	(126.77, 58.82) --
	(126.77, 58.65) --
	(126.77, 58.74) --
	(126.77, 58.95) --
	(126.77, 58.70) --
	(126.77, 58.57) --
	(126.77, 58.57) --
	(126.77, 58.45) --
	(126.77, 58.69) --
	(126.77, 58.81) --
	(126.77, 58.88) --
	(126.77, 59.00) --
	(126.77, 58.87) --
	(126.77, 58.66) --
	(146.18, 61.75) --
	(146.18, 61.91) --
	(146.18, 61.81) --
	(146.18, 61.86) --
	(146.18, 61.58) --
	(146.18, 62.01) --
	(146.18, 61.84) --
	(146.18, 61.65) --
	(146.18, 61.88) --
	(146.18, 61.80) --
	(146.18, 61.67) --
	(146.18, 62.07) --
	(146.18, 61.81) --
	(146.18, 61.90) --
	(146.18, 61.74) --
	(146.18, 61.72) --
	(146.18, 62.01) --
	(146.18, 61.59) --
	(146.18, 61.59) --
	(146.18, 62.11) --
	(146.18, 61.83) --
	(146.18, 62.03) --
	(146.18, 62.24) --
	(146.18, 61.75) --
	(146.18, 61.62) --
	(146.18, 62.05) --
	(146.18, 61.77) --
	(146.18, 62.52) --
	(146.18, 61.99) --
	(146.18, 61.84) --
	(146.18, 61.93) --
	(146.18, 61.88) --
	(146.18, 61.88) --
	(146.18, 61.91) --
	(146.18, 61.97) --
	(146.18, 62.40) --
	(146.18, 61.82) --
	(146.18, 61.75) --
	(146.18, 61.72) --
	(146.18, 61.85) --
	(146.18, 61.92) --
	(146.18, 61.94) --
	(146.18, 62.21) --
	(146.18, 62.13) --
	(146.18, 61.87) --
	(146.18, 62.15) --
	(146.18, 62.20) --
	(146.18, 62.21) --
	(146.18, 61.79) --
	(146.18, 62.05) --
	(146.18, 61.94) --
	(146.18, 63.03) --
	(146.18, 62.20) --
	(146.18, 62.31) --
	(146.18, 62.25) --
	(146.18, 62.19) --
	(146.18, 62.14) --
	(146.18, 61.84) --
	(146.18, 61.89) --
	(146.18, 62.07) --
	(146.18, 61.71) --
	(146.18, 61.87) --
	(146.18, 62.36) --
	(146.18, 61.77) --
	(146.18, 62.02) --
	(146.18, 61.86) --
	(146.18, 61.61) --
	(146.18, 62.17) --
	(146.18, 62.05) --
	(146.18, 62.48) --
	(146.18, 62.51) --
	(146.18, 62.26) --
	(146.18, 62.65) --
	(146.18, 62.33) --
	(146.18, 62.30) --
	(146.18, 62.34) --
	(146.18, 62.28) --
	(146.18, 62.48) --
	(146.18, 62.51) --
	(146.18, 61.98) --
	(146.18, 62.17) --
	(146.18, 62.58) --
	(146.18, 61.91) --
	(146.18, 62.12) --
	(146.18, 61.90) --
	(146.18, 62.13) --
	(146.18, 62.23) --
	(146.18, 61.95) --
	(146.18, 61.88) --
	(146.18, 62.31) --
	(146.18, 61.72) --
	(146.18, 62.16) --
	(146.18, 61.82) --
	(146.18, 61.95) --
	(146.18, 62.03) --
	(146.18, 61.90) --
	(146.18, 62.42) --
	(146.18, 61.60) --
	(146.18, 61.39) --
	(146.18, 61.66) --
	(165.60, 64.66) --
	(165.60, 64.26) --
	(165.60, 64.14) --
	(165.60, 64.31) --
	(165.60, 64.38) --
	(165.60, 64.46) --
	(165.60, 64.49) --
	(165.60, 64.34) --
	(165.60, 64.45) --
	(165.60, 64.62) --
	(165.60, 64.15) --
	(165.60, 64.27) --
	(165.60, 64.62) --
	(165.60, 64.15) --
	(165.60, 64.70) --
	(165.60, 64.37) --
	(165.60, 63.96) --
	(165.60, 64.16) --
	(165.60, 64.31) --
	(165.60, 63.93) --
	(165.60, 64.22) --
	(165.60, 64.27) --
	(165.60, 64.26) --
	(165.60, 64.35) --
	(165.60, 64.42) --
	(165.60, 64.18) --
	(165.60, 64.24) --
	(165.60, 64.64) --
	(165.60, 64.17) --
	(165.60, 64.41) --
	(165.60, 64.40) --
	(165.60, 64.12) --
	(165.60, 64.32) --
	(165.60, 64.54) --
	(165.60, 64.11) --
	(165.60, 64.45) --
	(165.60, 64.45) --
	(165.60, 64.31) --
	(165.60, 64.76) --
	(165.60, 64.43) --
	(165.60, 64.36) --
	(165.60, 64.66) --
	(165.60, 64.92) --
	(165.60, 64.47) --
	(165.60, 64.84) --
	(165.60, 64.44) --
	(165.60, 64.38) --
	(165.60, 64.77) --
	(165.60, 64.52) --
	(165.60, 64.42) --
	(165.60, 65.48) --
	(165.60, 64.40) --
	(165.60, 64.62) --
	(165.60, 64.83) --
	(165.60, 64.46) --
	(165.60, 64.44) --
	(165.60, 64.93) --
	(165.60, 64.49) --
	(165.60, 64.46) --
	(165.60, 64.65) --
	(165.60, 64.38) --
	(165.60, 64.50) --
	(165.60, 64.51) --
	(165.60, 64.45) --
	(165.60, 64.49) --
	(165.60, 64.62) --
	(165.60, 64.58) --
	(165.60, 64.79) --
	(165.60, 64.58) --
	(165.60, 64.48) --
	(165.60, 64.50) --
	(165.60, 64.47) --
	(165.60, 64.63) --
	(165.60, 64.65) --
	(165.60, 64.64) --
	(165.60, 64.72) --
	(165.60, 64.57) --
	(165.60, 64.54) --
	(165.60, 64.73) --
	(165.60, 64.42) --
	(165.60, 64.44) --
	(165.60, 64.84) --
	(165.60, 64.55) --
	(165.60, 64.92) --
	(165.60, 64.55) --
	(165.60, 64.29) --
	(165.60, 64.62) --
	(165.60, 64.73) --
	(165.60, 64.64) --
	(165.60, 64.64) --
	(165.60, 64.50) --
	(165.60, 64.59) --
	(165.60, 64.65) --
	(165.60, 64.47) --
	(165.60, 64.41) --
	(165.60, 64.65) --
	(165.60, 64.64) --
	(165.60, 65.75) --
	(165.60, 64.63) --
	(165.60, 64.53) --
	(185.02, 66.94) --
	(185.02, 66.94) --
	(185.02, 66.82) --
	(185.02, 67.23) --
	(185.02, 66.77) --
	(185.02, 66.85) --
	(185.02, 66.77) --
	(185.02, 66.84) --
	(185.02, 67.25) --
	(185.02, 66.91) --
	(185.02, 66.81) --
	(185.02, 66.67) --
	(185.02, 66.65) --
	(185.02, 66.80) --
	(185.02, 66.80) --
	(185.02, 67.02) --
	(185.02, 66.77) --
	(185.02, 66.88) --
	(185.02, 66.74) --
	(185.02, 66.82) --
	(185.02, 67.06) --
	(185.02, 66.72) --
	(185.02, 67.05) --
	(185.02, 66.96) --
	(185.02, 67.12) --
	(185.02, 67.02) --
	(185.02, 66.96) --
	(185.02, 67.03) --
	(185.02, 67.03) --
	(185.02, 67.41) --
	(185.02, 67.17) --
	(185.02, 67.13) --
	(185.02, 67.34) --
	(185.02, 66.89) --
	(185.02, 66.99) --
	(185.02, 67.03) --
	(185.02, 67.01) --
	(185.02, 67.09) --
	(185.02, 67.24) --
	(185.02, 67.59) --
	(185.02, 67.30) --
	(185.02, 67.17) --
	(185.02, 66.99) --
	(185.02, 67.02) --
	(185.02, 67.05) --
	(185.02, 67.10) --
	(185.02, 67.30) --
	(185.02, 67.61) --
	(185.02, 67.24) --
	(185.02, 67.84) --
	(185.02, 67.90) --
	(185.02, 67.47) --
	(185.02, 67.55) --
	(185.02, 67.80) --
	(185.02, 67.08) --
	(185.02, 67.42) --
	(185.02, 67.15) --
	(185.02, 67.11) --
	(185.02, 67.23) --
	(185.02, 67.35) --
	(185.02, 68.09) --
	(185.02, 67.56) --
	(185.02, 67.50) --
	(185.02, 67.38) --
	(185.02, 67.79) --
	(185.02, 67.63) --
	(185.02, 67.11) --
	(185.02, 67.10) --
	(185.02, 66.89) --
	(185.02, 66.97) --
	(185.02, 67.00) --
	(185.02, 66.93) --
	(185.02, 66.69) --
	(185.02, 67.06) --
	(185.02, 67.21) --
	(185.02, 66.74) --
	(185.02, 66.94) --
	(185.02, 66.88) --
	(185.02, 66.80) --
	(185.02, 66.95) --
	(185.02, 66.69) --
	(185.02, 67.01) --
	(185.02, 66.75) --
	(185.02, 66.97) --
	(185.02, 67.66) --
	(185.02, 67.15) --
	(185.02, 67.09) --
	(185.02, 67.33) --
	(185.02, 67.31) --
	(185.02, 67.15) --
	(185.02, 67.46) --
	(185.02, 67.56) --
	(185.02, 67.32) --
	(185.02, 67.31) --
	(185.02, 67.40) --
	(185.02, 67.30) --
	(185.02, 67.07) --
	(185.02, 67.36) --
	(185.02, 67.38) --
	(185.02, 67.17) --
	(204.43, 70.41) --
	(204.43, 70.18) --
	(204.43, 70.23) --
	(204.43, 70.42) --
	(204.43, 70.28) --
	(204.43, 70.50) --
	(204.43, 70.18) --
	(204.43, 70.65) --
	(204.43, 70.50) --
	(204.43, 70.16) --
	(204.43, 70.27) --
	(204.43, 70.47) --
	(204.43, 70.75) --
	(204.43, 70.35) --
	(204.43, 70.23) --
	(204.43, 70.33) --
	(204.43, 70.49) --
	(204.43, 70.62) --
	(204.43, 70.19) --
	(204.43, 70.29) --
	(204.43, 70.73) --
	(204.43, 70.26) --
	(204.43, 70.11) --
	(204.43, 70.39) --
	(204.43, 70.42) --
	(204.43, 70.41) --
	(204.43, 70.15) --
	(204.43, 70.48) --
	(204.43, 70.29) --
	(204.43, 70.06) --
	(204.43, 70.09) --
	(204.43, 70.19) --
	(204.43, 70.51) --
	(204.43, 70.59) --
	(204.43, 70.37) --
	(204.43, 70.32) --
	(204.43, 70.29) --
	(204.43, 70.29) --
	(204.43, 70.23) --
	(204.43, 70.14) --
	(204.43, 70.54) --
	(204.43, 70.15) --
	(204.43, 70.15) --
	(204.43, 70.20) --
	(204.43, 70.06) --
	(204.43, 70.33) --
	(204.43, 70.08) --
	(204.43, 70.35) --
	(204.43, 70.33) --
	(204.43, 70.00) --
	(204.43, 70.06) --
	(204.43, 70.13) --
	(204.43, 70.53) --
	(204.43, 70.23) --
	(204.43, 70.20) --
	(204.43, 70.21) --
	(204.43, 70.40) --
	(204.43, 70.07) --
	(204.43, 70.19) --
	(204.43, 70.17) --
	(204.43, 70.51) --
	(204.43, 70.28) --
	(204.43, 69.92) --
	(204.43, 70.19) --
	(204.43, 70.17) --
	(204.43, 70.23) --
	(204.43, 70.09) --
	(204.43, 70.32) --
	(204.43, 70.15) --
	(204.43, 70.18) --
	(204.43, 69.98) --
	(204.43, 70.22) --
	(204.43, 70.34) --
	(204.43, 69.97) --
	(204.43, 70.17) --
	(204.43, 70.27) --
	(204.43, 70.61) --
	(204.43, 70.21) --
	(204.43, 70.00) --
	(204.43, 70.01) --
	(204.43, 70.26) --
	(204.43, 70.15) --
	(204.43, 70.10) --
	(204.43, 70.09) --
	(204.43, 70.24) --
	(204.43, 70.31) --
	(204.43, 70.09) --
	(204.43, 70.34) --
	(204.43, 70.24) --
	(204.43, 70.53) --
	(204.43, 70.09) --
	(204.43, 70.13) --
	(204.43, 70.40) --
	(204.43, 70.05) --
	(204.43, 70.21) --
	(204.43, 70.30) --
	(204.43, 70.17) --
	(204.43, 70.19) --
	(204.43, 70.10) --
	(204.43, 70.25);
\definecolor{drawColor}{RGB}{163,38,56}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.68, 12.98) -- ( 29.68, 13.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.10, 19.26) -- ( 49.10, 19.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52, 26.04) -- ( 68.52, 26.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.93, 36.93) -- ( 87.93, 38.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.35, 39.74) -- (107.35, 40.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.77, 58.17) -- (126.77, 59.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.18, 61.39) -- (146.18, 63.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.60, 63.93) -- (165.60, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.02, 66.65) -- (185.02, 68.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.43, 69.92) -- (204.43, 70.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (214.14, 67.66) rectangle (227.73, 73.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.90, 12.21) -- ( 30.47, 13.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.90, 13.78) -- ( 30.47, 12.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.32, 18.59) -- ( 49.88, 20.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.32, 20.16) -- ( 49.88, 18.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.73, 25.42) -- ( 69.30, 26.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.73, 26.98) -- ( 69.30, 25.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.15, 37.55) -- ( 88.72, 39.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.15, 39.12) -- ( 88.72, 37.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57, 39.34) -- (108.13, 40.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57, 40.91) -- (108.13, 39.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.98, 57.86) -- (127.55, 59.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.98, 59.43) -- (127.55, 57.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.40, 61.16) -- (146.97, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.40, 62.73) -- (146.97, 61.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.82, 63.70) -- (166.38, 65.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.82, 65.27) -- (166.38, 63.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.23, 66.30) -- (185.80, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.23, 67.87) -- (185.80, 66.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.65, 69.44) -- (205.22, 71.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.65, 71.01) -- (205.22, 69.44);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (223.85, 69.37) {$q$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.81, 69.35) -- (219.24, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.81, 71.77) -- (219.24, 69.35);
\definecolor{drawColor}{RGB}{38,84,124}

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.01) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.01) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 13.04) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 13.02) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.01) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 49.10, 14.83) --
	( 49.10, 14.83) --
	( 49.10, 14.90) --
	( 49.10, 14.83) --
	( 49.10, 14.86) --
	( 49.10, 14.82) --
	( 49.10, 14.83) --
	( 49.10, 15.00) --
	( 49.10, 14.84) --
	( 49.10, 14.80) --
	( 49.10, 14.83) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.82) --
	( 49.10, 14.82) --
	( 49.10, 14.90) --
	( 49.10, 14.81) --
	( 49.10, 14.80) --
	( 49.10, 14.80) --
	( 49.10, 14.80) --
	( 49.10, 14.91) --
	( 49.10, 14.84) --
	( 49.10, 14.81) --
	( 49.10, 14.80) --
	( 49.10, 14.85) --
	( 49.10, 14.81) --
	( 49.10, 14.80) --
	( 49.10, 14.82) --
	( 49.10, 14.90) --
	( 49.10, 14.84) --
	( 49.10, 14.81) --
	( 49.10, 14.80) --
	( 49.10, 14.81) --
	( 49.10, 14.82) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.89) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.83) --
	( 49.10, 14.86) --
	( 49.10, 14.89) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.88) --
	( 49.10, 14.82) --
	( 49.10, 14.84) --
	( 49.10, 14.86) --
	( 49.10, 14.87) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.82) --
	( 49.10, 14.81) --
	( 49.10, 14.83) --
	( 49.10, 14.82) --
	( 49.10, 14.81) --
	( 49.10, 14.85) --
	( 49.10, 14.87) --
	( 49.10, 14.83) --
	( 49.10, 14.84) --
	( 49.10, 14.85) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.83) --
	( 49.10, 14.81) --
	( 49.10, 14.84) --
	( 49.10, 14.82) --
	( 49.10, 14.82) --
	( 49.10, 14.82) --
	( 49.10, 14.95) --
	( 49.10, 14.83) --
	( 49.10, 14.80) --
	( 49.10, 14.84) --
	( 49.10, 14.88) --
	( 49.10, 14.85) --
	( 49.10, 14.81) --
	( 49.10, 14.80) --
	( 49.10, 14.81) --
	( 49.10, 14.84) --
	( 49.10, 14.82) --
	( 49.10, 14.82) --
	( 49.10, 14.82) --
	( 49.10, 14.90) --
	( 49.10, 14.90) --
	( 49.10, 14.81) --
	( 49.10, 14.81) --
	( 49.10, 14.82) --
	( 49.10, 14.83) --
	( 49.10, 14.80) --
	( 49.10, 14.80) --
	( 49.10, 14.81) --
	( 49.10, 14.92) --
	( 49.10, 14.81) --
	( 49.10, 14.82) --
	( 49.10, 14.81) --
	( 49.10, 14.84) --
	( 49.10, 14.90) --
	( 68.52, 17.58) --
	( 68.52, 17.14) --
	( 68.52, 17.16) --
	( 68.52, 17.14) --
	( 68.52, 17.14) --
	( 68.52, 17.20) --
	( 68.52, 17.14) --
	( 68.52, 17.23) --
	( 68.52, 17.13) --
	( 68.52, 17.20) --
	( 68.52, 17.16) --
	( 68.52, 17.12) --
	( 68.52, 17.22) --
	( 68.52, 17.14) --
	( 68.52, 17.12) --
	( 68.52, 17.14) --
	( 68.52, 17.14) --
	( 68.52, 17.21) --
	( 68.52, 17.15) --
	( 68.52, 17.25) --
	( 68.52, 17.15) --
	( 68.52, 17.13) --
	( 68.52, 17.20) --
	( 68.52, 17.15) --
	( 68.52, 17.16) --
	( 68.52, 17.15) --
	( 68.52, 17.16) --
	( 68.52, 17.14) --
	( 68.52, 17.18) --
	( 68.52, 17.30) --
	( 68.52, 17.15) --
	( 68.52, 17.14) --
	( 68.52, 17.23) --
	( 68.52, 17.13) --
	( 68.52, 17.23) --
	( 68.52, 17.12) --
	( 68.52, 17.13) --
	( 68.52, 17.22) --
	( 68.52, 17.17) --
	( 68.52, 17.16) --
	( 68.52, 17.18) --
	( 68.52, 17.14) --
	( 68.52, 17.16) --
	( 68.52, 17.14) --
	( 68.52, 17.16) --
	( 68.52, 17.16) --
	( 68.52, 17.26) --
	( 68.52, 17.65) --
	( 68.52, 17.15) --
	( 68.52, 17.20) --
	( 68.52, 17.13) --
	( 68.52, 17.15) --
	( 68.52, 17.13) --
	( 68.52, 17.11) --
	( 68.52, 17.12) --
	( 68.52, 17.13) --
	( 68.52, 17.20) --
	( 68.52, 17.12) --
	( 68.52, 17.17) --
	( 68.52, 17.40) --
	( 68.52, 17.15) --
	( 68.52, 17.23) --
	( 68.52, 17.15) --
	( 68.52, 17.19) --
	( 68.52, 17.15) --
	( 68.52, 17.13) --
	( 68.52, 17.23) --
	( 68.52, 17.10) --
	( 68.52, 17.22) --
	( 68.52, 17.11) --
	( 68.52, 17.15) --
	( 68.52, 17.19) --
	( 68.52, 17.11) --
	( 68.52, 17.14) --
	( 68.52, 17.12) --
	( 68.52, 17.15) --
	( 68.52, 17.17) --
	( 68.52, 17.11) --
	( 68.52, 17.16) --
	( 68.52, 17.23) --
	( 68.52, 17.13) --
	( 68.52, 17.23) --
	( 68.52, 17.19) --
	( 68.52, 17.13) --
	( 68.52, 17.12) --
	( 68.52, 17.15) --
	( 68.52, 17.15) --
	( 68.52, 17.14) --
	( 68.52, 17.16) --
	( 68.52, 17.13) --
	( 68.52, 17.14) --
	( 68.52, 17.21) --
	( 68.52, 17.14) --
	( 68.52, 17.20) --
	( 68.52, 17.14) --
	( 68.52, 17.19) --
	( 68.52, 17.28) --
	( 68.52, 17.12) --
	( 68.52, 17.19) --
	( 68.52, 17.11) --
	( 87.93, 18.99) --
	( 87.93, 19.09) --
	( 87.93, 18.96) --
	( 87.93, 18.99) --
	( 87.93, 18.97) --
	( 87.93, 19.11) --
	( 87.93, 19.03) --
	( 87.93, 18.99) --
	( 87.93, 18.98) --
	( 87.93, 18.95) --
	( 87.93, 19.06) --
	( 87.93, 18.99) --
	( 87.93, 18.98) --
	( 87.93, 18.95) --
	( 87.93, 18.95) --
	( 87.93, 19.06) --
	( 87.93, 18.98) --
	( 87.93, 19.02) --
	( 87.93, 18.96) --
	( 87.93, 19.05) --
	( 87.93, 18.95) --
	( 87.93, 19.06) --
	( 87.93, 18.99) --
	( 87.93, 19.06) --
	( 87.93, 18.97) --
	( 87.93, 18.99) --
	( 87.93, 19.04) --
	( 87.93, 18.99) --
	( 87.93, 19.08) --
	( 87.93, 18.99) --
	( 87.93, 18.99) --
	( 87.93, 18.99) --
	( 87.93, 18.97) --
	( 87.93, 18.96) --
	( 87.93, 19.03) --
	( 87.93, 19.03) --
	( 87.93, 18.95) --
	( 87.93, 19.02) --
	( 87.93, 18.95) --
	( 87.93, 19.03) --
	( 87.93, 18.98) --
	( 87.93, 18.95) --
	( 87.93, 18.97) --
	( 87.93, 18.98) --
	( 87.93, 19.06) --
	( 87.93, 19.20) --
	( 87.93, 19.03) --
	( 87.93, 18.93) --
	( 87.93, 19.04) --
	( 87.93, 19.00) --
	( 87.93, 19.01) --
	( 87.93, 18.96) --
	( 87.93, 18.96) --
	( 87.93, 19.05) --
	( 87.93, 19.02) --
	( 87.93, 19.02) --
	( 87.93, 18.95) --
	( 87.93, 19.00) --
	( 87.93, 18.95) --
	( 87.93, 19.08) --
	( 87.93, 18.98) --
	( 87.93, 19.02) --
	( 87.93, 19.02) --
	( 87.93, 18.99) --
	( 87.93, 19.04) --
	( 87.93, 18.97) --
	( 87.93, 19.04) --
	( 87.93, 18.96) --
	( 87.93, 19.02) --
	( 87.93, 19.01) --
	( 87.93, 18.96) --
	( 87.93, 18.99) --
	( 87.93, 19.10) --
	( 87.93, 19.01) --
	( 87.93, 18.97) --
	( 87.93, 19.09) --
	( 87.93, 18.97) --
	( 87.93, 18.99) --
	( 87.93, 18.98) --
	( 87.93, 19.05) --
	( 87.93, 18.98) --
	( 87.93, 18.98) --
	( 87.93, 19.00) --
	( 87.93, 19.05) --
	( 87.93, 18.98) --
	( 87.93, 18.95) --
	( 87.93, 18.99) --
	( 87.93, 18.96) --
	( 87.93, 19.06) --
	( 87.93, 19.00) --
	( 87.93, 18.98) --
	( 87.93, 19.01) --
	( 87.93, 18.93) --
	( 87.93, 19.00) --
	( 87.93, 19.01) --
	( 87.93, 19.06) --
	( 87.93, 18.96) --
	( 87.93, 19.03) --
	( 87.93, 18.95) --
	( 87.93, 19.12) --
	(107.35, 20.82) --
	(107.35, 20.96) --
	(107.35, 20.82) --
	(107.35, 20.80) --
	(107.35, 20.91) --
	(107.35, 20.82) --
	(107.35, 20.82) --
	(107.35, 20.86) --
	(107.35, 20.90) --
	(107.35, 20.85) --
	(107.35, 21.21) --
	(107.35, 20.91) --
	(107.35, 20.81) --
	(107.35, 20.79) --
	(107.35, 20.88) --
	(107.35, 20.80) --
	(107.35, 20.79) --
	(107.35, 20.87) --
	(107.35, 20.89) --
	(107.35, 20.79) --
	(107.35, 20.79) --
	(107.35, 20.94) --
	(107.35, 20.81) --
	(107.35, 20.97) --
	(107.35, 20.86) --
	(107.35, 20.86) --
	(107.35, 20.81) --
	(107.35, 20.86) --
	(107.35, 20.82) --
	(107.35, 20.80) --
	(107.35, 20.82) --
	(107.35, 20.87) --
	(107.35, 20.78) --
	(107.35, 20.79) --
	(107.35, 20.81) --
	(107.35, 20.83) --
	(107.35, 20.76) --
	(107.35, 20.83) --
	(107.35, 20.87) --
	(107.35, 20.78) --
	(107.35, 20.90) --
	(107.35, 20.87) --
	(107.35, 20.86) --
	(107.35, 20.80) --
	(107.35, 20.82) --
	(107.35, 20.78) --
	(107.35, 20.82) --
	(107.35, 20.91) --
	(107.35, 20.81) --
	(107.35, 20.80) --
	(107.35, 20.80) --
	(107.35, 20.83) --
	(107.35, 20.80) --
	(107.35, 21.11) --
	(107.35, 20.88) --
	(107.35, 20.81) --
	(107.35, 20.78) --
	(107.35, 20.79) --
	(107.35, 20.87) --
	(107.35, 20.80) --
	(107.35, 20.90) --
	(107.35, 20.81) --
	(107.35, 20.78) --
	(107.35, 20.77) --
	(107.35, 20.94) --
	(107.35, 20.80) --
	(107.35, 20.83) --
	(107.35, 20.86) --
	(107.35, 20.88) --
	(107.35, 20.81) --
	(107.35, 20.87) --
	(107.35, 20.82) --
	(107.35, 20.78) --
	(107.35, 20.85) --
	(107.35, 20.81) --
	(107.35, 20.92) --
	(107.35, 20.78) --
	(107.35, 20.86) --
	(107.35, 20.78) --
	(107.35, 20.77) --
	(107.35, 20.87) --
	(107.35, 20.84) --
	(107.35, 20.79) --
	(107.35, 20.85) --
	(107.35, 20.89) --
	(107.35, 20.79) --
	(107.35, 20.77) --
	(107.35, 20.83) --
	(107.35, 20.75) --
	(107.35, 20.79) --
	(107.35, 20.88) --
	(107.35, 20.94) --
	(107.35, 20.97) --
	(107.35, 20.81) --
	(107.35, 20.87) --
	(107.35, 20.76) --
	(107.35, 21.02) --
	(107.35, 20.83) --
	(107.35, 20.86) --
	(107.35, 20.83) --
	(126.77, 22.71) --
	(126.77, 22.63) --
	(126.77, 22.63) --
	(126.77, 22.82) --
	(126.77, 22.77) --
	(126.77, 22.82) --
	(126.77, 22.67) --
	(126.77, 22.65) --
	(126.77, 22.72) --
	(126.77, 22.76) --
	(126.77, 22.83) --
	(126.77, 22.74) --
	(126.77, 22.85) --
	(126.77, 22.63) --
	(126.77, 22.64) --
	(126.77, 22.66) --
	(126.77, 22.67) --
	(126.77, 22.72) --
	(126.77, 22.69) --
	(126.77, 22.77) --
	(126.77, 22.64) --
	(126.77, 22.66) --
	(126.77, 22.73) --
	(126.77, 22.65) --
	(126.77, 22.68) --
	(126.77, 22.72) --
	(126.77, 22.78) --
	(126.77, 22.66) --
	(126.77, 22.63) --
	(126.77, 22.74) --
	(126.77, 22.74) --
	(126.77, 22.65) --
	(126.77, 22.62) --
	(126.77, 22.77) --
	(126.77, 22.65) --
	(126.77, 22.68) --
	(126.77, 22.96) --
	(126.77, 22.71) --
	(126.77, 22.68) --
	(126.77, 22.66) --
	(126.77, 22.71) --
	(126.77, 22.66) --
	(126.77, 22.70) --
	(126.77, 22.82) --
	(126.77, 22.61) --
	(126.77, 22.59) --
	(126.77, 22.77) --
	(126.77, 22.63) --
	(126.77, 22.75) --
	(126.77, 22.65) --
	(126.77, 22.67) --
	(126.77, 22.61) --
	(126.77, 22.60) --
	(126.77, 22.64) --
	(126.77, 22.62) --
	(126.77, 22.62) --
	(126.77, 22.75) --
	(126.77, 22.75) --
	(126.77, 22.60) --
	(126.77, 22.61) --
	(126.77, 22.62) --
	(126.77, 22.65) --
	(126.77, 22.69) --
	(126.77, 22.66) --
	(126.77, 22.61) --
	(126.77, 22.62) --
	(126.77, 22.59) --
	(126.77, 22.85) --
	(126.77, 22.66) --
	(126.77, 22.76) --
	(126.77, 22.62) --
	(126.77, 22.63) --
	(126.77, 22.92) --
	(126.77, 22.70) --
	(126.77, 22.74) --
	(126.77, 22.73) --
	(126.77, 22.79) --
	(126.77, 22.64) --
	(126.77, 22.61) --
	(126.77, 22.64) --
	(126.77, 22.65) --
	(126.77, 22.73) --
	(126.77, 23.13) --
	(126.77, 22.70) --
	(126.77, 22.65) --
	(126.77, 22.68) --
	(126.77, 22.76) --
	(126.77, 22.71) --
	(126.77, 22.72) --
	(126.77, 22.79) --
	(126.77, 22.71) --
	(126.77, 22.66) --
	(126.77, 22.62) --
	(126.77, 22.66) --
	(126.77, 22.67) --
	(126.77, 22.84) --
	(126.77, 22.62) --
	(126.77, 22.72) --
	(126.77, 22.61) --
	(126.77, 22.66) --
	(146.18, 25.47) --
	(146.18, 25.49) --
	(146.18, 25.79) --
	(146.18, 25.46) --
	(146.18, 25.49) --
	(146.18, 25.51) --
	(146.18, 25.43) --
	(146.18, 25.47) --
	(146.18, 25.76) --
	(146.18, 25.42) --
	(146.18, 25.57) --
	(146.18, 25.41) --
	(146.18, 25.37) --
	(146.18, 25.37) --
	(146.18, 25.37) --
	(146.18, 25.38) --
	(146.18, 25.35) --
	(146.18, 25.50) --
	(146.18, 25.58) --
	(146.18, 25.43) --
	(146.18, 25.40) --
	(146.18, 25.44) --
	(146.18, 25.38) --
	(146.18, 25.44) --
	(146.18, 25.43) --
	(146.18, 25.42) --
	(146.18, 25.39) --
	(146.18, 25.44) --
	(146.18, 25.45) --
	(146.18, 25.52) --
	(146.18, 25.41) --
	(146.18, 25.59) --
	(146.18, 25.34) --
	(146.18, 25.34) --
	(146.18, 25.42) --
	(146.18, 25.33) --
	(146.18, 25.36) --
	(146.18, 25.52) --
	(146.18, 25.49) --
	(146.18, 25.46) --
	(146.18, 25.49) --
	(146.18, 25.37) --
	(146.18, 25.38) --
	(146.18, 25.40) --
	(146.18, 25.44) --
	(146.18, 25.44) --
	(146.18, 25.51) --
	(146.18, 25.43) --
	(146.18, 25.60) --
	(146.18, 25.51) --
	(146.18, 25.45) --
	(146.18, 25.42) --
	(146.18, 25.38) --
	(146.18, 25.41) --
	(146.18, 25.70) --
	(146.18, 25.38) --
	(146.18, 25.35) --
	(146.18, 25.58) --
	(146.18, 25.49) --
	(146.18, 25.79) --
	(146.18, 25.46) --
	(146.18, 25.53) --
	(146.18, 25.46) --
	(146.18, 25.50) --
	(146.18, 25.49) --
	(146.18, 25.46) --
	(146.18, 25.49) --
	(146.18, 25.72) --
	(146.18, 25.40) --
	(146.18, 25.39) --
	(146.18, 25.43) --
	(146.18, 25.41) --
	(146.18, 25.41) --
	(146.18, 25.41) --
	(146.18, 25.58) --
	(146.18, 25.51) --
	(146.18, 25.41) --
	(146.18, 25.41) --
	(146.18, 25.44) --
	(146.18, 25.48) --
	(146.18, 25.53) --
	(146.18, 25.51) --
	(146.18, 25.48) --
	(146.18, 25.46) --
	(146.18, 25.57) --
	(146.18, 25.50) --
	(146.18, 25.45) --
	(146.18, 25.40) --
	(146.18, 25.65) --
	(146.18, 25.43) --
	(146.18, 25.43) --
	(146.18, 25.40) --
	(146.18, 25.40) --
	(146.18, 25.43) --
	(146.18, 25.39) --
	(146.18, 25.45) --
	(146.18, 25.51) --
	(146.18, 25.42) --
	(146.18, 25.44) --
	(146.18, 25.41) --
	(165.60, 27.30) --
	(165.60, 27.45) --
	(165.60, 27.33) --
	(165.60, 27.36) --
	(165.60, 27.23) --
	(165.60, 27.29) --
	(165.60, 27.42) --
	(165.60, 27.42) --
	(165.60, 27.50) --
	(165.60, 27.27) --
	(165.60, 27.28) --
	(165.60, 27.42) --
	(165.60, 27.28) --
	(165.60, 27.35) --
	(165.60, 27.23) --
	(165.60, 27.62) --
	(165.60, 27.41) --
	(165.60, 27.32) --
	(165.60, 27.39) --
	(165.60, 27.24) --
	(165.60, 27.32) --
	(165.60, 27.41) --
	(165.60, 27.29) --
	(165.60, 27.48) --
	(165.60, 27.23) --
	(165.60, 27.26) --
	(165.60, 27.36) --
	(165.60, 27.38) --
	(165.60, 27.28) --
	(165.60, 27.23) --
	(165.60, 27.34) --
	(165.60, 27.30) --
	(165.60, 27.38) --
	(165.60, 28.00) --
	(165.60, 27.23) --
	(165.60, 27.30) --
	(165.60, 27.31) --
	(165.60, 27.41) --
	(165.60, 27.28) --
	(165.60, 27.27) --
	(165.60, 27.27) --
	(165.60, 27.42) --
	(165.60, 27.31) --
	(165.60, 27.32) --
	(165.60, 27.37) --
	(165.60, 27.25) --
	(165.60, 27.36) --
	(165.60, 27.27) --
	(165.60, 27.38) --
	(165.60, 27.33) --
	(165.60, 27.26) --
	(165.60, 27.48) --
	(165.60, 27.34) --
	(165.60, 27.49) --
	(165.60, 27.35) --
	(165.60, 27.22) --
	(165.60, 27.46) --
	(165.60, 27.45) --
	(165.60, 27.48) --
	(165.60, 27.31) --
	(165.60, 27.25) --
	(165.60, 27.41) --
	(165.60, 27.25) --
	(165.60, 27.38) --
	(165.60, 27.30) --
	(165.60, 27.32) --
	(165.60, 27.45) --
	(165.60, 27.42) --
	(165.60, 27.38) --
	(165.60, 27.26) --
	(165.60, 27.22) --
	(165.60, 27.34) --
	(165.60, 27.32) --
	(165.60, 27.40) --
	(165.60, 27.29) --
	(165.60, 27.45) --
	(165.60, 27.34) --
	(165.60, 27.40) --
	(165.60, 27.37) --
	(165.60, 27.29) --
	(165.60, 27.24) --
	(165.60, 27.31) --
	(165.60, 27.24) --
	(165.60, 27.64) --
	(165.60, 27.33) --
	(165.60, 27.24) --
	(165.60, 27.36) --
	(165.60, 27.36) --
	(165.60, 27.37) --
	(165.60, 27.26) --
	(165.60, 27.30) --
	(165.60, 27.29) --
	(165.60, 27.34) --
	(165.60, 27.65) --
	(165.60, 27.33) --
	(165.60, 27.25) --
	(165.60, 27.30) --
	(165.60, 27.44) --
	(165.60, 27.37) --
	(165.60, 27.24) --
	(185.02, 29.18) --
	(185.02, 29.16) --
	(185.02, 29.22) --
	(185.02, 29.37) --
	(185.02, 29.03) --
	(185.02, 29.05) --
	(185.02, 29.49) --
	(185.02, 29.05) --
	(185.02, 29.12) --
	(185.02, 29.16) --
	(185.02, 29.28) --
	(185.02, 29.21) --
	(185.02, 29.15) --
	(185.02, 29.17) --
	(185.02, 29.15) --
	(185.02, 29.19) --
	(185.02, 29.29) --
	(185.02, 29.12) --
	(185.02, 29.17) --
	(185.02, 29.18) --
	(185.02, 29.19) --
	(185.02, 29.29) --
	(185.02, 29.25) --
	(185.02, 29.10) --
	(185.02, 29.09) --
	(185.02, 29.17) --
	(185.02, 29.29) --
	(185.02, 29.36) --
	(185.02, 29.14) --
	(185.02, 29.14) --
	(185.02, 29.01) --
	(185.02, 29.13) --
	(185.02, 29.12) --
	(185.02, 29.16) --
	(185.02, 29.27) --
	(185.02, 29.07) --
	(185.02, 29.18) --
	(185.02, 29.26) --
	(185.02, 29.10) --
	(185.02, 29.25) --
	(185.02, 29.20) --
	(185.02, 29.14) --
	(185.02, 29.24) --
	(185.02, 29.36) --
	(185.02, 29.23) --
	(185.02, 29.21) --
	(185.02, 29.23) --
	(185.02, 29.07) --
	(185.02, 29.17) --
	(185.02, 29.40) --
	(185.02, 29.07) --
	(185.02, 29.23) --
	(185.02, 29.38) --
	(185.02, 29.59) --
	(185.02, 29.19) --
	(185.02, 29.34) --
	(185.02, 29.07) --
	(185.02, 29.12) --
	(185.02, 29.19) --
	(185.02, 29.19) --
	(185.02, 29.17) --
	(185.02, 29.18) --
	(185.02, 29.07) --
	(185.02, 29.04) --
	(185.02, 29.14) --
	(185.02, 29.09) --
	(185.02, 29.15) --
	(185.02, 29.14) --
	(185.02, 29.07) --
	(185.02, 29.24) --
	(185.02, 29.18) --
	(185.02, 29.07) --
	(185.02, 29.06) --
	(185.02, 29.26) --
	(185.02, 29.13) --
	(185.02, 29.14) --
	(185.02, 29.17) --
	(185.02, 29.19) --
	(185.02, 29.13) --
	(185.02, 29.11) --
	(185.02, 29.16) --
	(185.02, 29.19) --
	(185.02, 29.08) --
	(185.02, 29.15) --
	(185.02, 29.24) --
	(185.02, 29.05) --
	(185.02, 29.06) --
	(185.02, 29.13) --
	(185.02, 29.18) --
	(185.02, 29.13) --
	(185.02, 29.08) --
	(185.02, 29.17) --
	(185.02, 29.11) --
	(185.02, 29.21) --
	(185.02, 29.15) --
	(185.02, 29.16) --
	(185.02, 29.18) --
	(185.02, 29.52) --
	(185.02, 29.18) --
	(185.02, 29.15) --
	(204.43, 31.51) --
	(204.43, 31.42) --
	(204.43, 31.48) --
	(204.43, 31.69) --
	(204.43, 32.32) --
	(204.43, 32.38) --
	(204.43, 32.28) --
	(204.43, 32.33) --
	(204.43, 32.42) --
	(204.43, 32.82) --
	(204.43, 32.30) --
	(204.43, 32.36) --
	(204.43, 32.39) --
	(204.43, 32.40) --
	(204.43, 32.38) --
	(204.43, 32.29) --
	(204.43, 32.49) --
	(204.43, 32.47) --
	(204.43, 32.43) --
	(204.43, 32.28) --
	(204.43, 32.49) --
	(204.43, 32.38) --
	(204.43, 32.38) --
	(204.43, 32.34) --
	(204.43, 32.30) --
	(204.43, 32.42) --
	(204.43, 32.35) --
	(204.43, 32.26) --
	(204.43, 32.32) --
	(204.43, 32.29) --
	(204.43, 32.29) --
	(204.43, 32.39) --
	(204.43, 32.30) --
	(204.43, 32.28) --
	(204.43, 32.33) --
	(204.43, 32.27) --
	(204.43, 32.57) --
	(204.43, 32.38) --
	(204.43, 32.45) --
	(204.43, 32.37) --
	(204.43, 32.33) --
	(204.43, 32.48) --
	(204.43, 32.36) --
	(204.43, 32.59) --
	(204.43, 32.32) --
	(204.43, 32.46) --
	(204.43, 32.48) --
	(204.43, 32.38) --
	(204.43, 32.61) --
	(204.43, 32.48) --
	(204.43, 32.41) --
	(204.43, 32.34) --
	(204.43, 32.40) --
	(204.43, 32.36) --
	(204.43, 32.37) --
	(204.43, 32.35) --
	(204.43, 32.59) --
	(204.43, 32.42) --
	(204.43, 32.46) --
	(204.43, 32.34) --
	(204.43, 32.40) --
	(204.43, 32.54) --
	(204.43, 32.55) --
	(204.43, 32.41) --
	(204.43, 32.38) --
	(204.43, 32.36) --
	(204.43, 32.42) --
	(204.43, 32.50) --
	(204.43, 32.33) --
	(204.43, 32.33) --
	(204.43, 32.46) --
	(204.43, 32.30) --
	(204.43, 32.41) --
	(204.43, 32.45) --
	(204.43, 32.38) --
	(204.43, 32.46) --
	(204.43, 32.33) --
	(204.43, 32.37) --
	(204.43, 32.56) --
	(204.43, 32.36) --
	(204.43, 32.46) --
	(204.43, 32.45) --
	(204.43, 32.43) --
	(204.43, 32.31) --
	(204.43, 32.40) --
	(204.43, 32.52) --
	(204.43, 32.32) --
	(204.43, 32.39) --
	(204.43, 32.39) --
	(204.43, 32.50) --
	(204.43, 32.60) --
	(204.43, 32.42) --
	(204.43, 32.49) --
	(204.43, 32.40) --
	(204.43, 32.60) --
	(204.43, 32.40) --
	(204.43, 32.33) --
	(204.43, 32.37) --
	(204.43, 32.49) --
	(204.43, 32.51);
\definecolor{drawColor}{RGB}{38,84,124}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.68, 12.98) -- ( 29.68, 13.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.10, 14.80) -- ( 49.10, 15.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52, 17.10) -- ( 68.52, 17.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.93, 18.93) -- ( 87.93, 19.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.35, 20.75) -- (107.35, 21.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.77, 22.59) -- (126.77, 23.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.18, 25.33) -- (146.18, 25.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.60, 27.22) -- (165.60, 28.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.02, 29.01) -- (185.02, 29.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.43, 31.42) -- (204.43, 32.82);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (214.14, 27.79) rectangle (227.73, 33.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.57, 12.99) -- ( 30.79, 12.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.68, 11.88) -- ( 29.68, 14.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.99, 14.82) -- ( 50.21, 14.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.10, 13.71) -- ( 49.10, 15.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.41, 17.15) -- ( 69.63, 17.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52, 16.04) -- ( 68.52, 18.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.82, 18.99) -- ( 89.04, 18.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.93, 17.88) -- ( 87.93, 20.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24, 20.82) -- (108.46, 20.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 19.72) -- (107.35, 21.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.66, 22.67) -- (127.88, 22.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.77, 21.56) -- (126.77, 23.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.08, 25.44) -- (147.29, 25.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.18, 24.33) -- (146.18, 26.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.49, 27.33) -- (166.71, 27.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.60, 26.22) -- (165.60, 28.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 29.17) -- (186.13, 29.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.02, 28.06) -- (185.02, 30.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.33, 32.39) -- (205.54, 32.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.43, 31.28) -- (204.43, 33.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (223.85, 28.64) {$d$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.31, 30.60) -- (219.74, 30.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03, 28.88) -- (218.03, 32.31);
\definecolor{drawColor}{RGB}{223,108,7}

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 13.01) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.08) --
	( 29.68, 12.99) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.04) --
	( 29.68, 12.98) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.03) --
	( 29.68, 12.98) --
	( 29.68, 13.01) --
	( 29.68, 12.99) --
	( 29.68, 13.07) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.10) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.04) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.10) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 13.02) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.13) --
	( 29.68, 12.98) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 13.02) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.00) --
	( 29.68, 12.98) --
	( 29.68, 12.98) --
	( 29.68, 13.10) --
	( 29.68, 12.99) --
	( 29.68, 13.02) --
	( 29.68, 13.00) --
	( 29.68, 12.99) --
	( 29.68, 13.01) --
	( 29.68, 12.99) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.02) --
	( 29.68, 12.99) --
	( 29.68, 12.99) --
	( 29.68, 13.08) --
	( 29.68, 12.99) --
	( 29.68, 12.98) --
	( 29.68, 13.15) --
	( 29.68, 12.99) --
	( 29.68, 13.01) --
	( 29.68, 12.98) --
	( 49.10, 17.65) --
	( 49.10, 17.54) --
	( 49.10, 17.50) --
	( 49.10, 17.50) --
	( 49.10, 17.51) --
	( 49.10, 17.50) --
	( 49.10, 17.53) --
	( 49.10, 17.54) --
	( 49.10, 17.64) --
	( 49.10, 17.47) --
	( 49.10, 17.56) --
	( 49.10, 17.53) --
	( 49.10, 17.49) --
	( 49.10, 17.57) --
	( 49.10, 17.45) --
	( 49.10, 17.64) --
	( 49.10, 17.51) --
	( 49.10, 17.47) --
	( 49.10, 17.49) --
	( 49.10, 17.45) --
	( 49.10, 17.52) --
	( 49.10, 17.50) --
	( 49.10, 17.52) --
	( 49.10, 17.56) --
	( 49.10, 17.47) --
	( 49.10, 17.48) --
	( 49.10, 17.47) --
	( 49.10, 17.47) --
	( 49.10, 17.61) --
	( 49.10, 17.58) --
	( 49.10, 17.52) --
	( 49.10, 17.48) --
	( 49.10, 17.48) --
	( 49.10, 17.55) --
	( 49.10, 17.40) --
	( 49.10, 17.56) --
	( 49.10, 17.50) --
	( 49.10, 17.43) --
	( 49.10, 17.45) --
	( 49.10, 17.39) --
	( 49.10, 17.43) --
	( 49.10, 17.47) --
	( 49.10, 17.48) --
	( 49.10, 17.64) --
	( 49.10, 17.41) --
	( 49.10, 17.51) --
	( 49.10, 17.52) --
	( 49.10, 17.48) --
	( 49.10, 17.51) --
	( 49.10, 17.46) --
	( 49.10, 17.44) --
	( 49.10, 17.43) --
	( 49.10, 17.58) --
	( 49.10, 17.54) --
	( 49.10, 17.39) --
	( 49.10, 17.44) --
	( 49.10, 17.49) --
	( 49.10, 17.49) --
	( 49.10, 17.63) --
	( 49.10, 17.41) --
	( 49.10, 17.45) --
	( 49.10, 17.44) --
	( 49.10, 17.50) --
	( 49.10, 17.40) --
	( 49.10, 17.42) --
	( 49.10, 17.42) --
	( 49.10, 17.44) --
	( 49.10, 17.55) --
	( 49.10, 17.44) --
	( 49.10, 17.41) --
	( 49.10, 17.53) --
	( 49.10, 17.51) --
	( 49.10, 17.45) --
	( 49.10, 17.56) --
	( 49.10, 17.44) --
	( 49.10, 17.44) --
	( 49.10, 17.47) --
	( 49.10, 17.41) --
	( 49.10, 17.40) --
	( 49.10, 17.45) --
	( 49.10, 17.44) --
	( 49.10, 17.44) --
	( 49.10, 17.42) --
	( 49.10, 17.43) --
	( 49.10, 17.47) --
	( 49.10, 17.48) --
	( 49.10, 17.44) --
	( 49.10, 17.41) --
	( 49.10, 17.42) --
	( 49.10, 17.39) --
	( 49.10, 17.47) --
	( 49.10, 17.43) --
	( 49.10, 17.42) --
	( 49.10, 17.40) --
	( 49.10, 17.41) --
	( 49.10, 17.59) --
	( 49.10, 17.51) --
	( 49.10, 17.42) --
	( 49.10, 17.40) --
	( 49.10, 17.41) --
	( 68.52, 18.13) --
	( 68.52, 18.37) --
	( 68.52, 18.13) --
	( 68.52, 18.17) --
	( 68.52, 18.12) --
	( 68.52, 18.10) --
	( 68.52, 18.09) --
	( 68.52, 18.14) --
	( 68.52, 18.11) --
	( 68.52, 18.12) --
	( 68.52, 18.17) --
	( 68.52, 18.18) --
	( 68.52, 18.17) --
	( 68.52, 18.03) --
	( 68.52, 18.11) --
	( 68.52, 18.09) --
	( 68.52, 18.08) --
	( 68.52, 18.05) --
	( 68.52, 18.11) --
	( 68.52, 18.37) --
	( 68.52, 18.06) --
	( 68.52, 18.06) --
	( 68.52, 18.09) --
	( 68.52, 18.11) --
	( 68.52, 18.04) --
	( 68.52, 18.04) --
	( 68.52, 18.11) --
	( 68.52, 18.15) --
	( 68.52, 18.19) --
	( 68.52, 18.11) --
	( 68.52, 18.07) --
	( 68.52, 18.09) --
	( 68.52, 18.25) --
	( 68.52, 18.03) --
	( 68.52, 18.09) --
	( 68.52, 18.12) --
	( 68.52, 18.12) --
	( 68.52, 18.07) --
	( 68.52, 18.05) --
	( 68.52, 18.07) --
	( 68.52, 18.16) --
	( 68.52, 18.14) --
	( 68.52, 18.14) --
	( 68.52, 18.07) --
	( 68.52, 18.03) --
	( 68.52, 18.07) --
	( 68.52, 18.15) --
	( 68.52, 18.16) --
	( 68.52, 18.14) --
	( 68.52, 18.07) --
	( 68.52, 18.13) --
	( 68.52, 18.09) --
	( 68.52, 18.14) --
	( 68.52, 18.10) --
	( 68.52, 18.05) --
	( 68.52, 18.04) --
	( 68.52, 18.11) --
	( 68.52, 18.15) --
	( 68.52, 18.11) --
	( 68.52, 18.18) --
	( 68.52, 18.11) --
	( 68.52, 18.07) --
	( 68.52, 18.06) --
	( 68.52, 18.07) --
	( 68.52, 18.05) --
	( 68.52, 18.07) --
	( 68.52, 18.07) --
	( 68.52, 18.15) --
	( 68.52, 18.51) --
	( 68.52, 18.13) --
	( 68.52, 18.12) --
	( 68.52, 18.03) --
	( 68.52, 18.03) --
	( 68.52, 18.07) --
	( 68.52, 18.03) --
	( 68.52, 18.04) --
	( 68.52, 18.18) --
	( 68.52, 18.16) --
	( 68.52, 18.15) --
	( 68.52, 18.09) --
	( 68.52, 18.09) --
	( 68.52, 18.14) --
	( 68.52, 18.02) --
	( 68.52, 18.02) --
	( 68.52, 18.02) --
	( 68.52, 18.10) --
	( 68.52, 18.46) --
	( 68.52, 18.13) --
	( 68.52, 18.12) --
	( 68.52, 18.22) --
	( 68.52, 18.05) --
	( 68.52, 18.09) --
	( 68.52, 18.03) --
	( 68.52, 18.05) --
	( 68.52, 18.15) --
	( 68.52, 18.03) --
	( 68.52, 18.08) --
	( 68.52, 18.04) --
	( 68.52, 18.14) --
	( 68.52, 18.08) --
	( 87.93, 22.90) --
	( 87.93, 22.88) --
	( 87.93, 22.88) --
	( 87.93, 23.00) --
	( 87.93, 22.86) --
	( 87.93, 23.03) --
	( 87.93, 22.98) --
	( 87.93, 22.79) --
	( 87.93, 23.01) --
	( 87.93, 22.88) --
	( 87.93, 22.91) --
	( 87.93, 23.05) --
	( 87.93, 22.85) --
	( 87.93, 22.81) --
	( 87.93, 22.88) --
	( 87.93, 22.80) --
	( 87.93, 23.12) --
	( 87.93, 23.05) --
	( 87.93, 22.94) --
	( 87.93, 22.91) --
	( 87.93, 22.76) --
	( 87.93, 22.79) --
	( 87.93, 22.82) --
	( 87.93, 22.85) --
	( 87.93, 22.80) --
	( 87.93, 22.91) --
	( 87.93, 23.06) --
	( 87.93, 22.88) --
	( 87.93, 22.84) --
	( 87.93, 22.81) --
	( 87.93, 22.81) --
	( 87.93, 22.88) --
	( 87.93, 22.82) --
	( 87.93, 22.86) --
	( 87.93, 22.90) --
	( 87.93, 22.75) --
	( 87.93, 22.87) --
	( 87.93, 22.81) --
	( 87.93, 22.80) --
	( 87.93, 22.82) --
	( 87.93, 22.90) --
	( 87.93, 22.97) --
	( 87.93, 22.74) --
	( 87.93, 22.80) --
	( 87.93, 22.80) --
	( 87.93, 22.82) --
	( 87.93, 23.08) --
	( 87.93, 22.94) --
	( 87.93, 22.79) --
	( 87.93, 22.96) --
	( 87.93, 22.97) --
	( 87.93, 22.92) --
	( 87.93, 22.88) --
	( 87.93, 22.77) --
	( 87.93, 22.91) --
	( 87.93, 22.91) --
	( 87.93, 22.88) --
	( 87.93, 23.11) --
	( 87.93, 23.01) --
	( 87.93, 22.84) --
	( 87.93, 23.03) --
	( 87.93, 22.98) --
	( 87.93, 22.83) --
	( 87.93, 22.77) --
	( 87.93, 22.82) --
	( 87.93, 22.86) --
	( 87.93, 22.86) --
	( 87.93, 22.77) --
	( 87.93, 22.85) --
	( 87.93, 23.01) --
	( 87.93, 22.89) --
	( 87.93, 22.87) --
	( 87.93, 23.04) --
	( 87.93, 22.83) --
	( 87.93, 22.89) --
	( 87.93, 22.85) --
	( 87.93, 22.92) --
	( 87.93, 22.86) --
	( 87.93, 22.89) --
	( 87.93, 22.91) --
	( 87.93, 22.97) --
	( 87.93, 22.82) --
	( 87.93, 22.80) --
	( 87.93, 22.89) --
	( 87.93, 22.78) --
	( 87.93, 22.84) --
	( 87.93, 22.80) --
	( 87.93, 23.01) --
	( 87.93, 23.02) --
	( 87.93, 22.82) --
	( 87.93, 22.78) --
	( 87.93, 22.81) --
	( 87.93, 22.82) --
	( 87.93, 22.85) --
	( 87.93, 22.77) --
	( 87.93, 22.98) --
	( 87.93, 22.91) --
	( 87.93, 22.80) --
	( 87.93, 22.78) --
	( 87.93, 22.82) --
	(107.35, 22.90) --
	(107.35, 22.91) --
	(107.35, 22.85) --
	(107.35, 22.79) --
	(107.35, 22.89) --
	(107.35, 22.80) --
	(107.35, 23.08) --
	(107.35, 22.86) --
	(107.35, 22.79) --
	(107.35, 22.76) --
	(107.35, 23.02) --
	(107.35, 22.84) --
	(107.35, 22.87) --
	(107.35, 22.78) --
	(107.35, 22.96) --
	(107.35, 22.87) --
	(107.35, 22.87) --
	(107.35, 22.82) --
	(107.35, 22.79) --
	(107.35, 22.78) --
	(107.35, 22.80) --
	(107.35, 22.99) --
	(107.35, 22.85) --
	(107.35, 22.80) --
	(107.35, 22.95) --
	(107.35, 22.81) --
	(107.35, 22.83) --
	(107.35, 22.77) --
	(107.35, 22.94) --
	(107.35, 22.87) --
	(107.35, 22.81) --
	(107.35, 22.80) --
	(107.35, 22.82) --
	(107.35, 22.94) --
	(107.35, 22.80) --
	(107.35, 22.76) --
	(107.35, 22.87) --
	(107.35, 22.81) --
	(107.35, 22.85) --
	(107.35, 22.87) --
	(107.35, 22.84) --
	(107.35, 22.82) --
	(107.35, 22.82) --
	(107.35, 22.80) --
	(107.35, 22.87) --
	(107.35, 22.85) --
	(107.35, 22.85) --
	(107.35, 22.80) --
	(107.35, 22.84) --
	(107.35, 22.84) --
	(107.35, 22.85) --
	(107.35, 22.87) --
	(107.35, 22.81) --
	(107.35, 22.83) --
	(107.35, 22.85) --
	(107.35, 22.79) --
	(107.35, 22.83) --
	(107.35, 22.81) --
	(107.35, 22.82) --
	(107.35, 23.00) --
	(107.35, 22.93) --
	(107.35, 22.81) --
	(107.35, 22.77) --
	(107.35, 22.91) --
	(107.35, 22.96) --
	(107.35, 22.91) --
	(107.35, 22.78) --
	(107.35, 22.87) --
	(107.35, 22.80) --
	(107.35, 22.91) --
	(107.35, 22.83) --
	(107.35, 22.83) --
	(107.35, 22.91) --
	(107.35, 22.85) --
	(107.35, 22.86) --
	(107.35, 22.98) --
	(107.35, 22.79) --
	(107.35, 22.77) --
	(107.35, 22.92) --
	(107.35, 22.86) --
	(107.35, 22.77) --
	(107.35, 22.87) --
	(107.35, 22.87) --
	(107.35, 23.08) --
	(107.35, 22.83) --
	(107.35, 22.79) --
	(107.35, 22.86) --
	(107.35, 23.07) --
	(107.35, 22.86) --
	(107.35, 22.98) --
	(107.35, 22.95) --
	(107.35, 22.87) --
	(107.35, 22.94) --
	(107.35, 22.84) --
	(107.35, 22.77) --
	(107.35, 23.20) --
	(107.35, 22.84) --
	(107.35, 22.97) --
	(107.35, 22.93) --
	(107.35, 22.81) --
	(126.77, 23.77) --
	(126.77, 23.84) --
	(126.77, 23.87) --
	(126.77, 23.99) --
	(126.77, 24.05) --
	(126.77, 24.03) --
	(126.77, 23.94) --
	(126.77, 23.95) --
	(126.77, 23.91) --
	(126.77, 23.96) --
	(126.77, 23.98) --
	(126.77, 24.21) --
	(126.77, 23.87) --
	(126.77, 23.83) --
	(126.77, 23.93) --
	(126.77, 23.86) --
	(126.77, 24.07) --
	(126.77, 24.12) --
	(126.77, 24.24) --
	(126.77, 24.03) --
	(126.77, 24.06) --
	(126.77, 24.03) --
	(126.77, 24.31) --
	(126.77, 24.31) --
	(126.77, 24.16) --
	(126.77, 24.15) --
	(126.77, 24.04) --
	(126.77, 24.06) --
	(126.77, 24.32) --
	(126.77, 24.72) --
	(126.77, 24.03) --
	(126.77, 24.03) --
	(126.77, 23.97) --
	(126.77, 24.12) --
	(126.77, 24.28) --
	(126.77, 24.22) --
	(126.77, 24.10) --
	(126.77, 24.10) --
	(126.77, 24.11) --
	(126.77, 24.00) --
	(126.77, 24.18) --
	(126.77, 24.03) --
	(126.77, 24.26) --
	(126.77, 24.08) --
	(126.77, 24.05) --
	(126.77, 24.34) --
	(126.77, 24.03) --
	(126.77, 24.01) --
	(126.77, 24.21) --
	(126.77, 24.16) --
	(126.77, 24.01) --
	(126.77, 24.22) --
	(126.77, 23.87) --
	(126.77, 23.82) --
	(126.77, 23.82) --
	(126.77, 23.75) --
	(126.77, 23.74) --
	(126.77, 24.07) --
	(126.77, 23.98) --
	(126.77, 24.01) --
	(126.77, 23.80) --
	(126.77, 23.73) --
	(126.77, 23.77) --
	(126.77, 24.04) --
	(126.77, 23.97) --
	(126.77, 23.85) --
	(126.77, 23.90) --
	(126.77, 23.82) --
	(126.77, 23.81) --
	(126.77, 24.16) --
	(126.77, 23.74) --
	(126.77, 24.03) --
	(126.77, 23.90) --
	(126.77, 23.86) --
	(126.77, 23.81) --
	(126.77, 23.91) --
	(126.77, 23.76) --
	(126.77, 23.74) --
	(126.77, 23.83) --
	(126.77, 23.89) --
	(126.77, 23.93) --
	(126.77, 23.82) --
	(126.77, 23.84) --
	(126.77, 23.81) --
	(126.77, 23.81) --
	(126.77, 23.84) --
	(126.77, 24.05) --
	(126.77, 23.81) --
	(126.77, 23.87) --
	(126.77, 23.78) --
	(126.77, 23.79) --
	(126.77, 23.79) --
	(126.77, 23.86) --
	(126.77, 23.84) --
	(126.77, 23.71) --
	(126.77, 23.76) --
	(126.77, 23.67) --
	(126.77, 23.64) --
	(126.77, 23.66) --
	(126.77, 23.68) --
	(146.18, 23.78) --
	(146.18, 23.73) --
	(146.18, 23.74) --
	(146.18, 23.73) --
	(146.18, 23.73) --
	(146.18, 23.71) --
	(146.18, 23.77) --
	(146.18, 23.86) --
	(146.18, 23.80) --
	(146.18, 23.78) --
	(146.18, 23.89) --
	(146.18, 23.70) --
	(146.18, 23.72) --
	(146.18, 23.69) --
	(146.18, 23.94) --
	(146.18, 23.87) --
	(146.18, 23.83) --
	(146.18, 23.79) --
	(146.18, 23.73) --
	(146.18, 23.73) --
	(146.18, 23.77) --
	(146.18, 23.84) --
	(146.18, 23.75) --
	(146.18, 23.84) --
	(146.18, 23.85) --
	(146.18, 23.75) --
	(146.18, 23.73) --
	(146.18, 23.76) --
	(146.18, 23.89) --
	(146.18, 23.73) --
	(146.18, 23.78) --
	(146.18, 23.89) --
	(146.18, 23.79) --
	(146.18, 23.80) --
	(146.18, 23.78) --
	(146.18, 23.81) --
	(146.18, 23.77) --
	(146.18, 23.77) --
	(146.18, 23.76) --
	(146.18, 23.71) --
	(146.18, 23.71) --
	(146.18, 23.97) --
	(146.18, 23.87) --
	(146.18, 23.73) --
	(146.18, 23.71) --
	(146.18, 23.71) --
	(146.18, 23.69) --
	(146.18, 23.69) --
	(146.18, 23.87) --
	(146.18, 23.79) --
	(146.18, 23.79) --
	(146.18, 23.75) --
	(146.18, 23.68) --
	(146.18, 23.69) --
	(146.18, 23.81) --
	(146.18, 23.78) --
	(146.18, 23.86) --
	(146.18, 23.79) --
	(146.18, 23.70) --
	(146.18, 23.73) --
	(146.18, 23.79) --
	(146.18, 23.81) --
	(146.18, 23.84) --
	(146.18, 23.82) --
	(146.18, 23.88) --
	(146.18, 23.80) --
	(146.18, 23.69) --
	(146.18, 23.71) --
	(146.18, 23.74) --
	(146.18, 23.80) --
	(146.18, 23.80) --
	(146.18, 23.74) --
	(146.18, 23.69) --
	(146.18, 23.71) --
	(146.18, 23.69) --
	(146.18, 23.77) --
	(146.18, 24.00) --
	(146.18, 23.88) --
	(146.18, 23.82) --
	(146.18, 23.71) --
	(146.18, 23.72) --
	(146.18, 23.68) --
	(146.18, 23.74) --
	(146.18, 23.88) --
	(146.18, 24.06) --
	(146.18, 24.12) --
	(146.18, 23.75) --
	(146.18, 23.72) --
	(146.18, 23.74) --
	(146.18, 23.80) --
	(146.18, 23.92) --
	(146.18, 23.84) --
	(146.18, 23.81) --
	(146.18, 23.74) --
	(146.18, 23.71) --
	(146.18, 23.75) --
	(146.18, 23.74) --
	(146.18, 23.79) --
	(146.18, 23.82) --
	(146.18, 23.78) --
	(165.60, 32.29) --
	(165.60, 32.30) --
	(165.60, 32.28) --
	(165.60, 32.19) --
	(165.60, 32.31) --
	(165.60, 32.28) --
	(165.60, 32.28) --
	(165.60, 32.43) --
	(165.60, 32.23) --
	(165.60, 32.27) --
	(165.60, 32.55) --
	(165.60, 32.54) --
	(165.60, 32.31) --
	(165.60, 32.57) --
	(165.60, 32.31) --
	(165.60, 32.42) --
	(165.60, 32.26) --
	(165.60, 32.52) --
	(165.60, 32.41) --
	(165.60, 32.40) --
	(165.60, 32.28) --
	(165.60, 32.47) --
	(165.60, 32.32) --
	(165.60, 32.25) --
	(165.60, 32.40) --
	(165.60, 32.30) --
	(165.60, 32.25) --
	(165.60, 32.27) --
	(165.60, 32.23) --
	(165.60, 32.46) --
	(165.60, 32.26) --
	(165.60, 32.33) --
	(165.60, 32.46) --
	(165.60, 32.25) --
	(165.60, 32.31) --
	(165.60, 32.32) --
	(165.60, 32.42) --
	(165.60, 32.23) --
	(165.60, 32.95) --
	(165.60, 32.38) --
	(165.60, 32.39) --
	(165.60, 32.30) --
	(165.60, 32.32) --
	(165.60, 32.33) --
	(165.60, 32.34) --
	(165.60, 32.27) --
	(165.60, 32.22) --
	(165.60, 32.28) --
	(165.60, 32.55) --
	(165.60, 32.23) --
	(165.60, 32.35) --
	(165.60, 32.35) --
	(165.60, 32.24) --
	(165.60, 32.34) --
	(165.60, 32.48) --
	(165.60, 32.32) --
	(165.60, 32.27) --
	(165.60, 32.40) --
	(165.60, 32.22) --
	(165.60, 32.24) --
	(165.60, 32.44) --
	(165.60, 32.39) --
	(165.60, 32.27) --
	(165.60, 32.36) --
	(165.60, 32.29) --
	(165.60, 32.34) --
	(165.60, 32.37) --
	(165.60, 32.30) --
	(165.60, 32.25) --
	(165.60, 32.48) --
	(165.60, 32.31) --
	(165.60, 32.39) --
	(165.60, 32.28) --
	(165.60, 32.20) --
	(165.60, 32.20) --
	(165.60, 32.44) --
	(165.60, 32.25) --
	(165.60, 32.26) --
	(165.60, 32.32) --
	(165.60, 32.31) --
	(165.60, 32.32) --
	(165.60, 32.40) --
	(165.60, 32.45) --
	(165.60, 32.46) --
	(165.60, 32.23) --
	(165.60, 32.30) --
	(165.60, 32.35) --
	(165.60, 32.39) --
	(165.60, 32.24) --
	(165.60, 32.40) --
	(165.60, 32.32) --
	(165.60, 32.26) --
	(165.60, 32.36) --
	(165.60, 32.35) --
	(165.60, 32.33) --
	(165.60, 32.31) --
	(165.60, 32.41) --
	(165.60, 32.42) --
	(165.60, 32.28) --
	(165.60, 32.32) --
	(185.02, 33.75) --
	(185.02, 33.56) --
	(185.02, 33.46) --
	(185.02, 33.54) --
	(185.02, 33.77) --
	(185.02, 33.57) --
	(185.02, 33.53) --
	(185.02, 33.61) --
	(185.02, 33.27) --
	(185.02, 33.13) --
	(185.02, 33.32) --
	(185.02, 33.15) --
	(185.02, 33.44) --
	(185.02, 33.20) --
	(185.02, 33.25) --
	(185.02, 33.25) --
	(185.02, 33.26) --
	(185.02, 33.16) --
	(185.02, 33.19) --
	(185.02, 33.31) --
	(185.02, 33.32) --
	(185.02, 33.33) --
	(185.02, 33.19) --
	(185.02, 33.34) --
	(185.02, 33.38) --
	(185.02, 33.30) --
	(185.02, 33.22) --
	(185.02, 33.21) --
	(185.02, 33.23) --
	(185.02, 33.31) --
	(185.02, 33.17) --
	(185.02, 33.21) --
	(185.02, 33.16) --
	(185.02, 33.29) --
	(185.02, 33.28) --
	(185.02, 33.22) --
	(185.02, 33.21) --
	(185.02, 33.26) --
	(185.02, 33.33) --
	(185.02, 33.15) --
	(185.02, 33.21) --
	(185.02, 33.42) --
	(185.02, 33.27) --
	(185.02, 33.14) --
	(185.02, 33.45) --
	(185.02, 33.36) --
	(185.02, 33.21) --
	(185.02, 33.26) --
	(185.02, 33.35) --
	(185.02, 33.31) --
	(185.02, 33.24) --
	(185.02, 33.26) --
	(185.02, 33.33) --
	(185.02, 33.19) --
	(185.02, 33.33) --
	(185.02, 33.22) --
	(185.02, 33.33) --
	(185.02, 33.26) --
	(185.02, 33.21) --
	(185.02, 33.27) --
	(185.02, 33.35) --
	(185.02, 33.25) --
	(185.02, 33.26) --
	(185.02, 33.23) --
	(185.02, 33.28) --
	(185.02, 33.23) --
	(185.02, 33.31) --
	(185.02, 33.23) --
	(185.02, 33.15) --
	(185.02, 33.24) --
	(185.02, 33.15) --
	(185.02, 33.32) --
	(185.02, 33.27) --
	(185.02, 33.19) --
	(185.02, 33.15) --
	(185.02, 33.12) --
	(185.02, 33.07) --
	(185.02, 33.07) --
	(185.02, 33.19) --
	(185.02, 33.06) --
	(185.02, 33.15) --
	(185.02, 33.13) --
	(185.02, 33.21) --
	(185.02, 33.21) --
	(185.02, 33.14) --
	(185.02, 33.13) --
	(185.02, 33.21) --
	(185.02, 33.15) --
	(185.02, 33.07) --
	(185.02, 33.27) --
	(185.02, 33.17) --
	(185.02, 33.24) --
	(185.02, 33.19) --
	(185.02, 33.14) --
	(185.02, 33.17) --
	(185.02, 33.27) --
	(185.02, 33.18) --
	(185.02, 33.20) --
	(185.02, 33.17) --
	(185.02, 33.32) --
	(204.43, 34.01) --
	(204.43, 33.94) --
	(204.43, 34.07) --
	(204.43, 33.97) --
	(204.43, 33.94) --
	(204.43, 34.08) --
	(204.43, 34.01) --
	(204.43, 34.11) --
	(204.43, 33.92) --
	(204.43, 34.11) --
	(204.43, 34.25) --
	(204.43, 34.08) --
	(204.43, 34.17) --
	(204.43, 33.99) --
	(204.43, 34.02) --
	(204.43, 34.10) --
	(204.43, 33.93) --
	(204.43, 33.92) --
	(204.43, 33.89) --
	(204.43, 34.02) --
	(204.43, 33.99) --
	(204.43, 34.17) --
	(204.43, 34.00) --
	(204.43, 34.00) --
	(204.43, 33.93) --
	(204.43, 34.11) --
	(204.43, 34.07) --
	(204.43, 33.93) --
	(204.43, 34.03) --
	(204.43, 34.46) --
	(204.43, 33.99) --
	(204.43, 33.97) --
	(204.43, 33.94) --
	(204.43, 33.98) --
	(204.43, 33.99) --
	(204.43, 34.04) --
	(204.43, 34.11) --
	(204.43, 34.07) --
	(204.43, 33.97) --
	(204.43, 34.01) --
	(204.43, 33.94) --
	(204.43, 33.95) --
	(204.43, 34.07) --
	(204.43, 33.96) --
	(204.43, 34.06) --
	(204.43, 33.90) --
	(204.43, 34.04) --
	(204.43, 34.06) --
	(204.43, 34.21) --
	(204.43, 33.95) --
	(204.43, 33.99) --
	(204.43, 33.92) --
	(204.43, 34.07) --
	(204.43, 34.13) --
	(204.43, 33.91) --
	(204.43, 33.97) --
	(204.43, 34.02) --
	(204.43, 34.01) --
	(204.43, 34.17) --
	(204.43, 34.13) --
	(204.43, 34.00) --
	(204.43, 34.00) --
	(204.43, 33.98) --
	(204.43, 33.98) --
	(204.43, 34.07) --
	(204.43, 33.94) --
	(204.43, 34.02) --
	(204.43, 34.22) --
	(204.43, 33.95) --
	(204.43, 33.97) --
	(204.43, 33.99) --
	(204.43, 33.97) --
	(204.43, 34.12) --
	(204.43, 34.04) --
	(204.43, 34.04) --
	(204.43, 33.94) --
	(204.43, 34.33) --
	(204.43, 34.12) --
	(204.43, 33.96) --
	(204.43, 34.10) --
	(204.43, 33.99) --
	(204.43, 34.13) --
	(204.43, 34.12) --
	(204.43, 33.95) --
	(204.43, 33.98) --
	(204.43, 34.09) --
	(204.43, 34.33) --
	(204.43, 34.03) --
	(204.43, 34.03) --
	(204.43, 34.07) --
	(204.43, 33.96) --
	(204.43, 34.26) --
	(204.43, 33.91) --
	(204.43, 33.95) --
	(204.43, 33.90) --
	(204.43, 33.95) --
	(204.43, 34.16) --
	(204.43, 34.07) --
	(204.43, 34.04) --
	(204.43, 34.01);
\definecolor{drawColor}{RGB}{223,108,7}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.68, 12.98) -- ( 29.68, 13.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.10, 17.39) -- ( 49.10, 17.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52, 18.02) -- ( 68.52, 18.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.93, 22.74) -- ( 87.93, 23.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.35, 22.76) -- (107.35, 23.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.77, 23.64) -- (126.77, 24.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.18, 23.68) -- (146.18, 24.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.60, 32.19) -- (165.60, 32.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.02, 33.06) -- (185.02, 33.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.43, 33.89) -- (204.43, 34.46);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (214.14, 33.99) rectangle (227.73, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.57, 12.99) --
	( 29.68, 14.10) --
	( 30.79, 12.99) --
	( 29.68, 11.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.99, 17.47) --
	( 49.10, 18.58) --
	( 50.21, 17.47) --
	( 49.10, 16.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.41, 18.10) --
	( 68.52, 19.21) --
	( 69.63, 18.10) --
	( 68.52, 17.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.82, 22.87) --
	( 87.93, 23.98) --
	( 89.04, 22.87) --
	( 87.93, 21.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24, 22.85) --
	(107.35, 23.96) --
	(108.46, 22.85) --
	(107.35, 21.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.66, 23.96) --
	(126.77, 25.07) --
	(127.88, 23.96) --
	(126.77, 22.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.08, 23.77) --
	(146.18, 24.88) --
	(147.29, 23.77) --
	(146.18, 22.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.49, 32.32) --
	(165.60, 33.43) --
	(166.71, 32.32) --
	(165.60, 31.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 33.24) --
	(185.02, 34.35) --
	(186.13, 33.24) --
	(185.02, 32.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.33, 34.01) --
	(204.43, 35.12) --
	(205.54, 34.01) --
	(204.43, 32.90) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (223.85, 35.03) {$r$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.31, 36.80) --
	(218.03, 38.51) --
	(219.74, 36.80) --
	(218.03, 35.08) --
	cycle;
\definecolor{drawColor}{RGB}{86,170,28}

\path[draw=drawColor,draw opacity=0.50,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.02) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.02) --
	( 29.68, 13.00) --
	( 29.68, 13.03) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.07) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.02) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.05) --
	( 29.68, 13.02) --
	( 29.68, 13.04) --
	( 29.68, 13.03) --
	( 29.68, 13.03) --
	( 29.68, 13.03) --
	( 29.68, 13.02) --
	( 29.68, 13.02) --
	( 29.68, 13.02) --
	( 29.68, 13.02) --
	( 29.68, 13.03) --
	( 29.68, 13.03) --
	( 29.68, 13.09) --
	( 29.68, 13.07) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.02) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.02) --
	( 29.68, 13.02) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.03) --
	( 29.68, 13.04) --
	( 29.68, 13.02) --
	( 29.68, 13.02) --
	( 29.68, 13.00) --
	( 29.68, 13.05) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.03) --
	( 29.68, 13.00) --
	( 29.68, 13.02) --
	( 29.68, 13.01) --
	( 29.68, 13.01) --
	( 29.68, 13.02) --
	( 29.68, 13.08) --
	( 29.68, 13.00) --
	( 29.68, 13.00) --
	( 29.68, 13.01) --
	( 29.68, 13.00) --
	( 49.10, 15.65) --
	( 49.10, 15.65) --
	( 49.10, 15.66) --
	( 49.10, 15.70) --
	( 49.10, 15.66) --
	( 49.10, 15.75) --
	( 49.10, 15.79) --
	( 49.10, 15.67) --
	( 49.10, 15.68) --
	( 49.10, 15.69) --
	( 49.10, 15.68) --
	( 49.10, 15.69) --
	( 49.10, 15.67) --
	( 49.10, 15.74) --
	( 49.10, 15.74) --
	( 49.10, 15.64) --
	( 49.10, 15.66) --
	( 49.10, 15.70) --
	( 49.10, 15.73) --
	( 49.10, 15.64) --
	( 49.10, 15.71) --
	( 49.10, 15.65) --
	( 49.10, 15.64) --
	( 49.10, 15.68) --
	( 49.10, 15.66) --
	( 49.10, 15.66) --
	( 49.10, 15.63) --
	( 49.10, 15.68) --
	( 49.10, 15.64) --
	( 49.10, 15.63) --
	( 49.10, 15.66) --
	( 49.10, 15.66) --
	( 49.10, 15.65) --
	( 49.10, 15.65) --
	( 49.10, 15.69) --
	( 49.10, 15.65) --
	( 49.10, 15.64) --
	( 49.10, 15.65) --
	( 49.10, 15.66) --
	( 49.10, 15.65) --
	( 49.10, 15.66) --
	( 49.10, 15.68) --
	( 49.10, 15.65) --
	( 49.10, 15.66) --
	( 49.10, 15.65) --
	( 49.10, 15.66) --
	( 49.10, 15.66) --
	( 49.10, 15.63) --
	( 49.10, 15.75) --
	( 49.10, 15.63) --
	( 49.10, 15.64) --
	( 49.10, 15.65) --
	( 49.10, 15.64) --
	( 49.10, 15.65) --
	( 49.10, 15.64) --
	( 49.10, 15.69) --
	( 49.10, 15.65) --
	( 49.10, 15.64) --
	( 49.10, 15.64) --
	( 49.10, 15.72) --
	( 49.10, 15.66) --
	( 49.10, 15.63) --
	( 49.10, 15.75) --
	( 49.10, 15.63) --
	( 49.10, 15.64) --
	( 49.10, 15.63) --
	( 49.10, 15.66) --
	( 49.10, 15.65) --
	( 49.10, 15.64) --
	( 49.10, 15.70) --
	( 49.10, 15.65) --
	( 49.10, 15.66) --
	( 49.10, 15.66) --
	( 49.10, 15.66) --
	( 49.10, 15.65) --
	( 49.10, 15.63) --
	( 49.10, 15.80) --
	( 49.10, 15.64) --
	( 49.10, 15.66) --
	( 49.10, 15.66) --
	( 49.10, 15.94) --
	( 49.10, 15.68) --
	( 49.10, 15.63) --
	( 49.10, 15.99) --
	( 49.10, 15.65) --
	( 49.10, 15.79) --
	( 49.10, 15.74) --
	( 49.10, 15.63) --
	( 49.10, 15.66) --
	( 49.10, 15.65) --
	( 49.10, 15.70) --
	( 49.10, 15.64) --
	( 49.10, 15.63) --
	( 49.10, 15.67) --
	( 49.10, 15.63) --
	( 49.10, 15.65) --
	( 49.10, 15.68) --
	( 49.10, 15.75) --
	( 49.10, 15.64) --
	( 49.10, 15.67) --
	( 68.52, 18.81) --
	( 68.52, 18.83) --
	( 68.52, 18.81) --
	( 68.52, 18.82) --
	( 68.52, 18.83) --
	( 68.52, 18.89) --
	( 68.52, 19.19) --
	( 68.52, 18.82) --
	( 68.52, 18.87) --
	( 68.52, 18.88) --
	( 68.52, 18.95) --
	( 68.52, 18.86) --
	( 68.52, 18.90) --
	( 68.52, 18.82) --
	( 68.52, 19.20) --
	( 68.52, 18.81) --
	( 68.52, 18.95) --
	( 68.52, 18.81) --
	( 68.52, 18.91) --
	( 68.52, 18.84) --
	( 68.52, 18.81) --
	( 68.52, 18.82) --
	( 68.52, 18.81) --
	( 68.52, 18.86) --
	( 68.52, 18.82) --
	( 68.52, 18.86) --
	( 68.52, 18.83) --
	( 68.52, 18.90) --
	( 68.52, 18.81) --
	( 68.52, 19.03) --
	( 68.52, 18.81) --
	( 68.52, 18.88) --
	( 68.52, 18.82) --
	( 68.52, 18.91) --
	( 68.52, 18.81) --
	( 68.52, 18.86) --
	( 68.52, 18.81) --
	( 68.52, 18.81) --
	( 68.52, 18.80) --
	( 68.52, 18.79) --
	( 68.52, 18.81) --
	( 68.52, 18.84) --
	( 68.52, 18.79) --
	( 68.52, 18.82) --
	( 68.52, 18.84) --
	( 68.52, 18.83) --
	( 68.52, 18.85) --
	( 68.52, 18.95) --
	( 68.52, 18.85) --
	( 68.52, 18.81) --
	( 68.52, 18.85) --
	( 68.52, 18.80) --
	( 68.52, 19.10) --
	( 68.52, 18.79) --
	( 68.52, 18.90) --
	( 68.52, 18.84) --
	( 68.52, 18.86) --
	( 68.52, 18.80) --
	( 68.52, 18.85) --
	( 68.52, 18.86) --
	( 68.52, 18.83) --
	( 68.52, 18.82) --
	( 68.52, 18.84) --
	( 68.52, 18.79) --
	( 68.52, 19.09) --
	( 68.52, 18.87) --
	( 68.52, 18.81) --
	( 68.52, 18.87) --
	( 68.52, 18.86) --
	( 68.52, 18.86) --
	( 68.52, 18.82) --
	( 68.52, 18.82) --
	( 68.52, 18.79) --
	( 68.52, 18.87) --
	( 68.52, 18.88) --
	( 68.52, 18.91) --
	( 68.52, 18.86) --
	( 68.52, 18.89) --
	( 68.52, 18.84) --
	( 68.52, 18.85) --
	( 68.52, 18.80) --
	( 68.52, 18.79) --
	( 68.52, 18.87) --
	( 68.52, 18.89) --
	( 68.52, 18.80) --
	( 68.52, 18.87) --
	( 68.52, 18.86) --
	( 68.52, 18.89) --
	( 68.52, 18.91) --
	( 68.52, 18.83) --
	( 68.52, 18.88) --
	( 68.52, 18.83) --
	( 68.52, 18.84) --
	( 68.52, 18.81) --
	( 68.52, 18.87) --
	( 68.52, 18.82) --
	( 68.52, 18.92) --
	( 68.52, 18.80) --
	( 68.52, 18.89) --
	( 68.52, 18.86) --
	( 87.93, 20.09) --
	( 87.93, 19.99) --
	( 87.93, 20.04) --
	( 87.93, 19.99) --
	( 87.93, 19.97) --
	( 87.93, 20.27) --
	( 87.93, 20.01) --
	( 87.93, 20.04) --
	( 87.93, 20.11) --
	( 87.93, 20.07) --
	( 87.93, 20.04) --
	( 87.93, 19.98) --
	( 87.93, 19.99) --
	( 87.93, 20.08) --
	( 87.93, 19.96) --
	( 87.93, 20.09) --
	( 87.93, 20.02) --
	( 87.93, 20.01) --
	( 87.93, 20.25) --
	( 87.93, 20.01) --
	( 87.93, 19.97) --
	( 87.93, 20.03) --
	( 87.93, 20.02) --
	( 87.93, 20.12) --
	( 87.93, 20.16) --
	( 87.93, 20.03) --
	( 87.93, 20.12) --
	( 87.93, 20.01) --
	( 87.93, 20.00) --
	( 87.93, 20.06) --
	( 87.93, 19.99) --
	( 87.93, 19.97) --
	( 87.93, 20.02) --
	( 87.93, 20.03) --
	( 87.93, 20.11) --
	( 87.93, 19.99) --
	( 87.93, 20.01) --
	( 87.93, 20.07) --
	( 87.93, 19.99) --
	( 87.93, 19.96) --
	( 87.93, 19.99) --
	( 87.93, 20.01) --
	( 87.93, 20.11) --
	( 87.93, 19.99) --
	( 87.93, 20.00) --
	( 87.93, 20.09) --
	( 87.93, 20.00) --
	( 87.93, 20.04) --
	( 87.93, 20.04) --
	( 87.93, 19.98) --
	( 87.93, 20.02) --
	( 87.93, 19.98) --
	( 87.93, 20.11) --
	( 87.93, 20.21) --
	( 87.93, 19.99) --
	( 87.93, 20.08) --
	( 87.93, 19.97) --
	( 87.93, 19.97) --
	( 87.93, 20.02) --
	( 87.93, 19.98) --
	( 87.93, 19.96) --
	( 87.93, 20.08) --
	( 87.93, 20.01) --
	( 87.93, 20.06) --
	( 87.93, 19.97) --
	( 87.93, 19.98) --
	( 87.93, 20.05) --
	( 87.93, 20.02) --
	( 87.93, 19.99) --
	( 87.93, 20.04) --
	( 87.93, 19.99) --
	( 87.93, 20.12) --
	( 87.93, 20.01) --
	( 87.93, 19.96) --
	( 87.93, 20.04) --
	( 87.93, 19.99) --
	( 87.93, 20.01) --
	( 87.93, 20.04) --
	( 87.93, 20.00) --
	( 87.93, 20.07) --
	( 87.93, 19.97) --
	( 87.93, 20.05) --
	( 87.93, 20.14) --
	( 87.93, 20.07) --
	( 87.93, 19.98) --
	( 87.93, 20.08) --
	( 87.93, 19.99) --
	( 87.93, 20.06) --
	( 87.93, 19.98) --
	( 87.93, 20.05) --
	( 87.93, 20.07) --
	( 87.93, 19.97) --
	( 87.93, 20.05) --
	( 87.93, 20.16) --
	( 87.93, 19.97) --
	( 87.93, 20.09) --
	( 87.93, 19.99) --
	( 87.93, 19.98) --
	( 87.93, 20.08) --
	( 87.93, 19.97) --
	(107.35, 25.04) --
	(107.35, 25.11) --
	(107.35, 25.34) --
	(107.35, 25.03) --
	(107.35, 25.27) --
	(107.35, 25.22) --
	(107.35, 25.20) --
	(107.35, 25.12) --
	(107.35, 25.09) --
	(107.35, 25.05) --
	(107.35, 25.19) --
	(107.35, 25.24) --
	(107.35, 25.07) --
	(107.35, 25.14) --
	(107.35, 25.13) --
	(107.35, 25.01) --
	(107.35, 25.18) --
	(107.35, 25.03) --
	(107.35, 25.08) --
	(107.35, 25.13) --
	(107.35, 25.08) --
	(107.35, 25.01) --
	(107.35, 25.06) --
	(107.35, 25.14) --
	(107.35, 25.01) --
	(107.35, 25.14) --
	(107.35, 25.02) --
	(107.35, 25.01) --
	(107.35, 25.03) --
	(107.35, 25.19) --
	(107.35, 25.03) --
	(107.35, 25.05) --
	(107.35, 25.07) --
	(107.35, 25.08) --
	(107.35, 25.08) --
	(107.35, 25.06) --
	(107.35, 25.09) --
	(107.35, 25.11) --
	(107.35, 25.05) --
	(107.35, 25.04) --
	(107.35, 25.12) --
	(107.35, 25.05) --
	(107.35, 25.10) --
	(107.35, 24.97) --
	(107.35, 24.97) --
	(107.35, 24.97) --
	(107.35, 24.99) --
	(107.35, 25.03) --
	(107.35, 24.99) --
	(107.35, 25.00) --
	(107.35, 25.12) --
	(107.35, 24.99) --
	(107.35, 24.98) --
	(107.35, 25.09) --
	(107.35, 25.00) --
	(107.35, 25.05) --
	(107.35, 25.02) --
	(107.35, 24.97) --
	(107.35, 25.02) --
	(107.35, 25.18) --
	(107.35, 25.07) --
	(107.35, 25.09) --
	(107.35, 25.05) --
	(107.35, 25.04) --
	(107.35, 25.01) --
	(107.35, 25.18) --
	(107.35, 25.05) --
	(107.35, 25.02) --
	(107.35, 25.09) --
	(107.35, 25.05) --
	(107.35, 25.01) --
	(107.35, 25.06) --
	(107.35, 25.28) --
	(107.35, 25.10) --
	(107.35, 25.07) --
	(107.35, 25.14) --
	(107.35, 25.04) --
	(107.35, 25.18) --
	(107.35, 25.18) --
	(107.35, 25.04) --
	(107.35, 25.20) --
	(107.35, 25.02) --
	(107.35, 25.07) --
	(107.35, 25.11) --
	(107.35, 25.09) --
	(107.35, 25.11) --
	(107.35, 25.11) --
	(107.35, 25.11) --
	(107.35, 25.10) --
	(107.35, 25.06) --
	(107.35, 25.31) --
	(107.35, 25.06) --
	(107.35, 25.03) --
	(107.35, 25.08) --
	(107.35, 25.03) --
	(107.35, 25.11) --
	(107.35, 25.16) --
	(107.35, 25.02) --
	(107.35, 25.13) --
	(107.35, 25.10) --
	(126.77, 26.27) --
	(126.77, 26.25) --
	(126.77, 26.18) --
	(126.77, 26.31) --
	(126.77, 26.24) --
	(126.77, 26.21) --
	(126.77, 26.24) --
	(126.77, 26.18) --
	(126.77, 26.30) --
	(126.77, 26.27) --
	(126.77, 26.36) --
	(126.77, 26.36) --
	(126.77, 26.54) --
	(126.77, 26.23) --
	(126.77, 26.46) --
	(126.77, 26.22) --
	(126.77, 26.20) --
	(126.77, 26.26) --
	(126.77, 26.27) --
	(126.77, 26.22) --
	(126.77, 26.29) --
	(126.77, 26.26) --
	(126.77, 26.20) --
	(126.77, 26.30) --
	(126.77, 26.18) --
	(126.77, 26.32) --
	(126.77, 26.20) --
	(126.77, 26.20) --
	(126.77, 26.25) --
	(126.77, 26.21) --
	(126.77, 26.22) --
	(126.77, 26.28) --
	(126.77, 26.19) --
	(126.77, 26.33) --
	(126.77, 26.54) --
	(126.77, 26.25) --
	(126.77, 26.27) --
	(126.77, 26.20) --
	(126.77, 26.27) --
	(126.77, 26.23) --
	(126.77, 26.29) --
	(126.77, 26.33) --
	(126.77, 26.32) --
	(126.77, 26.23) --
	(126.77, 26.29) --
	(126.77, 26.31) --
	(126.77, 26.20) --
	(126.77, 26.32) --
	(126.77, 26.20) --
	(126.77, 26.24) --
	(126.77, 26.30) --
	(126.77, 26.25) --
	(126.77, 26.52) --
	(126.77, 26.31) --
	(126.77, 26.29) --
	(126.77, 26.32) --
	(126.77, 26.89) --
	(126.77, 26.51) --
	(126.77, 26.34) --
	(126.77, 26.16) --
	(126.77, 26.19) --
	(126.77, 26.35) --
	(126.77, 26.21) --
	(126.77, 26.32) --
	(126.77, 26.26) --
	(126.77, 26.33) --
	(126.77, 26.24) --
	(126.77, 26.43) --
	(126.77, 26.45) --
	(126.77, 26.24) --
	(126.77, 26.22) --
	(126.77, 26.18) --
	(126.77, 26.38) --
	(126.77, 26.32) --
	(126.77, 26.27) --
	(126.77, 26.25) --
	(126.77, 26.25) --
	(126.77, 26.26) --
	(126.77, 26.31) --
	(126.77, 26.24) --
	(126.77, 26.19) --
	(126.77, 26.31) --
	(126.77, 26.21) --
	(126.77, 26.51) --
	(126.77, 26.30) --
	(126.77, 26.38) --
	(126.77, 26.24) --
	(126.77, 26.32) --
	(126.77, 26.30) --
	(126.77, 26.48) --
	(126.77, 26.21) --
	(126.77, 26.25) --
	(126.77, 26.26) --
	(126.77, 26.32) --
	(126.77, 26.43) --
	(126.77, 26.23) --
	(126.77, 26.37) --
	(126.77, 26.24) --
	(126.77, 26.29) --
	(126.77, 26.34) --
	(146.18, 27.41) --
	(146.18, 27.42) --
	(146.18, 27.43) --
	(146.18, 27.44) --
	(146.18, 27.39) --
	(146.18, 27.62) --
	(146.18, 27.41) --
	(146.18, 27.59) --
	(146.18, 27.40) --
	(146.18, 27.43) --
	(146.18, 27.45) --
	(146.18, 27.40) --
	(146.18, 27.47) --
	(146.18, 27.47) --
	(146.18, 27.42) --
	(146.18, 28.33) --
	(146.18, 27.42) --
	(146.18, 27.41) --
	(146.18, 27.43) --
	(146.18, 27.48) --
	(146.18, 27.57) --
	(146.18, 27.40) --
	(146.18, 27.47) --
	(146.18, 27.45) --
	(146.18, 27.53) --
	(146.18, 27.60) --
	(146.18, 27.52) --
	(146.18, 27.43) --
	(146.18, 27.48) --
	(146.18, 27.45) --
	(146.18, 27.64) --
	(146.18, 27.44) --
	(146.18, 27.42) --
	(146.18, 27.39) --
	(146.18, 27.51) --
	(146.18, 27.56) --
	(146.18, 27.50) --
	(146.18, 27.42) --
	(146.18, 27.36) --
	(146.18, 27.50) --
	(146.18, 27.84) --
	(146.18, 27.56) --
	(146.18, 27.48) --
	(146.18, 27.40) --
	(146.18, 27.36) --
	(146.18, 27.48) --
	(146.18, 27.42) --
	(146.18, 27.72) --
	(146.18, 27.40) --
	(146.18, 27.56) --
	(146.18, 27.48) --
	(146.18, 27.44) --
	(146.18, 27.52) --
	(146.18, 27.46) --
	(146.18, 27.49) --
	(146.18, 27.58) --
	(146.18, 27.49) --
	(146.18, 27.41) --
	(146.18, 27.42) --
	(146.18, 27.39) --
	(146.18, 27.45) --
	(146.18, 27.54) --
	(146.18, 27.52) --
	(146.18, 27.56) --
	(146.18, 27.40) --
	(146.18, 27.72) --
	(146.18, 27.47) --
	(146.18, 27.51) --
	(146.18, 27.46) --
	(146.18, 27.42) --
	(146.18, 27.50) --
	(146.18, 27.56) --
	(146.18, 27.50) --
	(146.18, 27.41) --
	(146.18, 27.39) --
	(146.18, 27.54) --
	(146.18, 27.42) --
	(146.18, 27.66) --
	(146.18, 27.43) --
	(146.18, 27.47) --
	(146.18, 27.40) --
	(146.18, 27.49) --
	(146.18, 27.53) --
	(146.18, 27.44) --
	(146.18, 27.46) --
	(146.18, 27.40) --
	(146.18, 27.48) --
	(146.18, 27.61) --
	(146.18, 27.47) --
	(146.18, 27.46) --
	(146.18, 27.45) --
	(146.18, 27.48) --
	(146.18, 27.51) --
	(146.18, 27.54) --
	(146.18, 27.51) --
	(146.18, 27.46) --
	(146.18, 27.43) --
	(146.18, 27.59) --
	(146.18, 27.45) --
	(146.18, 27.47) --
	(165.60, 28.63) --
	(165.60, 28.81) --
	(165.60, 28.64) --
	(165.60, 28.65) --
	(165.60, 28.66) --
	(165.60, 28.64) --
	(165.60, 28.70) --
	(165.60, 28.67) --
	(165.60, 28.65) --
	(165.60, 28.82) --
	(165.60, 28.65) --
	(165.60, 28.65) --
	(165.60, 28.70) --
	(165.60, 28.61) --
	(165.60, 28.63) --
	(165.60, 28.99) --
	(165.60, 28.63) --
	(165.60, 28.65) --
	(165.60, 28.64) --
	(165.60, 28.63) --
	(165.60, 28.89) --
	(165.60, 28.67) --
	(165.60, 28.71) --
	(165.60, 28.70) --
	(165.60, 28.58) --
	(165.60, 28.64) --
	(165.60, 28.68) --
	(165.60, 28.66) --
	(165.60, 28.63) --
	(165.60, 28.79) --
	(165.60, 28.67) --
	(165.60, 28.72) --
	(165.60, 28.74) --
	(165.60, 28.68) --
	(165.60, 28.75) --
	(165.60, 28.75) --
	(165.60, 28.74) --
	(165.60, 28.68) --
	(165.60, 28.64) --
	(165.60, 28.76) --
	(165.60, 28.81) --
	(165.60, 28.64) --
	(165.60, 28.69) --
	(165.60, 28.72) --
	(165.60, 28.73) --
	(165.60, 28.69) --
	(165.60, 28.68) --
	(165.60, 28.71) --
	(165.60, 28.66) --
	(165.60, 28.74) --
	(165.60, 28.68) --
	(165.60, 28.65) --
	(165.60, 28.91) --
	(165.60, 28.72) --
	(165.60, 28.69) --
	(165.60, 28.69) --
	(165.60, 28.70) --
	(165.60, 29.06) --
	(165.60, 28.64) --
	(165.60, 28.68) --
	(165.60, 28.68) --
	(165.60, 28.77) --
	(165.60, 28.67) --
	(165.60, 28.82) --
	(165.60, 28.72) --
	(165.60, 28.75) --
	(165.60, 28.78) --
	(165.60, 28.74) --
	(165.60, 28.73) --
	(165.60, 28.61) --
	(165.60, 28.77) --
	(165.60, 29.11) --
	(165.60, 28.69) --
	(165.60, 28.77) --
	(165.60, 28.65) --
	(165.60, 28.61) --
	(165.60, 28.77) --
	(165.60, 28.80) --
	(165.60, 28.73) --
	(165.60, 28.69) --
	(165.60, 28.98) --
	(165.60, 28.78) --
	(165.60, 28.72) --
	(165.60, 28.64) --
	(165.60, 28.67) --
	(165.60, 28.79) --
	(165.60, 28.79) --
	(165.60, 28.72) --
	(165.60, 28.71) --
	(165.60, 28.75) --
	(165.60, 28.75) --
	(165.60, 28.75) --
	(165.60, 28.63) --
	(165.60, 28.73) --
	(165.60, 28.79) --
	(165.60, 28.65) --
	(165.60, 28.66) --
	(165.60, 28.64) --
	(165.60, 28.61) --
	(165.60, 28.70) --
	(185.02, 37.74) --
	(185.02, 37.51) --
	(185.02, 37.67) --
	(185.02, 37.71) --
	(185.02, 37.67) --
	(185.02, 37.76) --
	(185.02, 37.92) --
	(185.02, 37.70) --
	(185.02, 37.84) --
	(185.02, 37.82) --
	(185.02, 37.85) --
	(185.02, 38.03) --
	(185.02, 37.85) --
	(185.02, 37.74) --
	(185.02, 38.12) --
	(185.02, 37.95) --
	(185.02, 37.90) --
	(185.02, 38.01) --
	(185.02, 37.97) --
	(185.02, 37.87) --
	(185.02, 37.78) --
	(185.02, 37.88) --
	(185.02, 37.86) --
	(185.02, 37.92) --
	(185.02, 37.90) --
	(185.02, 37.75) --
	(185.02, 37.90) --
	(185.02, 37.83) --
	(185.02, 37.78) --
	(185.02, 37.75) --
	(185.02, 37.98) --
	(185.02, 37.80) --
	(185.02, 37.79) --
	(185.02, 37.88) --
	(185.02, 37.81) --
	(185.02, 37.82) --
	(185.02, 37.85) --
	(185.02, 38.28) --
	(185.02, 37.78) --
	(185.02, 38.02) --
	(185.02, 37.88) --
	(185.02, 38.11) --
	(185.02, 38.03) --
	(185.02, 37.72) --
	(185.02, 37.82) --
	(185.02, 38.35) --
	(185.02, 37.76) --
	(185.02, 37.89) --
	(185.02, 38.03) --
	(185.02, 38.10) --
	(185.02, 37.89) --
	(185.02, 37.89) --
	(185.02, 37.81) --
	(185.02, 37.77) --
	(185.02, 37.85) --
	(185.02, 37.97) --
	(185.02, 37.78) --
	(185.02, 37.96) --
	(185.02, 37.93) --
	(185.02, 37.82) --
	(185.02, 38.14) --
	(185.02, 38.16) --
	(185.02, 37.71) --
	(185.02, 38.01) --
	(185.02, 37.84) --
	(185.02, 37.76) --
	(185.02, 37.90) --
	(185.02, 38.11) --
	(185.02, 37.78) --
	(185.02, 37.82) --
	(185.02, 37.95) --
	(185.02, 37.79) --
	(185.02, 37.79) --
	(185.02, 38.05) --
	(185.02, 37.85) --
	(185.02, 37.78) --
	(185.02, 38.14) --
	(185.02, 37.92) --
	(185.02, 38.05) --
	(185.02, 38.21) --
	(185.02, 38.02) --
	(185.02, 37.80) --
	(185.02, 37.82) --
	(185.02, 37.75) --
	(185.02, 37.79) --
	(185.02, 37.87) --
	(185.02, 37.96) --
	(185.02, 37.96) --
	(185.02, 37.82) --
	(185.02, 37.88) --
	(185.02, 37.71) --
	(185.02, 38.15) --
	(185.02, 37.98) --
	(185.02, 37.92) --
	(185.02, 37.71) --
	(185.02, 37.93) --
	(185.02, 38.18) --
	(185.02, 37.85) --
	(185.02, 37.96) --
	(185.02, 37.93) --
	(204.43, 39.34) --
	(204.43, 39.17) --
	(204.43, 38.87) --
	(204.43, 39.11) --
	(204.43, 39.45) --
	(204.43, 39.32) --
	(204.43, 39.05) --
	(204.43, 39.31) --
	(204.43, 39.02) --
	(204.43, 39.31) --
	(204.43, 39.21) --
	(204.43, 39.23) --
	(204.43, 39.19) --
	(204.43, 39.16) --
	(204.43, 39.09) --
	(204.43, 39.32) --
	(204.43, 39.03) --
	(204.43, 39.08) --
	(204.43, 38.95) --
	(204.43, 39.08) --
	(204.43, 39.04) --
	(204.43, 39.36) --
	(204.43, 39.10) --
	(204.43, 38.93) --
	(204.43, 39.22) --
	(204.43, 39.01) --
	(204.43, 38.89) --
	(204.43, 39.03) --
	(204.43, 38.88) --
	(204.43, 38.96) --
	(204.43, 39.08) --
	(204.43, 38.98) --
	(204.43, 39.15) --
	(204.43, 39.21) --
	(204.43, 38.98) --
	(204.43, 39.00) --
	(204.43, 39.42) --
	(204.43, 39.04) --
	(204.43, 39.07) --
	(204.43, 39.45) --
	(204.43, 39.08) --
	(204.43, 39.02) --
	(204.43, 39.24) --
	(204.43, 39.33) --
	(204.43, 39.20) --
	(204.43, 39.14) --
	(204.43, 39.04) --
	(204.43, 39.07) --
	(204.43, 39.37) --
	(204.43, 39.12) --
	(204.43, 38.95) --
	(204.43, 39.22) --
	(204.43, 38.98) --
	(204.43, 39.03) --
	(204.43, 39.14) --
	(204.43, 38.82) --
	(204.43, 39.05) --
	(204.43, 39.12) --
	(204.43, 38.86) --
	(204.43, 39.30) --
	(204.43, 39.10) --
	(204.43, 38.92) --
	(204.43, 38.94) --
	(204.43, 39.41) --
	(204.43, 38.77) --
	(204.43, 39.04) --
	(204.43, 39.18) --
	(204.43, 38.95) --
	(204.43, 39.37) --
	(204.43, 38.96) --
	(204.43, 38.90) --
	(204.43, 38.92) --
	(204.43, 39.16) --
	(204.43, 39.08) --
	(204.43, 39.24) --
	(204.43, 38.98) --
	(204.43, 39.03) --
	(204.43, 38.81) --
	(204.43, 39.04) --
	(204.43, 38.97) --
	(204.43, 38.89) --
	(204.43, 39.13) --
	(204.43, 39.29) --
	(204.43, 39.26) --
	(204.43, 39.02) --
	(204.43, 39.01) --
	(204.43, 39.13) --
	(204.43, 39.07) --
	(204.43, 39.02) --
	(204.43, 39.01) --
	(204.43, 38.96) --
	(204.43, 38.95) --
	(204.43, 39.20) --
	(204.43, 39.05) --
	(204.43, 38.95) --
	(204.43, 39.17) --
	(204.43, 38.89) --
	(204.43, 39.08) --
	(204.43, 39.21) --
	(204.43, 38.96);
\definecolor{drawColor}{RGB}{86,170,28}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.68, 13.00) -- ( 29.68, 13.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.10, 15.63) -- ( 49.10, 15.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52, 18.79) -- ( 68.52, 19.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.93, 19.96) -- ( 87.93, 20.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.35, 24.97) -- (107.35, 25.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.77, 26.16) -- (126.77, 26.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.18, 27.36) -- (146.18, 28.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.60, 28.58) -- (165.60, 29.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.02, 37.51) -- (185.02, 38.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.43, 38.77) -- (204.43, 39.45);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (214.14, 40.23) rectangle (227.73, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.68, 11.79) --
	( 30.74, 13.62) --
	( 28.63, 13.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.10, 14.44) --
	( 50.16, 16.27) --
	( 48.04, 16.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52, 17.62) --
	( 69.57, 19.45) --
	( 67.46, 19.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.93, 18.80) --
	( 88.99, 20.63) --
	( 86.88, 20.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 23.85) --
	(108.41, 25.68) --
	(106.29, 25.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.77, 25.05) --
	(127.82, 26.88) --
	(125.71, 26.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.18, 26.25) --
	(147.24, 28.08) --
	(145.13, 28.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.60, 27.47) --
	(166.66, 29.30) --
	(164.54, 29.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.02, 36.65) --
	(186.07, 38.48) --
	(183.96, 38.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.43, 37.85) --
	(205.49, 39.68) --
	(203.38, 39.68) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (223.85, 41.27) {$s$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03, 41.34) --
	(219.66, 44.17) --
	(216.39, 44.17) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 19.78, 12.05) --
	( 19.78, 79.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.53,  9.98) {0.0s};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.53, 29.33) {10.0s};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.53, 48.68) {20.0s};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.53, 68.02) {30.0s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14, 90.34);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.03, 12.05) --
	( 19.78, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.03, 31.40) --
	( 19.78, 31.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.03, 50.74) --
	( 19.78, 50.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.03, 70.09) --
	( 19.78, 70.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 19.78, 12.05) --
	(237.64, 12.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14, 90.34);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.68, 10.30) --
	( 29.68, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.10, 10.30) --
	( 49.10, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.52, 10.30) --
	( 68.52, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.93, 10.30) --
	( 87.93, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.35, 10.30) --
	(107.35, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.77, 10.30) --
	(126.77, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.18, 10.30) --
	(146.18, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.60, 10.30) --
	(165.60, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.02, 10.30) --
	(185.02, 12.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.43, 10.30) --
	(204.43, 12.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 29.68,  4.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.10,  4.67) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 68.52,  4.67) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 87.93,  4.67) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (107.35,  4.67) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (126.77,  4.67) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (146.18,  4.67) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (165.60,  4.67) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (185.02,  4.67) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (204.43,  4.67) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.71, 80.54) {\bfseries $\Pi_{\mathsf{Participate}}$};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (241.14,216.81);
\begin{scope}
\path[clip] ( 19.88,156.75) rectangle (237.64,206.02);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88,163.79) --
	(237.64,163.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88,175.52) --
	(237.64,175.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88,187.25) --
	(237.64,187.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88,198.98) --
	(237.64,198.98);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 19.88, 156.75) {
	\pgfimage[width=217.76pt,height= 49.28pt,interpolate=true]{plot_ras1}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.90,175.37) --
	(152.05,175.35) --
	(152.19,175.33) --
	(152.33,175.31) --
	(152.47,175.28) --
	(152.62,175.26) --
	(152.76,175.23) --
	(152.90,175.21) --
	(153.04,175.19) --
	(153.18,175.16) --
	(153.33,175.14) --
	(153.47,175.12) --
	(153.61,175.11) --
	(153.75,175.09) --
	(153.90,175.08) --
	(154.04,175.06) --
	(154.18,175.05) --
	(154.32,175.04) --
	(154.46,175.03) --
	(154.61,175.03) --
	(154.75,175.02) --
	(154.89,175.01) --
	(155.03,175.01) --
	(155.18,175.00) --
	(155.32,175.00) --
	(155.46,174.99) --
	(155.60,174.99) --
	(155.74,174.99) --
	(155.89,174.99) --
	(156.03,174.99) --
	(156.17,174.99) --
	(156.31,174.99) --
	(156.46,174.99) --
	(156.60,174.99) --
	(156.74,174.99) --
	(156.88,175.00) --
	(157.02,175.00) --
	(157.17,175.01) --
	(157.31,175.01) --
	(157.45,175.02) --
	(157.59,175.03) --
	(157.74,175.03) --
	(157.88,175.04) --
	(158.02,175.05) --
	(158.16,175.06) --
	(158.30,175.06) --
	(158.45,175.07) --
	(158.59,175.08) --
	(158.73,175.09) --
	(158.87,175.10) --
	(159.02,175.11) --
	(159.16,175.12) --
	(159.30,175.13) --
	(159.44,175.14) --
	(159.58,175.15) --
	(159.73,175.16) --
	(159.87,175.17) --
	(160.01,175.18) --
	(160.15,175.19) --
	(160.30,175.19) --
	(160.44,175.20) --
	(160.58,175.21) --
	(160.72,175.22) --
	(160.86,175.23) --
	(161.01,175.24) --
	(161.15,175.25) --
	(161.29,175.25) --
	(161.43,175.26) --
	(161.58,175.27) --
	(161.72,175.28) --
	(161.86,175.29) --
	(162.00,175.29) --
	(162.14,175.30) --
	(162.29,175.31) --
	(162.43,175.31) --
	(162.57,175.31) --
	(162.71,175.32) --
	(162.86,175.32) --
	(163.00,175.32) --
	(163.14,175.33) --
	(163.28,175.33) --
	(163.42,175.33) --
	(163.57,175.33) --
	(163.71,175.34) --
	(163.85,175.34) --
	(163.99,175.34) --
	(164.14,175.35) --
	(164.28,175.35) --
	(164.42,175.35) --
	(164.56,175.36) --
	(164.70,175.36) --
	(164.85,175.37) --
	(164.99,175.37) --
	(165.13,175.37) --
	(165.27,175.38) --
	(165.42,175.38) --
	(165.56,175.38) --
	(165.70,175.39) --
	(165.84,175.39) --
	(165.98,175.39) --
	(166.13,175.39) --
	(166.27,175.40) --
	(166.41,175.40) --
	(166.55,175.40) --
	(166.70,175.41) --
	(166.84,175.41) --
	(166.98,175.41) --
	(167.12,175.42) --
	(167.26,175.42) --
	(167.41,175.42) --
	(167.55,175.43) --
	(167.69,175.43) --
	(167.83,175.43) --
	(167.98,175.44) --
	(168.12,175.44) --
	(168.26,175.44) --
	(168.40,175.45) --
	(168.54,175.45) --
	(168.69,175.45) --
	(168.83,175.45) --
	(168.97,175.45) --
	(169.11,175.46) --
	(169.26,175.46) --
	(169.40,175.46) --
	(169.54,175.46) --
	(169.68,175.46) --
	(169.82,175.46) --
	(169.97,175.47) --
	(170.11,175.47) --
	(170.25,175.47) --
	(170.39,175.47) --
	(170.54,175.47) --
	(170.68,175.48) --
	(170.82,175.48) --
	(170.96,175.48) --
	(171.10,175.48) --
	(171.25,175.48) --
	(171.39,175.48) --
	(171.53,175.49) --
	(171.67,175.49) --
	(171.82,175.49) --
	(171.96,175.49) --
	(172.10,175.49) --
	(172.24,175.49) --
	(172.38,175.49) --
	(172.53,175.49) --
	(172.67,175.50) --
	(172.81,175.50) --
	(172.95,175.50) --
	(173.10,175.50) --
	(173.24,175.50) --
	(173.38,175.50) --
	(173.52,175.50) --
	(173.66,175.50) --
	(173.81,175.50) --
	(173.95,175.50) --
	(174.09,175.50) --
	(174.23,175.51) --
	(174.38,175.51) --
	(174.52,175.51) --
	(174.66,175.51) --
	(174.80,175.51) --
	(174.94,175.51) --
	(175.09,175.51) --
	(175.23,175.51) --
	(175.37,175.51) --
	(175.51,175.51) --
	(175.66,175.51) --
	(175.80,175.51) --
	(175.94,175.51) --
	(176.08,175.50) --
	(176.22,175.50) --
	(176.37,175.50) --
	(176.51,175.50) --
	(176.65,175.50) --
	(176.79,175.50) --
	(176.94,175.50) --
	(177.08,175.50) --
	(177.22,175.50) --
	(177.36,175.50) --
	(177.50,175.50) --
	(177.65,175.50) --
	(177.79,175.50) --
	(177.93,175.50) --
	(178.07,175.50) --
	(178.22,175.50) --
	(178.36,175.50) --
	(178.50,175.50) --
	(178.64,175.50) --
	(178.78,175.50) --
	(178.93,175.50) --
	(179.07,175.50) --
	(179.21,175.50) --
	(179.35,175.51) --
	(179.50,175.51) --
	(179.64,175.51) --
	(179.78,175.51) --
	(179.92,175.51) --
	(180.06,175.51) --
	(180.21,175.51) --
	(180.35,175.51) --
	(180.49,175.51) --
	(180.63,175.51) --
	(180.78,175.51) --
	(180.92,175.51) --
	(181.06,175.51) --
	(181.20,175.51) --
	(181.34,175.51) --
	(181.49,175.51) --
	(181.63,175.51) --
	(181.77,175.51) --
	(181.91,175.51) --
	(182.06,175.51) --
	(182.20,175.51) --
	(182.34,175.51) --
	(182.48,175.51) --
	(182.62,175.51) --
	(182.77,175.51) --
	(182.91,175.51) --
	(183.05,175.51) --
	(183.19,175.51) --
	(183.34,175.51) --
	(183.48,175.51) --
	(183.62,175.51) --
	(183.76,175.51) --
	(183.90,175.51) --
	(184.05,175.51) --
	(184.19,175.51) --
	(184.33,175.51) --
	(184.47,175.51) --
	(184.62,175.51) --
	(184.76,175.51) --
	(184.90,175.51) --
	(185.04,175.51) --
	(185.18,175.51) --
	(185.33,175.51) --
	(185.47,175.51) --
	(185.61,175.51) --
	(185.75,175.51) --
	(185.90,175.51) --
	(186.04,175.51) --
	(186.18,175.51) --
	(186.32,175.51) --
	(186.46,175.51) --
	(186.61,175.51) --
	(186.75,175.51) --
	(186.89,175.51) --
	(187.03,175.51) --
	(187.18,175.51) --
	(187.32,175.51) --
	(187.46,175.51) --
	(187.60,175.51) --
	(187.74,175.51) --
	(187.89,175.51) --
	(188.03,175.51) --
	(188.17,175.51) --
	(188.31,175.51) --
	(188.46,175.51) --
	(188.60,175.51) --
	(188.74,175.51) --
	(188.88,175.51) --
	(189.02,175.51) --
	(189.17,175.51) --
	(189.31,175.51) --
	(189.45,175.51) --
	(189.59,175.51) --
	(189.74,175.51) --
	(189.88,175.51) --
	(190.02,175.51) --
	(190.16,175.51) --
	(190.30,175.51) --
	(190.45,175.51) --
	(190.59,175.51) --
	(190.73,175.51) --
	(190.87,175.51) --
	(191.02,175.51) --
	(191.16,175.51) --
	(191.30,175.51) --
	(191.44,175.51) --
	(191.58,175.51) --
	(191.73,175.51) --
	(191.87,175.51) --
	(192.01,175.51) --
	(192.15,175.51) --
	(192.30,175.51) --
	(192.44,175.51) --
	(192.58,175.51) --
	(192.72,175.51) --
	(192.86,175.51) --
	(193.01,175.51) --
	(193.15,175.51) --
	(193.29,175.51) --
	(193.43,175.51) --
	(193.58,175.51) --
	(193.72,175.51) --
	(193.86,175.51) --
	(194.00,175.51) --
	(194.14,175.51) --
	(194.29,175.51) --
	(194.43,175.51) --
	(194.57,175.51) --
	(194.71,175.51) --
	(194.86,175.51) --
	(195.00,175.51) --
	(195.14,175.51) --
	(195.28,175.51) --
	(195.42,175.51) --
	(195.57,175.51) --
	(195.71,175.51) --
	(195.85,175.51) --
	(195.99,175.51) --
	(196.14,175.51) --
	(196.28,175.52) --
	(196.42,175.52) --
	(196.56,175.52) --
	(196.70,175.52) --
	(196.85,175.52) --
	(196.99,175.52) --
	(197.13,175.52) --
	(197.27,175.52) --
	(197.42,175.52) --
	(197.56,175.52) --
	(197.70,175.52) --
	(197.84,175.52) --
	(197.98,175.52) --
	(198.13,175.52) --
	(198.27,175.52) --
	(198.41,175.52) --
	(198.55,175.51) --
	(198.70,175.51) --
	(198.84,175.51) --
	(198.98,175.51) --
	(199.12,175.51) --
	(199.26,175.51) --
	(199.41,175.51) --
	(199.55,175.51) --
	(199.69,175.51) --
	(199.83,175.51) --
	(199.98,175.51) --
	(200.12,175.51) --
	(200.26,175.51) --
	(200.40,175.51) --
	(200.54,175.51) --
	(200.69,175.52) --
	(200.83,175.52) --
	(200.97,175.52) --
	(201.11,175.52) --
	(201.26,175.52) --
	(201.40,175.52) --
	(201.54,175.52) --
	(201.68,175.52) --
	(201.82,175.52) --
	(201.97,175.52) --
	(202.11,175.52) --
	(202.25,175.52) --
	(202.39,175.52) --
	(202.54,175.52) --
	(202.68,175.52) --
	(202.82,175.52) --
	(202.96,175.52) --
	(203.10,175.52) --
	(203.25,175.52) --
	(203.39,175.52) --
	(203.53,175.52) --
	(203.67,175.52) --
	(203.82,175.52) --
	(203.96,175.52) --
	(204.10,175.52) --
	(204.24,175.52) --
	(204.38,175.52) --
	(204.53,175.52) --
	(204.67,175.52) --
	(204.81,175.52) --
	(204.95,175.52) --
	(205.10,175.52) --
	(205.24,175.52) --
	(205.38,175.52) --
	(205.52,175.52) --
	(205.66,175.52) --
	(205.81,175.52) --
	(205.95,175.52) --
	(206.09,175.52) --
	(206.23,175.52) --
	(206.38,175.52) --
	(206.52,175.52) --
	(206.66,175.52) --
	(206.80,175.52) --
	(206.94,175.52) --
	(207.09,175.52) --
	(207.23,175.52) --
	(207.37,175.52) --
	(207.51,175.52) --
	(207.66,175.52) --
	(207.80,175.52) --
	(207.94,175.52) --
	(208.08,175.52) --
	(208.22,175.52) --
	(208.37,175.52) --
	(208.51,175.52) --
	(208.65,175.52) --
	(208.79,175.52) --
	(208.94,175.52) --
	(209.08,175.52) --
	(209.22,175.52) --
	(209.36,175.52) --
	(209.50,175.52) --
	(209.65,175.52) --
	(209.79,175.52) --
	(209.93,175.52) --
	(210.07,175.52) --
	(210.22,175.52) --
	(210.36,175.52) --
	(210.50,175.52) --
	(210.64,175.52) --
	(210.78,175.52) --
	(210.93,175.52) --
	(211.07,175.52) --
	(211.21,175.52) --
	(211.35,175.52) --
	(211.50,175.52) --
	(211.64,175.52) --
	(211.78,175.52) --
	(211.92,175.52) --
	(212.06,175.52) --
	(212.21,175.52) --
	(212.35,175.52) --
	(212.49,175.52) --
	(212.63,175.52) --
	(212.78,175.52) --
	(212.92,175.52) --
	(213.06,175.52) --
	(213.20,175.52) --
	(213.34,175.52) --
	(213.49,175.52) --
	(213.63,175.52) --
	(213.77,175.52) --
	(213.91,175.52) --
	(214.06,175.52) --
	(214.20,175.52) --
	(214.34,175.52) --
	(214.48,175.52) --
	(214.62,175.52) --
	(214.77,175.52) --
	(214.91,175.52) --
	(215.05,175.52) --
	(215.19,175.52) --
	(215.33,175.52) --
	(215.48,175.52) --
	(215.62,175.52) --
	(215.76,175.52) --
	(215.90,175.52) --
	(216.05,175.52) --
	(216.19,175.52) --
	(216.33,175.52) --
	(216.47,175.52) --
	(216.61,175.52) --
	(216.76,175.52) --
	(216.90,175.52) --
	(217.04,175.52) --
	(217.18,175.52) --
	(217.33,175.52) --
	(217.47,175.52) --
	(217.61,175.52) --
	(217.75,175.52) --
	(217.89,175.52) --
	(218.04,175.52) --
	(218.18,175.52) --
	(218.32,175.52) --
	(218.46,175.52) --
	(218.61,175.52) --
	(218.75,175.52) --
	(218.89,175.52) --
	(219.03,175.52) --
	(219.17,175.52) --
	(219.32,175.52) --
	(219.46,175.52) --
	(219.60,175.52) --
	(219.74,175.52) --
	(219.89,175.52) --
	(220.03,175.52) --
	(220.17,175.52) --
	(220.31,175.52) --
	(220.45,175.52) --
	(220.60,175.52) --
	(220.74,175.52) --
	(220.88,175.52) --
	(221.02,175.52) --
	(221.17,175.52) --
	(221.31,175.52) --
	(221.45,175.52) --
	(221.59,175.52) --
	(221.73,175.52) --
	(221.88,175.52) --
	(222.02,175.52) --
	(222.16,175.52) --
	(222.30,175.52) --
	(222.45,175.52) --
	(222.59,175.52) --
	(222.73,175.52) --
	(222.87,175.52) --
	(223.01,175.52) --
	(223.16,175.52) --
	(223.30,175.52) --
	(223.44,175.52) --
	(223.58,175.52) --
	(223.73,175.52) --
	(223.87,175.52) --
	(224.01,175.52) --
	(224.15,175.52) --
	(224.29,175.52) --
	(224.44,175.52) --
	(224.58,175.52) --
	(224.58,175.52) --
	(224.44,175.52) --
	(224.29,175.52) --
	(224.15,175.52) --
	(224.01,175.52) --
	(223.87,175.52) --
	(223.73,175.52) --
	(223.58,175.52) --
	(223.44,175.52) --
	(223.30,175.52) --
	(223.16,175.52) --
	(223.01,175.52) --
	(222.87,175.52) --
	(222.73,175.52) --
	(222.59,175.52) --
	(222.45,175.52) --
	(222.30,175.52) --
	(222.16,175.52) --
	(222.02,175.52) --
	(221.88,175.52) --
	(221.73,175.52) --
	(221.59,175.52) --
	(221.45,175.52) --
	(221.31,175.52) --
	(221.17,175.52) --
	(221.02,175.52) --
	(220.88,175.52) --
	(220.74,175.52) --
	(220.60,175.52) --
	(220.45,175.52) --
	(220.31,175.52) --
	(220.17,175.52) --
	(220.03,175.52) --
	(219.89,175.52) --
	(219.74,175.52) --
	(219.60,175.52) --
	(219.46,175.52) --
	(219.32,175.52) --
	(219.17,175.52) --
	(219.03,175.52) --
	(218.89,175.52) --
	(218.75,175.52) --
	(218.61,175.52) --
	(218.46,175.52) --
	(218.32,175.52) --
	(218.18,175.52) --
	(218.04,175.52) --
	(217.89,175.52) --
	(217.75,175.52) --
	(217.61,175.52) --
	(217.47,175.52) --
	(217.33,175.52) --
	(217.18,175.52) --
	(217.04,175.52) --
	(216.90,175.52) --
	(216.76,175.52) --
	(216.61,175.52) --
	(216.47,175.52) --
	(216.33,175.52) --
	(216.19,175.52) --
	(216.05,175.52) --
	(215.90,175.52) --
	(215.76,175.52) --
	(215.62,175.52) --
	(215.48,175.52) --
	(215.33,175.52) --
	(215.19,175.52) --
	(215.05,175.52) --
	(214.91,175.52) --
	(214.77,175.52) --
	(214.62,175.52) --
	(214.48,175.52) --
	(214.34,175.52) --
	(214.20,175.52) --
	(214.06,175.52) --
	(213.91,175.52) --
	(213.77,175.52) --
	(213.63,175.52) --
	(213.49,175.52) --
	(213.34,175.52) --
	(213.20,175.52) --
	(213.06,175.52) --
	(212.92,175.52) --
	(212.78,175.52) --
	(212.63,175.52) --
	(212.49,175.52) --
	(212.35,175.52) --
	(212.21,175.52) --
	(212.06,175.52) --
	(211.92,175.52) --
	(211.78,175.52) --
	(211.64,175.52) --
	(211.50,175.52) --
	(211.35,175.52) --
	(211.21,175.52) --
	(211.07,175.52) --
	(210.93,175.52) --
	(210.78,175.52) --
	(210.64,175.52) --
	(210.50,175.52) --
	(210.36,175.52) --
	(210.22,175.52) --
	(210.07,175.52) --
	(209.93,175.52) --
	(209.79,175.52) --
	(209.65,175.52) --
	(209.50,175.52) --
	(209.36,175.52) --
	(209.22,175.52) --
	(209.08,175.52) --
	(208.94,175.52) --
	(208.79,175.52) --
	(208.65,175.52) --
	(208.51,175.52) --
	(208.37,175.52) --
	(208.22,175.52) --
	(208.08,175.52) --
	(207.94,175.52) --
	(207.80,175.52) --
	(207.66,175.52) --
	(207.51,175.52) --
	(207.37,175.52) --
	(207.23,175.52) --
	(207.09,175.52) --
	(206.94,175.52) --
	(206.80,175.52) --
	(206.66,175.52) --
	(206.52,175.52) --
	(206.38,175.52) --
	(206.23,175.52) --
	(206.09,175.52) --
	(205.95,175.52) --
	(205.81,175.52) --
	(205.66,175.52) --
	(205.52,175.52) --
	(205.38,175.52) --
	(205.24,175.52) --
	(205.10,175.52) --
	(204.95,175.52) --
	(204.81,175.52) --
	(204.67,175.52) --
	(204.53,175.52) --
	(204.38,175.52) --
	(204.24,175.52) --
	(204.10,175.52) --
	(203.96,175.52) --
	(203.82,175.52) --
	(203.67,175.52) --
	(203.53,175.52) --
	(203.39,175.52) --
	(203.25,175.52) --
	(203.10,175.52) --
	(202.96,175.52) --
	(202.82,175.52) --
	(202.68,175.52) --
	(202.54,175.52) --
	(202.39,175.52) --
	(202.25,175.52) --
	(202.11,175.52) --
	(201.97,175.52) --
	(201.82,175.52) --
	(201.68,175.52) --
	(201.54,175.52) --
	(201.40,175.52) --
	(201.26,175.52) --
	(201.11,175.52) --
	(200.97,175.52) --
	(200.83,175.52) --
	(200.69,175.52) --
	(200.54,175.52) --
	(200.40,175.52) --
	(200.26,175.52) --
	(200.12,175.52) --
	(199.98,175.52) --
	(199.83,175.52) --
	(199.69,175.52) --
	(199.55,175.52) --
	(199.41,175.52) --
	(199.26,175.52) --
	(199.12,175.52) --
	(198.98,175.52) --
	(198.84,175.52) --
	(198.70,175.52) --
	(198.55,175.52) --
	(198.41,175.52) --
	(198.27,175.52) --
	(198.13,175.52) --
	(197.98,175.52) --
	(197.84,175.52) --
	(197.70,175.52) --
	(197.56,175.52) --
	(197.42,175.52) --
	(197.27,175.52) --
	(197.13,175.52) --
	(196.99,175.52) --
	(196.85,175.52) --
	(196.70,175.52) --
	(196.56,175.52) --
	(196.42,175.52) --
	(196.28,175.52) --
	(196.14,175.52) --
	(195.99,175.52) --
	(195.85,175.52) --
	(195.71,175.52) --
	(195.57,175.52) --
	(195.42,175.52) --
	(195.28,175.52) --
	(195.14,175.52) --
	(195.00,175.52) --
	(194.86,175.52) --
	(194.71,175.53) --
	(194.57,175.53) --
	(194.43,175.53) --
	(194.29,175.53) --
	(194.14,175.53) --
	(194.00,175.53) --
	(193.86,175.53) --
	(193.72,175.53) --
	(193.58,175.53) --
	(193.43,175.53) --
	(193.29,175.53) --
	(193.15,175.53) --
	(193.01,175.53) --
	(192.86,175.53) --
	(192.72,175.53) --
	(192.58,175.53) --
	(192.44,175.53) --
	(192.30,175.53) --
	(192.15,175.53) --
	(192.01,175.53) --
	(191.87,175.53) --
	(191.73,175.53) --
	(191.58,175.53) --
	(191.44,175.53) --
	(191.30,175.53) --
	(191.16,175.53) --
	(191.02,175.53) --
	(190.87,175.53) --
	(190.73,175.53) --
	(190.59,175.53) --
	(190.45,175.53) --
	(190.30,175.53) --
	(190.16,175.53) --
	(190.02,175.53) --
	(189.88,175.53) --
	(189.74,175.53) --
	(189.59,175.53) --
	(189.45,175.53) --
	(189.31,175.53) --
	(189.17,175.53) --
	(189.02,175.53) --
	(188.88,175.53) --
	(188.74,175.53) --
	(188.60,175.53) --
	(188.46,175.53) --
	(188.31,175.53) --
	(188.17,175.53) --
	(188.03,175.53) --
	(187.89,175.53) --
	(187.74,175.53) --
	(187.60,175.53) --
	(187.46,175.53) --
	(187.32,175.53) --
	(187.18,175.53) --
	(187.03,175.53) --
	(186.89,175.53) --
	(186.75,175.53) --
	(186.61,175.53) --
	(186.46,175.53) --
	(186.32,175.53) --
	(186.18,175.53) --
	(186.04,175.53) --
	(185.90,175.53) --
	(185.75,175.53) --
	(185.61,175.53) --
	(185.47,175.53) --
	(185.33,175.53) --
	(185.18,175.53) --
	(185.04,175.53) --
	(184.90,175.53) --
	(184.76,175.53) --
	(184.62,175.53) --
	(184.47,175.53) --
	(184.33,175.53) --
	(184.19,175.53) --
	(184.05,175.53) --
	(183.90,175.53) --
	(183.76,175.53) --
	(183.62,175.53) --
	(183.48,175.53) --
	(183.34,175.53) --
	(183.19,175.53) --
	(183.05,175.53) --
	(182.91,175.53) --
	(182.77,175.53) --
	(182.62,175.53) --
	(182.48,175.53) --
	(182.34,175.53) --
	(182.20,175.53) --
	(182.06,175.53) --
	(181.91,175.53) --
	(181.77,175.53) --
	(181.63,175.53) --
	(181.49,175.53) --
	(181.34,175.53) --
	(181.20,175.53) --
	(181.06,175.53) --
	(180.92,175.53) --
	(180.78,175.53) --
	(180.63,175.53) --
	(180.49,175.53) --
	(180.35,175.53) --
	(180.21,175.53) --
	(180.06,175.53) --
	(179.92,175.53) --
	(179.78,175.53) --
	(179.64,175.53) --
	(179.50,175.53) --
	(179.35,175.53) --
	(179.21,175.53) --
	(179.07,175.53) --
	(178.93,175.53) --
	(178.78,175.53) --
	(178.64,175.53) --
	(178.50,175.53) --
	(178.36,175.54) --
	(178.22,175.54) --
	(178.07,175.54) --
	(177.93,175.54) --
	(177.79,175.54) --
	(177.65,175.54) --
	(177.50,175.54) --
	(177.36,175.54) --
	(177.22,175.54) --
	(177.08,175.54) --
	(176.94,175.54) --
	(176.79,175.53) --
	(176.65,175.53) --
	(176.51,175.53) --
	(176.37,175.53) --
	(176.22,175.53) --
	(176.08,175.53) --
	(175.94,175.53) --
	(175.80,175.53) --
	(175.66,175.53) --
	(175.51,175.53) --
	(175.37,175.53) --
	(175.23,175.53) --
	(175.09,175.53) --
	(174.94,175.53) --
	(174.80,175.53) --
	(174.66,175.53) --
	(174.52,175.53) --
	(174.38,175.53) --
	(174.23,175.53) --
	(174.09,175.53) --
	(173.95,175.53) --
	(173.81,175.53) --
	(173.66,175.54) --
	(173.52,175.54) --
	(173.38,175.54) --
	(173.24,175.54) --
	(173.10,175.54) --
	(172.95,175.54) --
	(172.81,175.54) --
	(172.67,175.54) --
	(172.53,175.54) --
	(172.38,175.54) --
	(172.24,175.55) --
	(172.10,175.55) --
	(171.96,175.55) --
	(171.82,175.55) --
	(171.67,175.55) --
	(171.53,175.55) --
	(171.39,175.55) --
	(171.25,175.55) --
	(171.10,175.56) --
	(170.96,175.56) --
	(170.82,175.56) --
	(170.68,175.56) --
	(170.54,175.56) --
	(170.39,175.57) --
	(170.25,175.57) --
	(170.11,175.57) --
	(169.97,175.57) --
	(169.82,175.57) --
	(169.68,175.58) --
	(169.54,175.58) --
	(169.40,175.58) --
	(169.26,175.58) --
	(169.11,175.58) --
	(168.97,175.58) --
	(168.83,175.59) --
	(168.69,175.59) --
	(168.54,175.59) --
	(168.40,175.59) --
	(168.26,175.59) --
	(168.12,175.60) --
	(167.98,175.60) --
	(167.83,175.60) --
	(167.69,175.61) --
	(167.55,175.61) --
	(167.41,175.61) --
	(167.26,175.62) --
	(167.12,175.62) --
	(166.98,175.63) --
	(166.84,175.63) --
	(166.70,175.63) --
	(166.55,175.64) --
	(166.41,175.64) --
	(166.27,175.64) --
	(166.13,175.64) --
	(165.98,175.65) --
	(165.84,175.65) --
	(165.70,175.65) --
	(165.56,175.65) --
	(165.42,175.66) --
	(165.27,175.66) --
	(165.13,175.66) --
	(164.99,175.67) --
	(164.85,175.67) --
	(164.70,175.68) --
	(164.56,175.68) --
	(164.42,175.68) --
	(164.28,175.69) --
	(164.14,175.69) --
	(163.99,175.70) --
	(163.85,175.70) --
	(163.71,175.70) --
	(163.57,175.70) --
	(163.42,175.71) --
	(163.28,175.71) --
	(163.14,175.71) --
	(163.00,175.71) --
	(162.86,175.72) --
	(162.71,175.72) --
	(162.57,175.72) --
	(162.43,175.73) --
	(162.29,175.73) --
	(162.14,175.74) --
	(162.00,175.74) --
	(161.86,175.75) --
	(161.72,175.76) --
	(161.58,175.77) --
	(161.43,175.77) --
	(161.29,175.78) --
	(161.15,175.79) --
	(161.01,175.80) --
	(160.86,175.81) --
	(160.72,175.82) --
	(160.58,175.83) --
	(160.44,175.83) --
	(160.30,175.84) --
	(160.15,175.85) --
	(160.01,175.86) --
	(159.87,175.87) --
	(159.73,175.88) --
	(159.58,175.89) --
	(159.44,175.90) --
	(159.30,175.91) --
	(159.16,175.92) --
	(159.02,175.93) --
	(158.87,175.94) --
	(158.73,175.95) --
	(158.59,175.96) --
	(158.45,175.96) --
	(158.30,175.97) --
	(158.16,175.98) --
	(158.02,175.99) --
	(157.88,176.00) --
	(157.74,176.00) --
	(157.59,176.01) --
	(157.45,176.02) --
	(157.31,176.02) --
	(157.17,176.03) --
	(157.02,176.04) --
	(156.88,176.04) --
	(156.74,176.04) --
	(156.60,176.05) --
	(156.46,176.05) --
	(156.31,176.05) --
	(156.17,176.05) --
	(156.03,176.05) --
	(155.89,176.05) --
	(155.74,176.05) --
	(155.60,176.05) --
	(155.46,176.04) --
	(155.32,176.04) --
	(155.18,176.04) --
	(155.03,176.03) --
	(154.89,176.03) --
	(154.75,176.02) --
	(154.61,176.01) --
	(154.46,176.00) --
	(154.32,176.00) --
	(154.18,175.99) --
	(154.04,175.97) --
	(153.90,175.96) --
	(153.75,175.95) --
	(153.61,175.93) --
	(153.47,175.91) --
	(153.33,175.89) --
	(153.18,175.87) --
	(153.04,175.85) --
	(152.90,175.83) --
	(152.76,175.81) --
	(152.62,175.78) --
	(152.47,175.76) --
	(152.33,175.73) --
	(152.19,175.71) --
	(152.05,175.69) --
	(151.90,175.66) --
	(151.90,175.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.82,198.98) --
	(186.90,198.98) --
	(186.98,198.98) --
	(187.06,198.98) --
	(187.14,198.98) --
	(187.22,198.98) --
	(187.30,198.98) --
	(187.38,198.98) --
	(187.46,198.98) --
	(187.54,198.98) --
	(187.62,198.98) --
	(187.70,198.98) --
	(187.78,198.98) --
	(187.86,198.98) --
	(187.94,198.98) --
	(188.02,198.98) --
	(188.10,198.98) --
	(188.18,198.98) --
	(188.26,198.98) --
	(188.34,198.98) --
	(188.42,198.98) --
	(188.50,198.98) --
	(188.58,198.98) --
	(188.66,198.98) --
	(188.74,198.98) --
	(188.82,198.98) --
	(188.90,198.98) --
	(188.98,198.98) --
	(189.06,198.98) --
	(189.14,198.98) --
	(189.22,198.98) --
	(189.30,198.98) --
	(189.38,198.98) --
	(189.46,198.98) --
	(189.54,198.98) --
	(189.62,198.98) --
	(189.70,198.98) --
	(189.78,198.98) --
	(189.86,198.98) --
	(189.94,198.98) --
	(190.02,198.98) --
	(190.10,198.98) --
	(190.18,198.98) --
	(190.26,198.98) --
	(190.34,198.98) --
	(190.42,198.98) --
	(190.50,198.98) --
	(190.58,198.98) --
	(190.66,198.98) --
	(190.74,198.98) --
	(190.82,198.98) --
	(190.90,198.97) --
	(190.98,198.97) --
	(191.06,198.97) --
	(191.14,198.97) --
	(191.22,198.97) --
	(191.30,198.97) --
	(191.38,198.97) --
	(191.46,198.97) --
	(191.54,198.97) --
	(191.62,198.97) --
	(191.70,198.97) --
	(191.78,198.97) --
	(191.86,198.97) --
	(191.94,198.97) --
	(192.03,198.97) --
	(192.11,198.97) --
	(192.19,198.96) --
	(192.27,198.96) --
	(192.35,198.96) --
	(192.43,198.96) --
	(192.51,198.96) --
	(192.59,198.96) --
	(192.67,198.96) --
	(192.75,198.96) --
	(192.83,198.96) --
	(192.91,198.96) --
	(192.99,198.96) --
	(193.07,198.96) --
	(193.15,198.95) --
	(193.23,198.95) --
	(193.31,198.95) --
	(193.39,198.95) --
	(193.47,198.95) --
	(193.55,198.95) --
	(193.63,198.95) --
	(193.71,198.95) --
	(193.79,198.95) --
	(193.87,198.95) --
	(193.95,198.95) --
	(194.03,198.94) --
	(194.11,198.94) --
	(194.19,198.94) --
	(194.27,198.94) --
	(194.35,198.94) --
	(194.43,198.94) --
	(194.51,198.94) --
	(194.59,198.94) --
	(194.67,198.94) --
	(194.75,198.94) --
	(194.83,198.94) --
	(194.91,198.94) --
	(194.99,198.94) --
	(195.07,198.93) --
	(195.15,198.93) --
	(195.23,198.93) --
	(195.31,198.93) --
	(195.39,198.93) --
	(195.47,198.93) --
	(195.55,198.93) --
	(195.63,198.93) --
	(195.71,198.93) --
	(195.79,198.93) --
	(195.87,198.93) --
	(195.95,198.93) --
	(196.03,198.93) --
	(196.11,198.92) --
	(196.19,198.92) --
	(196.27,198.92) --
	(196.35,198.92) --
	(196.43,198.92) --
	(196.51,198.92) --
	(196.59,198.92) --
	(196.67,198.92) --
	(196.75,198.92) --
	(196.83,198.92) --
	(196.91,198.92) --
	(196.99,198.91) --
	(197.07,198.91) --
	(197.15,198.91) --
	(197.23,198.91) --
	(197.31,198.91) --
	(197.39,198.91) --
	(197.47,198.91) --
	(197.55,198.91) --
	(197.63,198.91) --
	(197.71,198.91) --
	(197.79,198.90) --
	(197.87,198.90) --
	(197.95,198.90) --
	(198.03,198.90) --
	(198.11,198.90) --
	(198.19,198.90) --
	(198.27,198.90) --
	(198.35,198.90) --
	(198.43,198.90) --
	(198.51,198.90) --
	(198.59,198.89) --
	(198.67,198.89) --
	(198.75,198.89) --
	(198.83,198.89) --
	(198.91,198.89) --
	(198.99,198.89) --
	(199.07,198.89) --
	(199.15,198.89) --
	(199.23,198.89) --
	(199.31,198.88) --
	(199.39,198.88) --
	(199.47,198.88) --
	(199.55,198.88) --
	(199.63,198.88) --
	(199.71,198.88) --
	(199.79,198.88) --
	(199.87,198.88) --
	(199.95,198.88) --
	(200.03,198.88) --
	(200.11,198.87) --
	(200.19,198.87) --
	(200.27,198.87) --
	(200.35,198.87) --
	(200.43,198.87) --
	(200.51,198.87) --
	(200.59,198.87) --
	(200.67,198.87) --
	(200.75,198.86) --
	(200.83,198.86) --
	(200.91,198.86) --
	(200.99,198.86) --
	(201.07,198.86) --
	(201.15,198.86) --
	(201.23,198.85) --
	(201.31,198.85) --
	(201.39,198.85) --
	(201.47,198.85) --
	(201.55,198.85) --
	(201.63,198.84) --
	(201.71,198.84) --
	(201.79,198.84) --
	(201.87,198.84) --
	(201.95,198.83) --
	(202.03,198.83) --
	(202.11,198.83) --
	(202.19,198.82) --
	(202.27,198.82) --
	(202.35,198.82) --
	(202.43,198.82) --
	(202.52,198.81) --
	(202.60,198.81) --
	(202.68,198.81) --
	(202.76,198.80) --
	(202.84,198.80) --
	(202.92,198.80) --
	(203.00,198.79) --
	(203.08,198.79) --
	(203.16,198.79) --
	(203.24,198.78) --
	(203.32,198.78) --
	(203.40,198.77) --
	(203.48,198.77) --
	(203.56,198.77) --
	(203.64,198.76) --
	(203.72,198.76) --
	(203.80,198.75) --
	(203.88,198.75) --
	(203.96,198.74) --
	(204.04,198.74) --
	(204.12,198.74) --
	(204.20,198.73) --
	(204.28,198.73) --
	(204.36,198.72) --
	(204.44,198.72) --
	(204.52,198.71) --
	(204.60,198.71) --
	(204.68,198.70) --
	(204.76,198.70) --
	(204.84,198.69) --
	(204.92,198.69) --
	(205.00,198.68) --
	(205.08,198.68) --
	(205.16,198.67) --
	(205.24,198.67) --
	(205.32,198.66) --
	(205.40,198.66) --
	(205.48,198.65) --
	(205.56,198.65) --
	(205.64,198.64) --
	(205.72,198.64) --
	(205.80,198.63) --
	(205.88,198.63) --
	(205.96,198.63) --
	(206.04,198.62) --
	(206.12,198.62) --
	(206.20,198.61) --
	(206.28,198.61) --
	(206.36,198.61) --
	(206.44,198.60) --
	(206.52,198.60) --
	(206.60,198.60) --
	(206.68,198.59) --
	(206.76,198.59) --
	(206.84,198.59) --
	(206.92,198.59) --
	(207.00,198.58) --
	(207.08,198.58) --
	(207.16,198.58) --
	(207.24,198.58) --
	(207.32,198.58) --
	(207.40,198.57) --
	(207.48,198.57) --
	(207.56,198.57) --
	(207.64,198.57) --
	(207.72,198.57) --
	(207.80,198.57) --
	(207.88,198.57) --
	(207.96,198.56) --
	(208.04,198.56) --
	(208.12,198.56) --
	(208.20,198.56) --
	(208.28,198.56) --
	(208.36,198.56) --
	(208.44,198.56) --
	(208.52,198.56) --
	(208.60,198.55) --
	(208.68,198.55) --
	(208.76,198.55) --
	(208.84,198.55) --
	(208.92,198.55) --
	(209.00,198.55) --
	(209.08,198.55) --
	(209.16,198.55) --
	(209.24,198.55) --
	(209.32,198.55) --
	(209.40,198.55) --
	(209.48,198.56) --
	(209.56,198.56) --
	(209.64,198.56) --
	(209.72,198.56) --
	(209.80,198.56) --
	(209.88,198.56) --
	(209.96,198.57) --
	(210.04,198.57) --
	(210.12,198.57) --
	(210.20,198.57) --
	(210.28,198.58) --
	(210.36,198.58) --
	(210.44,198.58) --
	(210.52,198.58) --
	(210.60,198.59) --
	(210.68,198.59) --
	(210.76,198.59) --
	(210.84,198.60) --
	(210.92,198.60) --
	(211.00,198.60) --
	(211.08,198.61) --
	(211.16,198.61) --
	(211.24,198.61) --
	(211.32,198.61) --
	(211.40,198.62) --
	(211.48,198.62) --
	(211.56,198.62) --
	(211.64,198.63) --
	(211.72,198.63) --
	(211.80,198.63) --
	(211.88,198.63) --
	(211.96,198.64) --
	(212.04,198.64) --
	(212.12,198.64) --
	(212.20,198.65) --
	(212.28,198.65) --
	(212.36,198.65) --
	(212.44,198.65) --
	(212.52,198.66) --
	(212.60,198.66) --
	(212.68,198.66) --
	(212.76,198.66) --
	(212.84,198.67) --
	(212.92,198.67) --
	(213.01,198.67) --
	(213.09,198.68) --
	(213.17,198.68) --
	(213.25,198.68) --
	(213.33,198.69) --
	(213.41,198.69) --
	(213.49,198.70) --
	(213.57,198.70) --
	(213.65,198.70) --
	(213.73,198.71) --
	(213.81,198.71) --
	(213.89,198.72) --
	(213.97,198.72) --
	(214.05,198.73) --
	(214.13,198.73) --
	(214.21,198.74) --
	(214.29,198.74) --
	(214.37,198.75) --
	(214.45,198.75) --
	(214.53,198.76) --
	(214.61,198.76) --
	(214.69,198.77) --
	(214.77,198.78) --
	(214.85,198.78) --
	(214.93,198.79) --
	(215.01,198.79) --
	(215.09,198.80) --
	(215.17,198.80) --
	(215.25,198.81) --
	(215.33,198.81) --
	(215.41,198.82) --
	(215.49,198.82) --
	(215.57,198.83) --
	(215.65,198.83) --
	(215.73,198.84) --
	(215.81,198.84) --
	(215.89,198.85) --
	(215.97,198.85) --
	(216.05,198.85) --
	(216.13,198.86) --
	(216.21,198.86) --
	(216.29,198.87) --
	(216.37,198.87) --
	(216.45,198.87) --
	(216.53,198.87) --
	(216.61,198.88) --
	(216.69,198.88) --
	(216.77,198.88) --
	(216.85,198.88) --
	(216.93,198.89) --
	(217.01,198.89) --
	(217.09,198.89) --
	(217.17,198.89) --
	(217.25,198.89) --
	(217.33,198.90) --
	(217.41,198.90) --
	(217.49,198.90) --
	(217.57,198.90) --
	(217.65,198.90) --
	(217.73,198.90) --
	(217.81,198.90) --
	(217.89,198.91) --
	(217.97,198.91) --
	(218.05,198.91) --
	(218.13,198.91) --
	(218.21,198.91) --
	(218.29,198.91) --
	(218.37,198.91) --
	(218.45,198.92) --
	(218.53,198.92) --
	(218.61,198.92) --
	(218.69,198.92) --
	(218.77,198.92) --
	(218.85,198.92) --
	(218.93,198.92) --
	(219.01,198.92) --
	(219.09,198.92) --
	(219.17,198.93) --
	(219.25,198.93) --
	(219.33,198.93) --
	(219.41,198.93) --
	(219.49,198.93) --
	(219.57,198.93) --
	(219.65,198.93) --
	(219.73,198.93) --
	(219.81,198.93) --
	(219.89,198.94) --
	(219.97,198.94) --
	(220.05,198.94) --
	(220.13,198.94) --
	(220.21,198.94) --
	(220.29,198.94) --
	(220.37,198.94) --
	(220.45,198.94) --
	(220.53,198.94) --
	(220.61,198.94) --
	(220.69,198.94) --
	(220.77,198.95) --
	(220.85,198.95) --
	(220.93,198.95) --
	(221.01,198.95) --
	(221.09,198.95) --
	(221.17,198.95) --
	(221.25,198.95) --
	(221.33,198.95) --
	(221.41,198.95) --
	(221.49,198.95) --
	(221.57,198.95) --
	(221.65,198.95) --
	(221.73,198.96) --
	(221.81,198.96) --
	(221.89,198.96) --
	(221.97,198.96) --
	(222.05,198.96) --
	(222.13,198.96) --
	(222.21,198.96) --
	(222.29,198.96) --
	(222.37,198.96) --
	(222.45,198.96) --
	(222.53,198.96) --
	(222.61,198.96) --
	(222.69,198.96) --
	(222.77,198.96) --
	(222.85,198.97) --
	(222.93,198.97) --
	(223.01,198.97) --
	(223.09,198.97) --
	(223.17,198.97) --
	(223.25,198.97) --
	(223.33,198.97) --
	(223.41,198.97) --
	(223.50,198.97) --
	(223.58,198.97) --
	(223.66,198.97) --
	(223.74,198.97) --
	(223.82,198.97) --
	(223.90,198.97) --
	(223.98,198.97) --
	(224.06,198.97) --
	(224.14,198.97) --
	(224.22,198.97) --
	(224.30,198.98) --
	(224.38,198.98) --
	(224.46,198.98) --
	(224.54,198.98) --
	(224.62,198.98) --
	(224.70,198.98) --
	(224.78,198.98) --
	(224.86,198.98) --
	(224.94,198.98) --
	(225.02,198.98) --
	(225.10,198.98) --
	(225.18,198.98) --
	(225.26,198.98) --
	(225.34,198.98) --
	(225.42,198.98) --
	(225.50,198.98) --
	(225.58,198.98) --
	(225.66,198.98) --
	(225.74,198.98) --
	(225.82,198.98) --
	(225.90,198.98) --
	(225.98,198.98) --
	(226.06,198.98) --
	(226.14,198.98) --
	(226.22,198.98) --
	(226.30,198.98) --
	(226.38,198.98) --
	(226.46,198.98) --
	(226.54,198.98) --
	(226.62,198.98) --
	(226.70,198.98) --
	(226.78,198.98) --
	(226.86,198.98) --
	(226.94,198.98) --
	(227.02,198.98) --
	(227.10,198.98) --
	(227.18,198.98) --
	(227.26,198.98) --
	(227.34,198.98) --
	(227.42,198.98) --
	(227.50,198.98) --
	(227.58,198.98) --
	(227.66,198.98) --
	(227.74,198.98) --
	(227.74,198.99) --
	(227.66,198.99) --
	(227.58,198.99) --
	(227.50,198.99) --
	(227.42,198.99) --
	(227.34,198.99) --
	(227.26,198.99) --
	(227.18,198.99) --
	(227.10,198.98) --
	(227.02,198.98) --
	(226.94,198.98) --
	(226.86,198.98) --
	(226.78,198.98) --
	(226.70,198.98) --
	(226.62,198.98) --
	(226.54,198.98) --
	(226.46,198.98) --
	(226.38,198.98) --
	(226.30,198.98) --
	(226.22,198.98) --
	(226.14,198.98) --
	(226.06,198.98) --
	(225.98,198.99) --
	(225.90,198.99) --
	(225.82,198.99) --
	(225.74,198.99) --
	(225.66,198.99) --
	(225.58,198.99) --
	(225.50,198.99) --
	(225.42,198.99) --
	(225.34,198.99) --
	(225.26,198.99) --
	(225.18,198.99) --
	(225.10,198.99) --
	(225.02,198.99) --
	(224.94,198.99) --
	(224.86,198.99) --
	(224.78,198.99) --
	(224.70,198.99) --
	(224.62,198.99) --
	(224.54,198.99) --
	(224.46,198.99) --
	(224.38,198.99) --
	(224.30,198.99) --
	(224.22,198.99) --
	(224.14,198.99) --
	(224.06,198.99) --
	(223.98,198.99) --
	(223.90,198.99) --
	(223.82,198.99) --
	(223.74,198.99) --
	(223.66,199.00) --
	(223.58,199.00) --
	(223.50,199.00) --
	(223.41,199.00) --
	(223.33,199.00) --
	(223.25,199.00) --
	(223.17,199.00) --
	(223.09,199.00) --
	(223.01,199.00) --
	(222.93,199.00) --
	(222.85,199.00) --
	(222.77,199.00) --
	(222.69,199.00) --
	(222.61,199.00) --
	(222.53,199.00) --
	(222.45,199.00) --
	(222.37,199.00) --
	(222.29,199.01) --
	(222.21,199.01) --
	(222.13,199.01) --
	(222.05,199.01) --
	(221.97,199.01) --
	(221.89,199.01) --
	(221.81,199.01) --
	(221.73,199.01) --
	(221.65,199.01) --
	(221.57,199.01) --
	(221.49,199.01) --
	(221.41,199.01) --
	(221.33,199.01) --
	(221.25,199.02) --
	(221.17,199.02) --
	(221.09,199.02) --
	(221.01,199.02) --
	(220.93,199.02) --
	(220.85,199.02) --
	(220.77,199.02) --
	(220.69,199.02) --
	(220.61,199.02) --
	(220.53,199.02) --
	(220.45,199.02) --
	(220.37,199.02) --
	(220.29,199.03) --
	(220.21,199.03) --
	(220.13,199.03) --
	(220.05,199.03) --
	(219.97,199.03) --
	(219.89,199.03) --
	(219.81,199.03) --
	(219.73,199.03) --
	(219.65,199.03) --
	(219.57,199.03) --
	(219.49,199.04) --
	(219.41,199.04) --
	(219.33,199.04) --
	(219.25,199.04) --
	(219.17,199.04) --
	(219.09,199.04) --
	(219.01,199.04) --
	(218.93,199.04) --
	(218.85,199.04) --
	(218.77,199.05) --
	(218.69,199.05) --
	(218.61,199.05) --
	(218.53,199.05) --
	(218.45,199.05) --
	(218.37,199.05) --
	(218.29,199.05) --
	(218.21,199.05) --
	(218.13,199.06) --
	(218.05,199.06) --
	(217.97,199.06) --
	(217.89,199.06) --
	(217.81,199.06) --
	(217.73,199.06) --
	(217.65,199.06) --
	(217.57,199.07) --
	(217.49,199.07) --
	(217.41,199.07) --
	(217.33,199.07) --
	(217.25,199.07) --
	(217.17,199.07) --
	(217.09,199.08) --
	(217.01,199.08) --
	(216.93,199.08) --
	(216.85,199.08) --
	(216.77,199.08) --
	(216.69,199.09) --
	(216.61,199.09) --
	(216.53,199.09) --
	(216.45,199.09) --
	(216.37,199.10) --
	(216.29,199.10) --
	(216.21,199.10) --
	(216.13,199.11) --
	(216.05,199.11) --
	(215.97,199.12) --
	(215.89,199.12) --
	(215.81,199.12) --
	(215.73,199.13) --
	(215.65,199.13) --
	(215.57,199.14) --
	(215.49,199.14) --
	(215.41,199.15) --
	(215.33,199.15) --
	(215.25,199.16) --
	(215.17,199.16) --
	(215.09,199.17) --
	(215.01,199.17) --
	(214.93,199.18) --
	(214.85,199.19) --
	(214.77,199.19) --
	(214.69,199.20) --
	(214.61,199.20) --
	(214.53,199.21) --
	(214.45,199.21) --
	(214.37,199.22) --
	(214.29,199.22) --
	(214.21,199.23) --
	(214.13,199.23) --
	(214.05,199.24) --
	(213.97,199.24) --
	(213.89,199.25) --
	(213.81,199.25) --
	(213.73,199.26) --
	(213.65,199.26) --
	(213.57,199.27) --
	(213.49,199.27) --
	(213.41,199.28) --
	(213.33,199.28) --
	(213.25,199.28) --
	(213.17,199.29) --
	(213.09,199.29) --
	(213.01,199.29) --
	(212.92,199.30) --
	(212.84,199.30) --
	(212.76,199.30) --
	(212.68,199.30) --
	(212.60,199.31) --
	(212.52,199.31) --
	(212.44,199.31) --
	(212.36,199.32) --
	(212.28,199.32) --
	(212.20,199.32) --
	(212.12,199.32) --
	(212.04,199.33) --
	(211.96,199.33) --
	(211.88,199.33) --
	(211.80,199.33) --
	(211.72,199.34) --
	(211.64,199.34) --
	(211.56,199.34) --
	(211.48,199.35) --
	(211.40,199.35) --
	(211.32,199.35) --
	(211.24,199.35) --
	(211.16,199.36) --
	(211.08,199.36) --
	(211.00,199.36) --
	(210.92,199.37) --
	(210.84,199.37) --
	(210.76,199.37) --
	(210.68,199.38) --
	(210.60,199.38) --
	(210.52,199.38) --
	(210.44,199.39) --
	(210.36,199.39) --
	(210.28,199.39) --
	(210.20,199.39) --
	(210.12,199.40) --
	(210.04,199.40) --
	(209.96,199.40) --
	(209.88,199.40) --
	(209.80,199.40) --
	(209.72,199.41) --
	(209.64,199.41) --
	(209.56,199.41) --
	(209.48,199.41) --
	(209.40,199.41) --
	(209.32,199.41) --
	(209.24,199.41) --
	(209.16,199.41) --
	(209.08,199.41) --
	(209.00,199.41) --
	(208.92,199.41) --
	(208.84,199.41) --
	(208.76,199.41) --
	(208.68,199.41) --
	(208.60,199.41) --
	(208.52,199.41) --
	(208.44,199.41) --
	(208.36,199.41) --
	(208.28,199.41) --
	(208.20,199.41) --
	(208.12,199.41) --
	(208.04,199.40) --
	(207.96,199.40) --
	(207.88,199.40) --
	(207.80,199.40) --
	(207.72,199.40) --
	(207.64,199.40) --
	(207.56,199.40) --
	(207.48,199.39) --
	(207.40,199.39) --
	(207.32,199.39) --
	(207.24,199.39) --
	(207.16,199.39) --
	(207.08,199.38) --
	(207.00,199.38) --
	(206.92,199.38) --
	(206.84,199.38) --
	(206.76,199.37) --
	(206.68,199.37) --
	(206.60,199.37) --
	(206.52,199.37) --
	(206.44,199.36) --
	(206.36,199.36) --
	(206.28,199.36) --
	(206.20,199.35) --
	(206.12,199.35) --
	(206.04,199.34) --
	(205.96,199.34) --
	(205.88,199.34) --
	(205.80,199.33) --
	(205.72,199.33) --
	(205.64,199.32) --
	(205.56,199.32) --
	(205.48,199.31) --
	(205.40,199.31) --
	(205.32,199.30) --
	(205.24,199.30) --
	(205.16,199.29) --
	(205.08,199.29) --
	(205.00,199.28) --
	(204.92,199.28) --
	(204.84,199.27) --
	(204.76,199.27) --
	(204.68,199.26) --
	(204.60,199.26) --
	(204.52,199.25) --
	(204.44,199.25) --
	(204.36,199.24) --
	(204.28,199.24) --
	(204.20,199.24) --
	(204.12,199.23) --
	(204.04,199.23) --
	(203.96,199.22) --
	(203.88,199.22) --
	(203.80,199.21) --
	(203.72,199.21) --
	(203.64,199.21) --
	(203.56,199.20) --
	(203.48,199.20) --
	(203.40,199.19) --
	(203.32,199.19) --
	(203.24,199.18) --
	(203.16,199.18) --
	(203.08,199.18) --
	(203.00,199.17) --
	(202.92,199.17) --
	(202.84,199.17) --
	(202.76,199.16) --
	(202.68,199.16) --
	(202.60,199.16) --
	(202.52,199.15) --
	(202.43,199.15) --
	(202.35,199.15) --
	(202.27,199.14) --
	(202.19,199.14) --
	(202.11,199.14) --
	(202.03,199.14) --
	(201.95,199.13) --
	(201.87,199.13) --
	(201.79,199.13) --
	(201.71,199.13) --
	(201.63,199.12) --
	(201.55,199.12) --
	(201.47,199.12) --
	(201.39,199.12) --
	(201.31,199.11) --
	(201.23,199.11) --
	(201.15,199.11) --
	(201.07,199.11) --
	(200.99,199.11) --
	(200.91,199.11) --
	(200.83,199.10) --
	(200.75,199.10) --
	(200.67,199.10) --
	(200.59,199.10) --
	(200.51,199.10) --
	(200.43,199.10) --
	(200.35,199.10) --
	(200.27,199.09) --
	(200.19,199.09) --
	(200.11,199.09) --
	(200.03,199.09) --
	(199.95,199.09) --
	(199.87,199.09) --
	(199.79,199.09) --
	(199.71,199.09) --
	(199.63,199.09) --
	(199.55,199.08) --
	(199.47,199.08) --
	(199.39,199.08) --
	(199.31,199.08) --
	(199.23,199.08) --
	(199.15,199.08) --
	(199.07,199.08) --
	(198.99,199.08) --
	(198.91,199.08) --
	(198.83,199.08) --
	(198.75,199.07) --
	(198.67,199.07) --
	(198.59,199.07) --
	(198.51,199.07) --
	(198.43,199.07) --
	(198.35,199.07) --
	(198.27,199.07) --
	(198.19,199.07) --
	(198.11,199.07) --
	(198.03,199.06) --
	(197.95,199.06) --
	(197.87,199.06) --
	(197.79,199.06) --
	(197.71,199.06) --
	(197.63,199.06) --
	(197.55,199.06) --
	(197.47,199.06) --
	(197.39,199.06) --
	(197.31,199.06) --
	(197.23,199.05) --
	(197.15,199.05) --
	(197.07,199.05) --
	(196.99,199.05) --
	(196.91,199.05) --
	(196.83,199.05) --
	(196.75,199.05) --
	(196.67,199.05) --
	(196.59,199.05) --
	(196.51,199.05) --
	(196.43,199.05) --
	(196.35,199.04) --
	(196.27,199.04) --
	(196.19,199.04) --
	(196.11,199.04) --
	(196.03,199.04) --
	(195.95,199.04) --
	(195.87,199.04) --
	(195.79,199.04) --
	(195.71,199.04) --
	(195.63,199.04) --
	(195.55,199.04) --
	(195.47,199.04) --
	(195.39,199.03) --
	(195.31,199.03) --
	(195.23,199.03) --
	(195.15,199.03) --
	(195.07,199.03) --
	(194.99,199.03) --
	(194.91,199.03) --
	(194.83,199.03) --
	(194.75,199.03) --
	(194.67,199.03) --
	(194.59,199.03) --
	(194.51,199.03) --
	(194.43,199.03) --
	(194.35,199.02) --
	(194.27,199.02) --
	(194.19,199.02) --
	(194.11,199.02) --
	(194.03,199.02) --
	(193.95,199.02) --
	(193.87,199.02) --
	(193.79,199.02) --
	(193.71,199.02) --
	(193.63,199.02) --
	(193.55,199.02) --
	(193.47,199.02) --
	(193.39,199.01) --
	(193.31,199.01) --
	(193.23,199.01) --
	(193.15,199.01) --
	(193.07,199.01) --
	(192.99,199.01) --
	(192.91,199.01) --
	(192.83,199.01) --
	(192.75,199.01) --
	(192.67,199.01) --
	(192.59,199.01) --
	(192.51,199.01) --
	(192.43,199.00) --
	(192.35,199.00) --
	(192.27,199.00) --
	(192.19,199.00) --
	(192.11,199.00) --
	(192.03,199.00) --
	(191.94,199.00) --
	(191.86,199.00) --
	(191.78,199.00) --
	(191.70,199.00) --
	(191.62,199.00) --
	(191.54,199.00) --
	(191.46,199.00) --
	(191.38,199.00) --
	(191.30,198.99) --
	(191.22,198.99) --
	(191.14,198.99) --
	(191.06,198.99) --
	(190.98,198.99) --
	(190.90,198.99) --
	(190.82,198.99) --
	(190.74,198.99) --
	(190.66,198.99) --
	(190.58,198.99) --
	(190.50,198.99) --
	(190.42,198.99) --
	(190.34,198.99) --
	(190.26,198.99) --
	(190.18,198.99) --
	(190.10,198.99) --
	(190.02,198.99) --
	(189.94,198.99) --
	(189.86,198.99) --
	(189.78,198.99) --
	(189.70,198.99) --
	(189.62,198.99) --
	(189.54,198.99) --
	(189.46,198.98) --
	(189.38,198.98) --
	(189.30,198.98) --
	(189.22,198.98) --
	(189.14,198.98) --
	(189.06,198.98) --
	(188.98,198.98) --
	(188.90,198.98) --
	(188.82,198.98) --
	(188.74,198.98) --
	(188.66,198.98) --
	(188.58,198.98) --
	(188.50,198.98) --
	(188.42,198.98) --
	(188.34,198.98) --
	(188.26,198.98) --
	(188.18,198.98) --
	(188.10,198.98) --
	(188.02,198.98) --
	(187.94,198.98) --
	(187.86,198.98) --
	(187.78,198.98) --
	(187.70,198.98) --
	(187.62,198.98) --
	(187.54,198.98) --
	(187.46,198.98) --
	(187.38,198.98) --
	(187.30,198.98) --
	(187.22,198.98) --
	(187.14,198.99) --
	(187.06,198.99) --
	(186.98,198.99) --
	(186.90,198.99) --
	(186.82,198.99) --
	(186.82,198.98) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.55,186.61) --
	( 94.58,186.61) --
	( 94.60,186.62) --
	( 94.63,186.63) --
	( 94.65,186.65) --
	( 94.68,186.67) --
	( 94.70,186.70) --
	( 94.73,186.73) --
	( 94.75,186.76) --
	( 94.78,186.80) --
	( 94.80,186.83) --
	( 94.83,186.87) --
	( 94.85,186.90) --
	( 94.88,186.94) --
	( 94.90,186.97) --
	( 94.93,187.01) --
	( 94.95,187.04) --
	( 94.98,187.06) --
	( 95.00,187.09) --
	( 95.02,187.11) --
	( 95.05,187.14) --
	( 95.07,187.15) --
	( 95.10,187.17) --
	( 95.12,187.18) --
	( 95.15,187.19) --
	( 95.17,187.20) --
	( 95.20,187.21) --
	( 95.22,187.22) --
	( 95.25,187.22) --
	( 95.27,187.22) --
	( 95.30,187.22) --
	( 95.32,187.22) --
	( 95.35,187.22) --
	( 95.37,187.21) --
	( 95.40,187.20) --
	( 95.42,187.19) --
	( 95.45,187.18) --
	( 95.47,187.16) --
	( 95.49,187.13) --
	( 95.52,187.11) --
	( 95.54,187.07) --
	( 95.57,187.04) --
	( 95.59,186.99) --
	( 95.62,186.94) --
	( 95.64,186.88) --
	( 95.67,186.81) --
	( 95.69,186.74) --
	( 95.72,186.65) --
	( 95.74,186.57) --
	( 95.77,186.47) --
	( 95.79,186.37) --
	( 95.82,186.26) --
	( 95.84,186.15) --
	( 95.87,186.04) --
	( 95.89,185.92) --
	( 95.91,185.81) --
	( 95.94,185.70) --
	( 95.96,185.60) --
	( 95.99,185.51) --
	( 96.01,185.43) --
	( 96.04,185.36) --
	( 96.06,185.30) --
	( 96.09,185.26) --
	( 96.11,185.24) --
	( 96.14,185.24) --
	( 96.16,185.25) --
	( 96.19,185.27) --
	( 96.21,185.32) --
	( 96.24,185.38) --
	( 96.26,185.45) --
	( 96.29,185.53) --
	( 96.31,185.63) --
	( 96.34,185.73) --
	( 96.36,185.84) --
	( 96.38,185.95) --
	( 96.41,186.06) --
	( 96.43,186.18) --
	( 96.46,186.29) --
	( 96.48,186.39) --
	( 96.51,186.49) --
	( 96.53,186.59) --
	( 96.56,186.68) --
	( 96.58,186.76) --
	( 96.61,186.83) --
	( 96.63,186.89) --
	( 96.66,186.95) --
	( 96.68,187.00) --
	( 96.71,187.04) --
	( 96.73,187.08) --
	( 96.76,187.11) --
	( 96.78,187.13) --
	( 96.81,187.15) --
	( 96.83,187.16) --
	( 96.85,187.17) --
	( 96.88,187.17) --
	( 96.90,187.17) --
	( 96.93,187.16) --
	( 96.95,187.14) --
	( 96.98,187.12) --
	( 97.00,187.09) --
	( 97.03,187.05) --
	( 97.05,187.00) --
	( 97.08,186.94) --
	( 97.10,186.87) --
	( 97.13,186.78) --
	( 97.15,186.67) --
	( 97.18,186.55) --
	( 97.20,186.41) --
	( 97.23,186.26) --
	( 97.25,186.08) --
	( 97.28,185.88) --
	( 97.30,185.66) --
	( 97.32,185.42) --
	( 97.35,185.17) --
	( 97.37,184.90) --
	( 97.40,184.62) --
	( 97.42,184.33) --
	( 97.45,184.03) --
	( 97.47,183.73) --
	( 97.50,183.44) --
	( 97.52,183.17) --
	( 97.55,182.91) --
	( 97.57,182.67) --
	( 97.60,182.45) --
	( 97.62,182.27) --
	( 97.65,182.14) --
	( 97.67,182.04) --
	( 97.70,181.98) --
	( 97.72,181.97) --
	( 97.75,182.00) --
	( 97.77,182.08) --
	( 97.79,182.20) --
	( 97.82,182.36) --
	( 97.84,182.56) --
	( 97.87,182.78) --
	( 97.89,183.03) --
	( 97.92,183.30) --
	( 97.94,183.59) --
	( 97.97,183.88) --
	( 97.99,184.18) --
	( 98.02,184.47) --
	( 98.04,184.76) --
	( 98.07,185.04) --
	( 98.09,185.30) --
	( 98.12,185.55) --
	( 98.14,185.77) --
	( 98.17,185.98) --
	( 98.19,186.17) --
	( 98.22,186.34) --
	( 98.24,186.49) --
	( 98.26,186.62) --
	( 98.29,186.73) --
	( 98.31,186.83) --
	( 98.34,186.91) --
	( 98.36,186.97) --
	( 98.39,187.03) --
	( 98.41,187.08) --
	( 98.44,187.11) --
	( 98.46,187.14) --
	( 98.49,187.17) --
	( 98.51,187.19) --
	( 98.54,187.20) --
	( 98.56,187.21) --
	( 98.59,187.22) --
	( 98.61,187.22) --
	( 98.64,187.22) --
	( 98.66,187.22) --
	( 98.69,187.22) --
	( 98.71,187.22) --
	( 98.73,187.22) --
	( 98.76,187.21) --
	( 98.78,187.20) --
	( 98.81,187.20) --
	( 98.83,187.19) --
	( 98.86,187.18) --
	( 98.88,187.16) --
	( 98.91,187.15) --
	( 98.93,187.14) --
	( 98.96,187.12) --
	( 98.98,187.11) --
	( 99.01,187.09) --
	( 99.03,187.08) --
	( 99.06,187.06) --
	( 99.08,187.04) --
	( 99.11,187.03) --
	( 99.13,187.02) --
	( 99.16,187.00) --
	( 99.18,186.99) --
	( 99.20,186.98) --
	( 99.23,186.98) --
	( 99.25,186.97) --
	( 99.28,186.97) --
	( 99.30,186.97) --
	( 99.33,186.97) --
	( 99.35,186.97) --
	( 99.38,186.98) --
	( 99.40,186.99) --
	( 99.43,187.00) --
	( 99.45,187.01) --
	( 99.48,187.03) --
	( 99.50,187.04) --
	( 99.53,187.06) --
	( 99.55,187.07) --
	( 99.58,187.09) --
	( 99.60,187.10) --
	( 99.63,187.12) --
	( 99.65,187.13) --
	( 99.67,187.15) --
	( 99.70,187.16) --
	( 99.72,187.17) --
	( 99.75,187.18) --
	( 99.77,187.19) --
	( 99.80,187.20) --
	( 99.82,187.21) --
	( 99.85,187.22) --
	( 99.87,187.22) --
	( 99.90,187.23) --
	( 99.92,187.23) --
	( 99.95,187.24) --
	( 99.97,187.24) --
	(100.00,187.24) --
	(100.02,187.24) --
	(100.05,187.24) --
	(100.07,187.25) --
	(100.10,187.25) --
	(100.12,187.25) --
	(100.14,187.25) --
	(100.17,187.25) --
	(100.19,187.25) --
	(100.22,187.25) --
	(100.24,187.24) --
	(100.27,187.24) --
	(100.29,187.24) --
	(100.32,187.24) --
	(100.34,187.24) --
	(100.37,187.23) --
	(100.39,187.23) --
	(100.42,187.23) --
	(100.44,187.22) --
	(100.47,187.22) --
	(100.49,187.22) --
	(100.52,187.21) --
	(100.54,187.21) --
	(100.57,187.20) --
	(100.59,187.19) --
	(100.61,187.19) --
	(100.64,187.18) --
	(100.66,187.18) --
	(100.69,187.17) --
	(100.71,187.17) --
	(100.74,187.16) --
	(100.76,187.16) --
	(100.79,187.16) --
	(100.81,187.15) --
	(100.84,187.15) --
	(100.86,187.15) --
	(100.89,187.15) --
	(100.91,187.15) --
	(100.94,187.15) --
	(100.96,187.16) --
	(100.99,187.16) --
	(101.01,187.16) --
	(101.03,187.17) --
	(101.06,187.17) --
	(101.08,187.18) --
	(101.11,187.18) --
	(101.13,187.19) --
	(101.16,187.19) --
	(101.18,187.20) --
	(101.21,187.21) --
	(101.23,187.21) --
	(101.26,187.22) --
	(101.28,187.22) --
	(101.31,187.22) --
	(101.33,187.23) --
	(101.36,187.23) --
	(101.38,187.23) --
	(101.41,187.24) --
	(101.43,187.24) --
	(101.46,187.24) --
	(101.48,187.24) --
	(101.50,187.24) --
	(101.53,187.25) --
	(101.55,187.25) --
	(101.58,187.25) --
	(101.60,187.25) --
	(101.63,187.25) --
	(101.65,187.25) --
	(101.68,187.25) --
	(101.70,187.25) --
	(101.73,187.25) --
	(101.75,187.25) --
	(101.78,187.25) --
	(101.80,187.25) --
	(101.83,187.25) --
	(101.85,187.25) --
	(101.88,187.25) --
	(101.90,187.25) --
	(101.93,187.25) --
	(101.95,187.25) --
	(101.97,187.25) --
	(102.00,187.25) --
	(102.02,187.25) --
	(102.05,187.25) --
	(102.07,187.25) --
	(102.10,187.25) --
	(102.12,187.25) --
	(102.15,187.25) --
	(102.17,187.25) --
	(102.20,187.25) --
	(102.22,187.25) --
	(102.25,187.25) --
	(102.27,187.25) --
	(102.30,187.25) --
	(102.32,187.25) --
	(102.35,187.25) --
	(102.37,187.25) --
	(102.40,187.25) --
	(102.42,187.25) --
	(102.44,187.25) --
	(102.47,187.25) --
	(102.49,187.25) --
	(102.52,187.25) --
	(102.54,187.25) --
	(102.57,187.25) --
	(102.59,187.25) --
	(102.62,187.25) --
	(102.64,187.25) --
	(102.67,187.25) --
	(102.69,187.25) --
	(102.72,187.25) --
	(102.74,187.25) --
	(102.77,187.25) --
	(102.79,187.25) --
	(102.82,187.25) --
	(102.84,187.25) --
	(102.87,187.25) --
	(102.89,187.25) --
	(102.91,187.25) --
	(102.94,187.25) --
	(102.96,187.25) --
	(102.99,187.25) --
	(103.01,187.25) --
	(103.04,187.25) --
	(103.06,187.25) --
	(103.09,187.25) --
	(103.11,187.25) --
	(103.14,187.25) --
	(103.16,187.25) --
	(103.19,187.25) --
	(103.21,187.25) --
	(103.24,187.25) --
	(103.26,187.25) --
	(103.29,187.25) --
	(103.31,187.25) --
	(103.34,187.25) --
	(103.36,187.25) --
	(103.38,187.25) --
	(103.41,187.25) --
	(103.43,187.25) --
	(103.46,187.25) --
	(103.48,187.25) --
	(103.51,187.25) --
	(103.53,187.25) --
	(103.56,187.25) --
	(103.58,187.25) --
	(103.61,187.25) --
	(103.63,187.25) --
	(103.66,187.25) --
	(103.68,187.25) --
	(103.71,187.25) --
	(103.73,187.25) --
	(103.76,187.25) --
	(103.78,187.25) --
	(103.81,187.25) --
	(103.83,187.25) --
	(103.85,187.25) --
	(103.88,187.25) --
	(103.90,187.25) --
	(103.93,187.25) --
	(103.95,187.25) --
	(103.98,187.25) --
	(104.00,187.25) --
	(104.03,187.25) --
	(104.05,187.25) --
	(104.08,187.25) --
	(104.10,187.25) --
	(104.13,187.25) --
	(104.15,187.25) --
	(104.18,187.25) --
	(104.20,187.25) --
	(104.23,187.25) --
	(104.25,187.25) --
	(104.28,187.25) --
	(104.30,187.25) --
	(104.32,187.25) --
	(104.35,187.25) --
	(104.37,187.25) --
	(104.40,187.25) --
	(104.42,187.25) --
	(104.45,187.25) --
	(104.47,187.25) --
	(104.50,187.25) --
	(104.52,187.25) --
	(104.55,187.25) --
	(104.57,187.25) --
	(104.60,187.25) --
	(104.62,187.25) --
	(104.65,187.25) --
	(104.67,187.25) --
	(104.70,187.25) --
	(104.72,187.25) --
	(104.75,187.25) --
	(104.77,187.25) --
	(104.79,187.25) --
	(104.82,187.25) --
	(104.84,187.25) --
	(104.87,187.25) --
	(104.89,187.25) --
	(104.92,187.25) --
	(104.94,187.25) --
	(104.97,187.25) --
	(104.99,187.25) --
	(105.02,187.25) --
	(105.04,187.25) --
	(105.07,187.25) --
	(105.09,187.25) --
	(105.12,187.25) --
	(105.14,187.25) --
	(105.17,187.25) --
	(105.19,187.25) --
	(105.22,187.25) --
	(105.24,187.25) --
	(105.26,187.25) --
	(105.29,187.25) --
	(105.31,187.25) --
	(105.34,187.25) --
	(105.36,187.25) --
	(105.39,187.25) --
	(105.41,187.25) --
	(105.44,187.25) --
	(105.46,187.25) --
	(105.49,187.25) --
	(105.51,187.25) --
	(105.54,187.25) --
	(105.56,187.25) --
	(105.59,187.25) --
	(105.61,187.25) --
	(105.64,187.25) --
	(105.66,187.25) --
	(105.68,187.25) --
	(105.71,187.25) --
	(105.73,187.25) --
	(105.76,187.25) --
	(105.78,187.25) --
	(105.81,187.25) --
	(105.83,187.25) --
	(105.86,187.25) --
	(105.88,187.25) --
	(105.91,187.25) --
	(105.93,187.25) --
	(105.96,187.25) --
	(105.98,187.25) --
	(106.01,187.25) --
	(106.03,187.25) --
	(106.06,187.25) --
	(106.08,187.25) --
	(106.11,187.25) --
	(106.13,187.25) --
	(106.15,187.25) --
	(106.18,187.25) --
	(106.20,187.25) --
	(106.23,187.25) --
	(106.25,187.25) --
	(106.28,187.25) --
	(106.30,187.25) --
	(106.33,187.25) --
	(106.35,187.25) --
	(106.38,187.25) --
	(106.40,187.25) --
	(106.43,187.25) --
	(106.45,187.25) --
	(106.48,187.25) --
	(106.50,187.25) --
	(106.53,187.25) --
	(106.55,187.25) --
	(106.58,187.25) --
	(106.60,187.25) --
	(106.62,187.25) --
	(106.65,187.25) --
	(106.67,187.25) --
	(106.70,187.25) --
	(106.72,187.25) --
	(106.75,187.25) --
	(106.77,187.25) --
	(106.80,187.25) --
	(106.82,187.25) --
	(106.85,187.25) --
	(106.87,187.25) --
	(106.90,187.25) --
	(106.92,187.25) --
	(106.95,187.25) --
	(106.97,187.25) --
	(107.00,187.24) --
	(107.02,187.24) --
	(107.05,187.24) --
	(107.07,187.24) --
	(107.09,187.24) --
	(107.12,187.24) --
	(107.14,187.24) --
	(107.17,187.24) --
	(107.19,187.24) --
	(107.19,187.26) --
	(107.17,187.26) --
	(107.14,187.26) --
	(107.12,187.26) --
	(107.09,187.26) --
	(107.07,187.26) --
	(107.05,187.26) --
	(107.02,187.26) --
	(107.00,187.26) --
	(106.97,187.26) --
	(106.95,187.26) --
	(106.92,187.26) --
	(106.90,187.26) --
	(106.87,187.26) --
	(106.85,187.25) --
	(106.82,187.25) --
	(106.80,187.25) --
	(106.77,187.25) --
	(106.75,187.25) --
	(106.72,187.25) --
	(106.70,187.25) --
	(106.67,187.25) --
	(106.65,187.25) --
	(106.62,187.25) --
	(106.60,187.25) --
	(106.58,187.25) --
	(106.55,187.25) --
	(106.53,187.25) --
	(106.50,187.25) --
	(106.48,187.25) --
	(106.45,187.25) --
	(106.43,187.25) --
	(106.40,187.25) --
	(106.38,187.25) --
	(106.35,187.25) --
	(106.33,187.25) --
	(106.30,187.25) --
	(106.28,187.25) --
	(106.25,187.25) --
	(106.23,187.25) --
	(106.20,187.25) --
	(106.18,187.25) --
	(106.15,187.25) --
	(106.13,187.25) --
	(106.11,187.25) --
	(106.08,187.25) --
	(106.06,187.25) --
	(106.03,187.25) --
	(106.01,187.25) --
	(105.98,187.25) --
	(105.96,187.25) --
	(105.93,187.25) --
	(105.91,187.25) --
	(105.88,187.25) --
	(105.86,187.25) --
	(105.83,187.25) --
	(105.81,187.25) --
	(105.78,187.25) --
	(105.76,187.25) --
	(105.73,187.25) --
	(105.71,187.25) --
	(105.68,187.25) --
	(105.66,187.25) --
	(105.64,187.25) --
	(105.61,187.25) --
	(105.59,187.25) --
	(105.56,187.25) --
	(105.54,187.25) --
	(105.51,187.25) --
	(105.49,187.25) --
	(105.46,187.25) --
	(105.44,187.25) --
	(105.41,187.25) --
	(105.39,187.25) --
	(105.36,187.25) --
	(105.34,187.25) --
	(105.31,187.25) --
	(105.29,187.25) --
	(105.26,187.25) --
	(105.24,187.25) --
	(105.22,187.25) --
	(105.19,187.25) --
	(105.17,187.25) --
	(105.14,187.25) --
	(105.12,187.25) --
	(105.09,187.25) --
	(105.07,187.25) --
	(105.04,187.25) --
	(105.02,187.25) --
	(104.99,187.25) --
	(104.97,187.25) --
	(104.94,187.25) --
	(104.92,187.25) --
	(104.89,187.25) --
	(104.87,187.25) --
	(104.84,187.25) --
	(104.82,187.25) --
	(104.79,187.25) --
	(104.77,187.25) --
	(104.75,187.25) --
	(104.72,187.25) --
	(104.70,187.25) --
	(104.67,187.25) --
	(104.65,187.25) --
	(104.62,187.25) --
	(104.60,187.25) --
	(104.57,187.25) --
	(104.55,187.25) --
	(104.52,187.25) --
	(104.50,187.25) --
	(104.47,187.25) --
	(104.45,187.25) --
	(104.42,187.25) --
	(104.40,187.25) --
	(104.37,187.25) --
	(104.35,187.25) --
	(104.32,187.25) --
	(104.30,187.25) --
	(104.28,187.25) --
	(104.25,187.25) --
	(104.23,187.25) --
	(104.20,187.25) --
	(104.18,187.25) --
	(104.15,187.25) --
	(104.13,187.25) --
	(104.10,187.25) --
	(104.08,187.25) --
	(104.05,187.25) --
	(104.03,187.25) --
	(104.00,187.25) --
	(103.98,187.25) --
	(103.95,187.25) --
	(103.93,187.25) --
	(103.90,187.25) --
	(103.88,187.25) --
	(103.85,187.25) --
	(103.83,187.25) --
	(103.81,187.25) --
	(103.78,187.25) --
	(103.76,187.25) --
	(103.73,187.25) --
	(103.71,187.25) --
	(103.68,187.25) --
	(103.66,187.25) --
	(103.63,187.25) --
	(103.61,187.25) --
	(103.58,187.25) --
	(103.56,187.25) --
	(103.53,187.25) --
	(103.51,187.25) --
	(103.48,187.25) --
	(103.46,187.25) --
	(103.43,187.25) --
	(103.41,187.25) --
	(103.38,187.25) --
	(103.36,187.25) --
	(103.34,187.25) --
	(103.31,187.25) --
	(103.29,187.25) --
	(103.26,187.25) --
	(103.24,187.25) --
	(103.21,187.25) --
	(103.19,187.25) --
	(103.16,187.25) --
	(103.14,187.25) --
	(103.11,187.25) --
	(103.09,187.25) --
	(103.06,187.25) --
	(103.04,187.25) --
	(103.01,187.25) --
	(102.99,187.25) --
	(102.96,187.25) --
	(102.94,187.25) --
	(102.91,187.25) --
	(102.89,187.25) --
	(102.87,187.25) --
	(102.84,187.25) --
	(102.82,187.25) --
	(102.79,187.25) --
	(102.77,187.25) --
	(102.74,187.25) --
	(102.72,187.25) --
	(102.69,187.25) --
	(102.67,187.25) --
	(102.64,187.25) --
	(102.62,187.25) --
	(102.59,187.25) --
	(102.57,187.25) --
	(102.54,187.25) --
	(102.52,187.25) --
	(102.49,187.25) --
	(102.47,187.25) --
	(102.44,187.25) --
	(102.42,187.25) --
	(102.40,187.25) --
	(102.37,187.25) --
	(102.35,187.25) --
	(102.32,187.25) --
	(102.30,187.25) --
	(102.27,187.25) --
	(102.25,187.25) --
	(102.22,187.25) --
	(102.20,187.25) --
	(102.17,187.25) --
	(102.15,187.25) --
	(102.12,187.25) --
	(102.10,187.25) --
	(102.07,187.25) --
	(102.05,187.25) --
	(102.02,187.25) --
	(102.00,187.25) --
	(101.97,187.25) --
	(101.95,187.25) --
	(101.93,187.25) --
	(101.90,187.25) --
	(101.88,187.25) --
	(101.85,187.25) --
	(101.83,187.25) --
	(101.80,187.25) --
	(101.78,187.25) --
	(101.75,187.25) --
	(101.73,187.25) --
	(101.70,187.25) --
	(101.68,187.25) --
	(101.65,187.25) --
	(101.63,187.25) --
	(101.60,187.25) --
	(101.58,187.25) --
	(101.55,187.25) --
	(101.53,187.26) --
	(101.50,187.26) --
	(101.48,187.26) --
	(101.46,187.26) --
	(101.43,187.26) --
	(101.41,187.26) --
	(101.38,187.27) --
	(101.36,187.27) --
	(101.33,187.27) --
	(101.31,187.28) --
	(101.28,187.28) --
	(101.26,187.29) --
	(101.23,187.29) --
	(101.21,187.30) --
	(101.18,187.30) --
	(101.16,187.31) --
	(101.13,187.31) --
	(101.11,187.32) --
	(101.08,187.32) --
	(101.06,187.33) --
	(101.03,187.33) --
	(101.01,187.34) --
	(100.99,187.34) --
	(100.96,187.35) --
	(100.94,187.35) --
	(100.91,187.35) --
	(100.89,187.35) --
	(100.86,187.35) --
	(100.84,187.35) --
	(100.81,187.35) --
	(100.79,187.35) --
	(100.76,187.34) --
	(100.74,187.34) --
	(100.71,187.33) --
	(100.69,187.33) --
	(100.66,187.32) --
	(100.64,187.32) --
	(100.61,187.31) --
	(100.59,187.31) --
	(100.57,187.30) --
	(100.54,187.30) --
	(100.52,187.29) --
	(100.49,187.29) --
	(100.47,187.28) --
	(100.44,187.28) --
	(100.42,187.27) --
	(100.39,187.27) --
	(100.37,187.27) --
	(100.34,187.26) --
	(100.32,187.26) --
	(100.29,187.26) --
	(100.27,187.26) --
	(100.24,187.26) --
	(100.22,187.26) --
	(100.19,187.26) --
	(100.17,187.26) --
	(100.14,187.26) --
	(100.12,187.26) --
	(100.10,187.26) --
	(100.07,187.26) --
	(100.05,187.26) --
	(100.02,187.26) --
	(100.00,187.26) --
	( 99.97,187.26) --
	( 99.95,187.27) --
	( 99.92,187.27) --
	( 99.90,187.27) --
	( 99.87,187.28) --
	( 99.85,187.28) --
	( 99.82,187.29) --
	( 99.80,187.30) --
	( 99.77,187.31) --
	( 99.75,187.32) --
	( 99.72,187.33) --
	( 99.70,187.34) --
	( 99.67,187.35) --
	( 99.65,187.37) --
	( 99.63,187.38) --
	( 99.60,187.40) --
	( 99.58,187.41) --
	( 99.55,187.43) --
	( 99.53,187.45) --
	( 99.50,187.46) --
	( 99.48,187.48) --
	( 99.45,187.49) --
	( 99.43,187.50) --
	( 99.40,187.51) --
	( 99.38,187.52) --
	( 99.35,187.53) --
	( 99.33,187.53) --
	( 99.30,187.53) --
	( 99.28,187.53) --
	( 99.25,187.53) --
	( 99.23,187.53) --
	( 99.20,187.52) --
	( 99.18,187.51) --
	( 99.16,187.50) --
	( 99.13,187.49) --
	( 99.11,187.47) --
	( 99.08,187.46) --
	( 99.06,187.44) --
	( 99.03,187.43) --
	( 99.01,187.41) --
	( 98.98,187.39) --
	( 98.96,187.38) --
	( 98.93,187.36) --
	( 98.91,187.35) --
	( 98.88,187.34) --
	( 98.86,187.33) --
	( 98.83,187.32) --
	( 98.81,187.31) --
	( 98.78,187.30) --
	( 98.76,187.29) --
	( 98.73,187.29) --
	( 98.71,187.28) --
	( 98.69,187.28) --
	( 98.66,187.28) --
	( 98.64,187.28) --
	( 98.61,187.28) --
	( 98.59,187.29) --
	( 98.56,187.29) --
	( 98.54,187.30) --
	( 98.51,187.32) --
	( 98.49,187.33) --
	( 98.46,187.36) --
	( 98.44,187.39) --
	( 98.41,187.43) --
	( 98.39,187.47) --
	( 98.36,187.53) --
	( 98.34,187.60) --
	( 98.31,187.68) --
	( 98.29,187.77) --
	( 98.26,187.89) --
	( 98.24,188.02) --
	( 98.22,188.17) --
	( 98.19,188.33) --
	( 98.17,188.52) --
	( 98.14,188.73) --
	( 98.12,188.96) --
	( 98.09,189.20) --
	( 98.07,189.47) --
	( 98.04,189.74) --
	( 98.02,190.03) --
	( 97.99,190.32) --
	( 97.97,190.62) --
	( 97.94,190.91) --
	( 97.92,191.20) --
	( 97.89,191.47) --
	( 97.87,191.72) --
	( 97.84,191.94) --
	( 97.82,192.14) --
	( 97.79,192.30) --
	( 97.77,192.42) --
	( 97.75,192.50) --
	( 97.72,192.53) --
	( 97.70,192.52) --
	( 97.67,192.46) --
	( 97.65,192.37) --
	( 97.62,192.23) --
	( 97.60,192.05) --
	( 97.57,191.84) --
	( 97.55,191.60) --
	( 97.52,191.34) --
	( 97.50,191.06) --
	( 97.47,190.77) --
	( 97.45,190.47) --
	( 97.42,190.18) --
	( 97.40,189.89) --
	( 97.37,189.60) --
	( 97.35,189.33) --
	( 97.32,189.08) --
	( 97.30,188.84) --
	( 97.28,188.62) --
	( 97.25,188.42) --
	( 97.23,188.25) --
	( 97.20,188.09) --
	( 97.18,187.95) --
	( 97.15,187.83) --
	( 97.13,187.72) --
	( 97.10,187.64) --
	( 97.08,187.56) --
	( 97.05,187.50) --
	( 97.03,187.45) --
	( 97.00,187.42) --
	( 96.98,187.38) --
	( 96.95,187.36) --
	( 96.93,187.35) --
	( 96.90,187.34) --
	( 96.88,187.33) --
	( 96.85,187.33) --
	( 96.83,187.34) --
	( 96.81,187.35) --
	( 96.78,187.37) --
	( 96.76,187.39) --
	( 96.73,187.42) --
	( 96.71,187.46) --
	( 96.68,187.50) --
	( 96.66,187.55) --
	( 96.63,187.61) --
	( 96.61,187.67) --
	( 96.58,187.75) --
	( 96.56,187.83) --
	( 96.53,187.91) --
	( 96.51,188.01) --
	( 96.48,188.11) --
	( 96.46,188.22) --
	( 96.43,188.33) --
	( 96.41,188.44) --
	( 96.38,188.55) --
	( 96.36,188.66) --
	( 96.34,188.77) --
	( 96.31,188.87) --
	( 96.29,188.97) --
	( 96.26,189.05) --
	( 96.24,189.13) --
	( 96.21,189.18) --
	( 96.19,189.23) --
	( 96.16,189.25) --
	( 96.14,189.27) --
	( 96.11,189.26) --
	( 96.09,189.24) --
	( 96.06,189.20) --
	( 96.04,189.14) --
	( 96.01,189.07) --
	( 95.99,188.99) --
	( 95.96,188.90) --
	( 95.94,188.80) --
	( 95.91,188.69) --
	( 95.89,188.58) --
	( 95.87,188.47) --
	( 95.84,188.35) --
	( 95.82,188.24) --
	( 95.79,188.14) --
	( 95.77,188.03) --
	( 95.74,187.94) --
	( 95.72,187.85) --
	( 95.69,187.77) --
	( 95.67,187.69) --
	( 95.64,187.62) --
	( 95.62,187.56) --
	( 95.59,187.51) --
	( 95.57,187.47) --
	( 95.54,187.43) --
	( 95.52,187.40) --
	( 95.49,187.37) --
	( 95.47,187.34) --
	( 95.45,187.33) --
	( 95.42,187.31) --
	( 95.40,187.30) --
	( 95.37,187.29) --
	( 95.35,187.29) --
	( 95.32,187.28) --
	( 95.30,187.28) --
	( 95.27,187.28) --
	( 95.25,187.28) --
	( 95.22,187.29) --
	( 95.20,187.29) --
	( 95.17,187.30) --
	( 95.15,187.31) --
	( 95.12,187.32) --
	( 95.10,187.33) --
	( 95.07,187.35) --
	( 95.05,187.37) --
	( 95.02,187.39) --
	( 95.00,187.41) --
	( 94.98,187.44) --
	( 94.95,187.47) --
	( 94.93,187.50) --
	( 94.90,187.53) --
	( 94.88,187.56) --
	( 94.85,187.60) --
	( 94.83,187.63) --
	( 94.80,187.67) --
	( 94.78,187.70) --
	( 94.75,187.74) --
	( 94.73,187.77) --
	( 94.70,187.80) --
	( 94.68,187.83) --
	( 94.65,187.85) --
	( 94.63,187.87) --
	( 94.60,187.88) --
	( 94.58,187.89) --
	( 94.55,187.89) --
	( 94.55,186.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.40,163.53) --
	(100.55,163.47) --
	(100.70,163.40) --
	(100.85,163.33) --
	(101.00,163.26) --
	(101.15,163.19) --
	(101.30,163.13) --
	(101.45,163.07) --
	(101.60,163.02) --
	(101.75,162.99) --
	(101.90,162.96) --
	(102.05,162.93) --
	(102.20,162.92) --
	(102.35,162.91) --
	(102.50,162.91) --
	(102.65,162.91) --
	(102.80,162.92) --
	(102.95,162.93) --
	(103.10,162.95) --
	(103.25,162.97) --
	(103.40,162.99) --
	(103.55,163.01) --
	(103.70,163.04) --
	(103.85,163.07) --
	(104.00,163.09) --
	(104.15,163.12) --
	(104.30,163.15) --
	(104.45,163.18) --
	(104.60,163.20) --
	(104.75,163.23) --
	(104.90,163.25) --
	(105.05,163.27) --
	(105.20,163.28) --
	(105.35,163.30) --
	(105.50,163.31) --
	(105.65,163.31) --
	(105.80,163.32) --
	(105.95,163.33) --
	(106.10,163.33) --
	(106.25,163.34) --
	(106.40,163.35) --
	(106.55,163.36) --
	(106.70,163.37) --
	(106.85,163.38) --
	(107.00,163.39) --
	(107.15,163.40) --
	(107.30,163.42) --
	(107.45,163.44) --
	(107.60,163.45) --
	(107.75,163.47) --
	(107.90,163.49) --
	(108.05,163.51) --
	(108.20,163.53) --
	(108.35,163.55) --
	(108.50,163.57) --
	(108.65,163.58) --
	(108.80,163.60) --
	(108.95,163.61) --
	(109.10,163.62) --
	(109.25,163.63) --
	(109.40,163.64) --
	(109.55,163.64) --
	(109.70,163.65) --
	(109.85,163.65) --
	(110.00,163.65) --
	(110.15,163.66) --
	(110.30,163.66) --
	(110.45,163.66) --
	(110.60,163.67) --
	(110.75,163.67) --
	(110.90,163.67) --
	(111.05,163.68) --
	(111.20,163.68) --
	(111.35,163.68) --
	(111.50,163.68) --
	(111.65,163.69) --
	(111.80,163.69) --
	(111.95,163.69) --
	(112.10,163.70) --
	(112.25,163.70) --
	(112.40,163.71) --
	(112.55,163.71) --
	(112.70,163.72) --
	(112.85,163.72) --
	(113.00,163.73) --
	(113.15,163.73) --
	(113.30,163.73) --
	(113.45,163.73) --
	(113.60,163.73) --
	(113.75,163.74) --
	(113.90,163.74) --
	(114.05,163.74) --
	(114.20,163.74) --
	(114.35,163.74) --
	(114.50,163.74) --
	(114.65,163.74) --
	(114.80,163.74) --
	(114.95,163.75) --
	(115.10,163.75) --
	(115.25,163.75) --
	(115.40,163.75) --
	(115.55,163.75) --
	(115.70,163.75) --
	(115.85,163.75) --
	(116.00,163.75) --
	(116.14,163.75) --
	(116.29,163.75) --
	(116.44,163.76) --
	(116.59,163.76) --
	(116.74,163.76) --
	(116.89,163.76) --
	(117.04,163.76) --
	(117.19,163.76) --
	(117.34,163.77) --
	(117.49,163.77) --
	(117.64,163.77) --
	(117.79,163.77) --
	(117.94,163.77) --
	(118.09,163.78) --
	(118.24,163.78) --
	(118.39,163.78) --
	(118.54,163.78) --
	(118.69,163.78) --
	(118.84,163.78) --
	(118.99,163.78) --
	(119.14,163.78) --
	(119.29,163.78) --
	(119.44,163.78) --
	(119.59,163.78) --
	(119.74,163.78) --
	(119.89,163.78) --
	(120.04,163.78) --
	(120.19,163.78) --
	(120.34,163.78) --
	(120.49,163.78) --
	(120.64,163.78) --
	(120.79,163.78) --
	(120.94,163.78) --
	(121.09,163.78) --
	(121.24,163.78) --
	(121.39,163.78) --
	(121.54,163.78) --
	(121.69,163.78) --
	(121.84,163.78) --
	(121.99,163.78) --
	(122.14,163.78) --
	(122.29,163.78) --
	(122.44,163.78) --
	(122.59,163.78) --
	(122.74,163.78) --
	(122.89,163.78) --
	(123.04,163.78) --
	(123.19,163.78) --
	(123.34,163.78) --
	(123.49,163.78) --
	(123.64,163.78) --
	(123.79,163.77) --
	(123.94,163.77) --
	(124.09,163.77) --
	(124.24,163.77) --
	(124.39,163.77) --
	(124.54,163.78) --
	(124.69,163.78) --
	(124.84,163.78) --
	(124.99,163.78) --
	(125.14,163.78) --
	(125.29,163.78) --
	(125.44,163.78) --
	(125.59,163.78) --
	(125.74,163.78) --
	(125.89,163.78) --
	(126.04,163.78) --
	(126.19,163.78) --
	(126.34,163.78) --
	(126.49,163.78) --
	(126.64,163.78) --
	(126.79,163.78) --
	(126.94,163.78) --
	(127.09,163.78) --
	(127.24,163.78) --
	(127.39,163.78) --
	(127.54,163.78) --
	(127.69,163.78) --
	(127.84,163.78) --
	(127.99,163.78) --
	(128.14,163.78) --
	(128.29,163.78) --
	(128.44,163.78) --
	(128.59,163.78) --
	(128.74,163.78) --
	(128.89,163.78) --
	(129.04,163.78) --
	(129.19,163.78) --
	(129.34,163.78) --
	(129.49,163.78) --
	(129.64,163.79) --
	(129.79,163.79) --
	(129.94,163.79) --
	(130.09,163.79) --
	(130.24,163.79) --
	(130.39,163.79) --
	(130.54,163.79) --
	(130.69,163.79) --
	(130.84,163.79) --
	(130.99,163.78) --
	(131.14,163.78) --
	(131.29,163.78) --
	(131.44,163.78) --
	(131.59,163.78) --
	(131.74,163.78) --
	(131.89,163.78) --
	(132.04,163.78) --
	(132.19,163.78) --
	(132.34,163.78) --
	(132.49,163.78) --
	(132.64,163.79) --
	(132.79,163.79) --
	(132.94,163.79) --
	(133.09,163.79) --
	(133.24,163.79) --
	(133.39,163.79) --
	(133.54,163.79) --
	(133.69,163.79) --
	(133.84,163.79) --
	(133.99,163.79) --
	(134.14,163.79) --
	(134.29,163.79) --
	(134.44,163.78) --
	(134.59,163.78) --
	(134.74,163.78) --
	(134.89,163.78) --
	(135.04,163.78) --
	(135.19,163.78) --
	(135.34,163.78) --
	(135.49,163.78) --
	(135.64,163.78) --
	(135.79,163.78) --
	(135.94,163.78) --
	(136.09,163.78) --
	(136.24,163.78) --
	(136.39,163.78) --
	(136.54,163.78) --
	(136.69,163.78) --
	(136.84,163.78) --
	(136.99,163.78) --
	(137.14,163.79) --
	(137.29,163.79) --
	(137.44,163.79) --
	(137.59,163.79) --
	(137.74,163.79) --
	(137.89,163.79) --
	(138.04,163.79) --
	(138.19,163.79) --
	(138.34,163.78) --
	(138.49,163.78) --
	(138.64,163.78) --
	(138.79,163.78) --
	(138.94,163.78) --
	(139.09,163.78) --
	(139.24,163.78) --
	(139.39,163.78) --
	(139.54,163.78) --
	(139.69,163.78) --
	(139.84,163.78) --
	(139.99,163.79) --
	(140.14,163.79) --
	(140.29,163.79) --
	(140.44,163.79) --
	(140.59,163.79) --
	(140.74,163.79) --
	(140.89,163.79) --
	(141.04,163.79) --
	(141.19,163.79) --
	(141.34,163.79) --
	(141.49,163.79) --
	(141.64,163.79) --
	(141.79,163.79) --
	(141.94,163.79) --
	(142.09,163.79) --
	(142.24,163.79) --
	(142.39,163.79) --
	(142.54,163.79) --
	(142.69,163.79) --
	(142.84,163.79) --
	(142.99,163.79) --
	(143.14,163.79) --
	(143.29,163.78) --
	(143.44,163.78) --
	(143.59,163.78) --
	(143.74,163.78) --
	(143.89,163.78) --
	(144.04,163.78) --
	(144.19,163.78) --
	(144.34,163.78) --
	(144.49,163.78) --
	(144.64,163.78) --
	(144.79,163.78) --
	(144.94,163.78) --
	(145.09,163.78) --
	(145.24,163.78) --
	(145.39,163.78) --
	(145.54,163.78) --
	(145.69,163.78) --
	(145.84,163.78) --
	(145.99,163.78) --
	(146.14,163.79) --
	(146.28,163.79) --
	(146.43,163.79) --
	(146.58,163.79) --
	(146.73,163.79) --
	(146.88,163.79) --
	(147.03,163.79) --
	(147.18,163.79) --
	(147.33,163.79) --
	(147.48,163.79) --
	(147.63,163.79) --
	(147.78,163.79) --
	(147.93,163.79) --
	(148.08,163.79) --
	(148.23,163.79) --
	(148.38,163.79) --
	(148.53,163.79) --
	(148.68,163.79) --
	(148.83,163.79) --
	(148.98,163.79) --
	(149.13,163.79) --
	(149.28,163.79) --
	(149.43,163.79) --
	(149.58,163.79) --
	(149.73,163.79) --
	(149.88,163.79) --
	(150.03,163.79) --
	(150.18,163.79) --
	(150.33,163.79) --
	(150.48,163.79) --
	(150.63,163.79) --
	(150.78,163.79) --
	(150.93,163.79) --
	(151.08,163.78) --
	(151.23,163.78) --
	(151.38,163.78) --
	(151.53,163.78) --
	(151.68,163.78) --
	(151.83,163.78) --
	(151.98,163.78) --
	(152.13,163.78) --
	(152.28,163.78) --
	(152.43,163.78) --
	(152.58,163.78) --
	(152.73,163.78) --
	(152.88,163.78) --
	(153.03,163.78) --
	(153.18,163.78) --
	(153.33,163.78) --
	(153.48,163.78) --
	(153.63,163.79) --
	(153.78,163.79) --
	(153.93,163.79) --
	(154.08,163.79) --
	(154.23,163.79) --
	(154.38,163.79) --
	(154.53,163.79) --
	(154.68,163.79) --
	(154.83,163.79) --
	(154.98,163.79) --
	(155.13,163.79) --
	(155.28,163.79) --
	(155.43,163.79) --
	(155.58,163.79) --
	(155.73,163.79) --
	(155.88,163.79) --
	(156.03,163.79) --
	(156.18,163.79) --
	(156.33,163.79) --
	(156.48,163.79) --
	(156.63,163.79) --
	(156.78,163.79) --
	(156.93,163.79) --
	(157.08,163.79) --
	(157.23,163.79) --
	(157.38,163.79) --
	(157.53,163.79) --
	(157.68,163.79) --
	(157.83,163.79) --
	(157.98,163.79) --
	(158.13,163.79) --
	(158.28,163.79) --
	(158.43,163.79) --
	(158.58,163.79) --
	(158.73,163.79) --
	(158.88,163.79) --
	(159.03,163.79) --
	(159.18,163.79) --
	(159.33,163.79) --
	(159.48,163.79) --
	(159.63,163.79) --
	(159.78,163.79) --
	(159.93,163.79) --
	(160.08,163.79) --
	(160.23,163.78) --
	(160.38,163.78) --
	(160.53,163.78) --
	(160.68,163.78) --
	(160.83,163.78) --
	(160.98,163.78) --
	(161.13,163.78) --
	(161.28,163.78) --
	(161.43,163.78) --
	(161.58,163.78) --
	(161.73,163.78) --
	(161.88,163.79) --
	(162.03,163.79) --
	(162.18,163.79) --
	(162.33,163.79) --
	(162.48,163.79) --
	(162.63,163.79) --
	(162.78,163.79) --
	(162.93,163.79) --
	(163.08,163.79) --
	(163.23,163.79) --
	(163.38,163.79) --
	(163.53,163.79) --
	(163.68,163.79) --
	(163.83,163.79) --
	(163.98,163.79) --
	(164.13,163.79) --
	(164.28,163.79) --
	(164.43,163.79) --
	(164.58,163.79) --
	(164.73,163.79) --
	(164.88,163.79) --
	(165.03,163.79) --
	(165.18,163.79) --
	(165.33,163.79) --
	(165.48,163.79) --
	(165.63,163.79) --
	(165.78,163.79) --
	(165.93,163.79) --
	(166.08,163.79) --
	(166.23,163.79) --
	(166.38,163.79) --
	(166.53,163.79) --
	(166.68,163.79) --
	(166.83,163.79) --
	(166.98,163.79) --
	(167.13,163.79) --
	(167.28,163.79) --
	(167.43,163.79) --
	(167.58,163.79) --
	(167.73,163.79) --
	(167.88,163.79) --
	(168.03,163.79) --
	(168.18,163.79) --
	(168.33,163.79) --
	(168.48,163.79) --
	(168.63,163.79) --
	(168.78,163.79) --
	(168.93,163.79) --
	(169.08,163.79) --
	(169.23,163.79) --
	(169.38,163.79) --
	(169.53,163.79) --
	(169.68,163.79) --
	(169.83,163.79) --
	(169.98,163.79) --
	(170.13,163.79) --
	(170.28,163.79) --
	(170.43,163.79) --
	(170.58,163.78) --
	(170.73,163.78) --
	(170.88,163.78) --
	(171.03,163.78) --
	(171.18,163.78) --
	(171.33,163.78) --
	(171.48,163.78) --
	(171.63,163.78) --
	(171.78,163.78) --
	(171.93,163.78) --
	(172.08,163.78) --
	(172.23,163.79) --
	(172.38,163.79) --
	(172.53,163.79) --
	(172.68,163.79) --
	(172.83,163.79) --
	(172.98,163.79) --
	(173.13,163.79) --
	(173.28,163.79) --
	(173.43,163.79) --
	(173.58,163.79) --
	(173.73,163.79) --
	(173.88,163.79) --
	(174.03,163.79) --
	(174.18,163.79) --
	(174.33,163.79) --
	(174.48,163.79) --
	(174.63,163.79) --
	(174.78,163.79) --
	(174.93,163.78) --
	(175.08,163.78) --
	(175.23,163.78) --
	(175.38,163.78) --
	(175.53,163.78) --
	(175.68,163.78) --
	(175.83,163.78) --
	(175.98,163.78) --
	(176.13,163.78) --
	(176.27,163.78) --
	(176.42,163.78) --
	(176.57,163.78) --
	(176.72,163.78) --
	(176.87,163.78) --
	(177.02,163.78) --
	(177.02,163.79) --
	(176.87,163.79) --
	(176.72,163.79) --
	(176.57,163.79) --
	(176.42,163.79) --
	(176.27,163.79) --
	(176.13,163.79) --
	(175.98,163.79) --
	(175.83,163.79) --
	(175.68,163.79) --
	(175.53,163.79) --
	(175.38,163.79) --
	(175.23,163.79) --
	(175.08,163.79) --
	(174.93,163.79) --
	(174.78,163.79) --
	(174.63,163.79) --
	(174.48,163.79) --
	(174.33,163.79) --
	(174.18,163.79) --
	(174.03,163.79) --
	(173.88,163.79) --
	(173.73,163.79) --
	(173.58,163.79) --
	(173.43,163.79) --
	(173.28,163.79) --
	(173.13,163.79) --
	(172.98,163.79) --
	(172.83,163.79) --
	(172.68,163.79) --
	(172.53,163.79) --
	(172.38,163.79) --
	(172.23,163.79) --
	(172.08,163.79) --
	(171.93,163.79) --
	(171.78,163.79) --
	(171.63,163.79) --
	(171.48,163.79) --
	(171.33,163.79) --
	(171.18,163.79) --
	(171.03,163.79) --
	(170.88,163.79) --
	(170.73,163.79) --
	(170.58,163.79) --
	(170.43,163.79) --
	(170.28,163.79) --
	(170.13,163.79) --
	(169.98,163.79) --
	(169.83,163.79) --
	(169.68,163.79) --
	(169.53,163.79) --
	(169.38,163.79) --
	(169.23,163.79) --
	(169.08,163.79) --
	(168.93,163.79) --
	(168.78,163.79) --
	(168.63,163.79) --
	(168.48,163.79) --
	(168.33,163.79) --
	(168.18,163.79) --
	(168.03,163.79) --
	(167.88,163.79) --
	(167.73,163.79) --
	(167.58,163.79) --
	(167.43,163.79) --
	(167.28,163.79) --
	(167.13,163.79) --
	(166.98,163.79) --
	(166.83,163.79) --
	(166.68,163.79) --
	(166.53,163.79) --
	(166.38,163.79) --
	(166.23,163.79) --
	(166.08,163.79) --
	(165.93,163.79) --
	(165.78,163.79) --
	(165.63,163.79) --
	(165.48,163.79) --
	(165.33,163.79) --
	(165.18,163.79) --
	(165.03,163.79) --
	(164.88,163.79) --
	(164.73,163.79) --
	(164.58,163.79) --
	(164.43,163.79) --
	(164.28,163.79) --
	(164.13,163.79) --
	(163.98,163.79) --
	(163.83,163.79) --
	(163.68,163.79) --
	(163.53,163.79) --
	(163.38,163.79) --
	(163.23,163.79) --
	(163.08,163.79) --
	(162.93,163.79) --
	(162.78,163.79) --
	(162.63,163.79) --
	(162.48,163.79) --
	(162.33,163.79) --
	(162.18,163.79) --
	(162.03,163.79) --
	(161.88,163.79) --
	(161.73,163.79) --
	(161.58,163.79) --
	(161.43,163.79) --
	(161.28,163.79) --
	(161.13,163.79) --
	(160.98,163.79) --
	(160.83,163.79) --
	(160.68,163.79) --
	(160.53,163.79) --
	(160.38,163.79) --
	(160.23,163.79) --
	(160.08,163.79) --
	(159.93,163.79) --
	(159.78,163.79) --
	(159.63,163.79) --
	(159.48,163.79) --
	(159.33,163.79) --
	(159.18,163.79) --
	(159.03,163.79) --
	(158.88,163.79) --
	(158.73,163.79) --
	(158.58,163.79) --
	(158.43,163.79) --
	(158.28,163.79) --
	(158.13,163.79) --
	(157.98,163.79) --
	(157.83,163.79) --
	(157.68,163.79) --
	(157.53,163.79) --
	(157.38,163.79) --
	(157.23,163.79) --
	(157.08,163.79) --
	(156.93,163.79) --
	(156.78,163.79) --
	(156.63,163.79) --
	(156.48,163.79) --
	(156.33,163.79) --
	(156.18,163.79) --
	(156.03,163.79) --
	(155.88,163.79) --
	(155.73,163.79) --
	(155.58,163.79) --
	(155.43,163.79) --
	(155.28,163.79) --
	(155.13,163.79) --
	(154.98,163.79) --
	(154.83,163.79) --
	(154.68,163.79) --
	(154.53,163.79) --
	(154.38,163.79) --
	(154.23,163.79) --
	(154.08,163.79) --
	(153.93,163.79) --
	(153.78,163.79) --
	(153.63,163.79) --
	(153.48,163.79) --
	(153.33,163.79) --
	(153.18,163.79) --
	(153.03,163.79) --
	(152.88,163.79) --
	(152.73,163.79) --
	(152.58,163.79) --
	(152.43,163.79) --
	(152.28,163.79) --
	(152.13,163.79) --
	(151.98,163.79) --
	(151.83,163.79) --
	(151.68,163.79) --
	(151.53,163.79) --
	(151.38,163.79) --
	(151.23,163.79) --
	(151.08,163.79) --
	(150.93,163.79) --
	(150.78,163.79) --
	(150.63,163.79) --
	(150.48,163.79) --
	(150.33,163.79) --
	(150.18,163.79) --
	(150.03,163.79) --
	(149.88,163.79) --
	(149.73,163.79) --
	(149.58,163.79) --
	(149.43,163.79) --
	(149.28,163.79) --
	(149.13,163.79) --
	(148.98,163.79) --
	(148.83,163.79) --
	(148.68,163.79) --
	(148.53,163.79) --
	(148.38,163.79) --
	(148.23,163.79) --
	(148.08,163.79) --
	(147.93,163.79) --
	(147.78,163.79) --
	(147.63,163.79) --
	(147.48,163.79) --
	(147.33,163.79) --
	(147.18,163.79) --
	(147.03,163.79) --
	(146.88,163.79) --
	(146.73,163.79) --
	(146.58,163.79) --
	(146.43,163.79) --
	(146.28,163.79) --
	(146.14,163.79) --
	(145.99,163.79) --
	(145.84,163.79) --
	(145.69,163.79) --
	(145.54,163.79) --
	(145.39,163.79) --
	(145.24,163.79) --
	(145.09,163.79) --
	(144.94,163.79) --
	(144.79,163.79) --
	(144.64,163.79) --
	(144.49,163.79) --
	(144.34,163.79) --
	(144.19,163.79) --
	(144.04,163.79) --
	(143.89,163.79) --
	(143.74,163.79) --
	(143.59,163.79) --
	(143.44,163.79) --
	(143.29,163.79) --
	(143.14,163.79) --
	(142.99,163.79) --
	(142.84,163.79) --
	(142.69,163.79) --
	(142.54,163.79) --
	(142.39,163.79) --
	(142.24,163.79) --
	(142.09,163.79) --
	(141.94,163.79) --
	(141.79,163.79) --
	(141.64,163.79) --
	(141.49,163.79) --
	(141.34,163.79) --
	(141.19,163.79) --
	(141.04,163.79) --
	(140.89,163.79) --
	(140.74,163.79) --
	(140.59,163.79) --
	(140.44,163.79) --
	(140.29,163.79) --
	(140.14,163.79) --
	(139.99,163.79) --
	(139.84,163.79) --
	(139.69,163.79) --
	(139.54,163.79) --
	(139.39,163.79) --
	(139.24,163.79) --
	(139.09,163.79) --
	(138.94,163.79) --
	(138.79,163.79) --
	(138.64,163.79) --
	(138.49,163.79) --
	(138.34,163.79) --
	(138.19,163.79) --
	(138.04,163.79) --
	(137.89,163.79) --
	(137.74,163.79) --
	(137.59,163.79) --
	(137.44,163.79) --
	(137.29,163.79) --
	(137.14,163.79) --
	(136.99,163.79) --
	(136.84,163.79) --
	(136.69,163.79) --
	(136.54,163.79) --
	(136.39,163.79) --
	(136.24,163.79) --
	(136.09,163.79) --
	(135.94,163.79) --
	(135.79,163.79) --
	(135.64,163.79) --
	(135.49,163.79) --
	(135.34,163.79) --
	(135.19,163.79) --
	(135.04,163.79) --
	(134.89,163.79) --
	(134.74,163.79) --
	(134.59,163.79) --
	(134.44,163.79) --
	(134.29,163.79) --
	(134.14,163.79) --
	(133.99,163.79) --
	(133.84,163.79) --
	(133.69,163.79) --
	(133.54,163.79) --
	(133.39,163.79) --
	(133.24,163.79) --
	(133.09,163.79) --
	(132.94,163.79) --
	(132.79,163.79) --
	(132.64,163.79) --
	(132.49,163.79) --
	(132.34,163.79) --
	(132.19,163.79) --
	(132.04,163.79) --
	(131.89,163.79) --
	(131.74,163.79) --
	(131.59,163.79) --
	(131.44,163.79) --
	(131.29,163.79) --
	(131.14,163.79) --
	(130.99,163.79) --
	(130.84,163.79) --
	(130.69,163.79) --
	(130.54,163.79) --
	(130.39,163.79) --
	(130.24,163.79) --
	(130.09,163.79) --
	(129.94,163.79) --
	(129.79,163.79) --
	(129.64,163.79) --
	(129.49,163.79) --
	(129.34,163.79) --
	(129.19,163.79) --
	(129.04,163.79) --
	(128.89,163.79) --
	(128.74,163.79) --
	(128.59,163.79) --
	(128.44,163.80) --
	(128.29,163.80) --
	(128.14,163.80) --
	(127.99,163.80) --
	(127.84,163.80) --
	(127.69,163.80) --
	(127.54,163.80) --
	(127.39,163.79) --
	(127.24,163.79) --
	(127.09,163.79) --
	(126.94,163.79) --
	(126.79,163.79) --
	(126.64,163.79) --
	(126.49,163.79) --
	(126.34,163.79) --
	(126.19,163.79) --
	(126.04,163.79) --
	(125.89,163.79) --
	(125.74,163.79) --
	(125.59,163.79) --
	(125.44,163.79) --
	(125.29,163.79) --
	(125.14,163.80) --
	(124.99,163.80) --
	(124.84,163.80) --
	(124.69,163.80) --
	(124.54,163.80) --
	(124.39,163.80) --
	(124.24,163.80) --
	(124.09,163.80) --
	(123.94,163.80) --
	(123.79,163.80) --
	(123.64,163.80) --
	(123.49,163.80) --
	(123.34,163.80) --
	(123.19,163.79) --
	(123.04,163.79) --
	(122.89,163.79) --
	(122.74,163.79) --
	(122.59,163.79) --
	(122.44,163.79) --
	(122.29,163.79) --
	(122.14,163.79) --
	(121.99,163.79) --
	(121.84,163.79) --
	(121.69,163.79) --
	(121.54,163.79) --
	(121.39,163.79) --
	(121.24,163.79) --
	(121.09,163.79) --
	(120.94,163.79) --
	(120.79,163.79) --
	(120.64,163.79) --
	(120.49,163.79) --
	(120.34,163.79) --
	(120.19,163.79) --
	(120.04,163.79) --
	(119.89,163.79) --
	(119.74,163.79) --
	(119.59,163.79) --
	(119.44,163.79) --
	(119.29,163.79) --
	(119.14,163.79) --
	(118.99,163.79) --
	(118.84,163.79) --
	(118.69,163.79) --
	(118.54,163.80) --
	(118.39,163.80) --
	(118.24,163.80) --
	(118.09,163.80) --
	(117.94,163.80) --
	(117.79,163.80) --
	(117.64,163.80) --
	(117.49,163.80) --
	(117.34,163.81) --
	(117.19,163.81) --
	(117.04,163.81) --
	(116.89,163.81) --
	(116.74,163.82) --
	(116.59,163.82) --
	(116.44,163.82) --
	(116.29,163.82) --
	(116.14,163.82) --
	(116.00,163.82) --
	(115.85,163.82) --
	(115.70,163.82) --
	(115.55,163.82) --
	(115.40,163.82) --
	(115.25,163.83) --
	(115.10,163.83) --
	(114.95,163.83) --
	(114.80,163.83) --
	(114.65,163.83) --
	(114.50,163.83) --
	(114.35,163.83) --
	(114.20,163.83) --
	(114.05,163.83) --
	(113.90,163.84) --
	(113.75,163.84) --
	(113.60,163.84) --
	(113.45,163.84) --
	(113.30,163.84) --
	(113.15,163.84) --
	(113.00,163.85) --
	(112.85,163.85) --
	(112.70,163.86) --
	(112.55,163.86) --
	(112.40,163.86) --
	(112.25,163.87) --
	(112.10,163.87) --
	(111.95,163.88) --
	(111.80,163.88) --
	(111.65,163.89) --
	(111.50,163.89) --
	(111.35,163.89) --
	(111.20,163.90) --
	(111.05,163.90) --
	(110.90,163.90) --
	(110.75,163.90) --
	(110.60,163.91) --
	(110.45,163.91) --
	(110.30,163.91) --
	(110.15,163.92) --
	(110.00,163.92) --
	(109.85,163.92) --
	(109.70,163.93) --
	(109.55,163.93) --
	(109.40,163.94) --
	(109.25,163.95) --
	(109.10,163.95) --
	(108.95,163.96) --
	(108.80,163.98) --
	(108.65,163.99) --
	(108.50,164.01) --
	(108.35,164.02) --
	(108.20,164.04) --
	(108.05,164.06) --
	(107.90,164.08) --
	(107.75,164.10) --
	(107.60,164.12) --
	(107.45,164.14) --
	(107.30,164.15) --
	(107.15,164.17) --
	(107.00,164.18) --
	(106.85,164.20) --
	(106.70,164.21) --
	(106.55,164.22) --
	(106.40,164.23) --
	(106.25,164.23) --
	(106.10,164.24) --
	(105.95,164.24) --
	(105.80,164.25) --
	(105.65,164.26) --
	(105.50,164.27) --
	(105.35,164.28) --
	(105.20,164.29) --
	(105.05,164.31) --
	(104.90,164.33) --
	(104.75,164.35) --
	(104.60,164.37) --
	(104.45,164.40) --
	(104.30,164.42) --
	(104.15,164.45) --
	(104.00,164.48) --
	(103.85,164.51) --
	(103.70,164.53) --
	(103.55,164.56) --
	(103.40,164.58) --
	(103.25,164.60) --
	(103.10,164.62) --
	(102.95,164.64) --
	(102.80,164.65) --
	(102.65,164.66) --
	(102.50,164.66) --
	(102.35,164.66) --
	(102.20,164.65) --
	(102.05,164.64) --
	(101.90,164.62) --
	(101.75,164.59) --
	(101.60,164.55) --
	(101.45,164.50) --
	(101.30,164.45) --
	(101.15,164.38) --
	(101.00,164.31) --
	(100.85,164.24) --
	(100.70,164.17) --
	(100.55,164.11) --
	(100.40,164.04) --
	(100.40,163.53) --
	cycle;
\definecolor{drawColor}{RGB}{163,38,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.89,175.52) -- (159.93,175.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.91,173.50) -- (157.91,177.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.60,198.98) -- (210.64,198.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.62,196.97) -- (208.62,201.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70,187.25) -- ( 99.73,187.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.71,185.23) -- ( 97.71,189.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.02,163.79) -- (106.05,163.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.03,161.77) -- (104.03,165.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 19.88,156.75) --
	( 19.88,206.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63,161.72) {$\mathsf{S}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63,173.45) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faLaptop}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63,185.18) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faTablet}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63,196.92) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faMobile}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13,163.79) --
	( 19.88,163.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13,175.52) --
	( 19.88,175.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13,187.25) --
	( 19.88,187.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13,198.98) --
	( 19.88,198.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 19.88,156.75) --
	(237.64,156.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.78,155.00) --
	( 29.78,156.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.97,155.00) --
	( 92.97,156.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.17,155.00) --
	(156.17,156.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.37,155.00) --
	(219.37,156.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 29.78,149.36) {0ms};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 92.97,149.36) {40ms};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (156.17,149.36) {80ms};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.37,149.36) {120ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.76,206.91) {\bfseries $\Pi_{\mathsf{Register}}$ {\small$(n=1000)$}};
\end{scope}
\begin{scope}
\path[clip] ( 19.88, 84.48) rectangle (237.64,133.75);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88, 90.16) --
	(237.64, 90.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88, 99.64) --
	(237.64, 99.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88,109.11) --
	(237.64,109.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88,118.59) --
	(237.64,118.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88,128.07) --
	(237.64,128.07);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 19.88,  84.48) {
	\pgfimage[width=217.76pt,height= 49.28pt,interpolate=true]{plot_ras2}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.87, 99.61) --
	( 50.99, 99.61) --
	( 51.11, 99.61) --
	( 51.23, 99.61) --
	( 51.35, 99.61) --
	( 51.47, 99.61) --
	( 51.58, 99.61) --
	( 51.70, 99.61) --
	( 51.82, 99.61) --
	( 51.94, 99.60) --
	( 52.06, 99.60) --
	( 52.17, 99.61) --
	( 52.29, 99.61) --
	( 52.41, 99.61) --
	( 52.53, 99.61) --
	( 52.65, 99.61) --
	( 52.76, 99.61) --
	( 52.88, 99.61) --
	( 53.00, 99.61) --
	( 53.12, 99.61) --
	( 53.24, 99.61) --
	( 53.36, 99.61) --
	( 53.47, 99.61) --
	( 53.59, 99.61) --
	( 53.71, 99.61) --
	( 53.83, 99.61) --
	( 53.95, 99.62) --
	( 54.06, 99.62) --
	( 54.18, 99.62) --
	( 54.30, 99.62) --
	( 54.42, 99.62) --
	( 54.54, 99.62) --
	( 54.65, 99.62) --
	( 54.77, 99.62) --
	( 54.89, 99.62) --
	( 55.01, 99.62) --
	( 55.13, 99.63) --
	( 55.25, 99.63) --
	( 55.36, 99.63) --
	( 55.48, 99.63) --
	( 55.60, 99.63) --
	( 55.72, 99.63) --
	( 55.84, 99.63) --
	( 55.95, 99.63) --
	( 56.07, 99.63) --
	( 56.19, 99.63) --
	( 56.31, 99.63) --
	( 56.43, 99.63) --
	( 56.54, 99.63) --
	( 56.66, 99.63) --
	( 56.78, 99.63) --
	( 56.90, 99.63) --
	( 57.02, 99.63) --
	( 57.14, 99.63) --
	( 57.25, 99.63) --
	( 57.37, 99.63) --
	( 57.49, 99.63) --
	( 57.61, 99.63) --
	( 57.73, 99.64) --
	( 57.84, 99.64) --
	( 57.96, 99.64) --
	( 58.08, 99.64) --
	( 58.20, 99.64) --
	( 58.32, 99.64) --
	( 58.43, 99.64) --
	( 58.55, 99.64) --
	( 58.67, 99.64) --
	( 58.79, 99.64) --
	( 58.91, 99.64) --
	( 59.03, 99.64) --
	( 59.14, 99.64) --
	( 59.26, 99.64) --
	( 59.38, 99.64) --
	( 59.50, 99.64) --
	( 59.62, 99.64) --
	( 59.73, 99.64) --
	( 59.85, 99.64) --
	( 59.97, 99.64) --
	( 60.09, 99.63) --
	( 60.21, 99.63) --
	( 60.32, 99.63) --
	( 60.44, 99.63) --
	( 60.56, 99.63) --
	( 60.68, 99.63) --
	( 60.80, 99.63) --
	( 60.92, 99.63) --
	( 61.03, 99.63) --
	( 61.15, 99.63) --
	( 61.27, 99.63) --
	( 61.39, 99.63) --
	( 61.51, 99.63) --
	( 61.62, 99.63) --
	( 61.74, 99.63) --
	( 61.86, 99.63) --
	( 61.98, 99.63) --
	( 62.10, 99.63) --
	( 62.21, 99.63) --
	( 62.33, 99.63) --
	( 62.45, 99.63) --
	( 62.57, 99.63) --
	( 62.69, 99.63) --
	( 62.81, 99.63) --
	( 62.92, 99.63) --
	( 63.04, 99.63) --
	( 63.16, 99.63) --
	( 63.28, 99.63) --
	( 63.40, 99.63) --
	( 63.51, 99.63) --
	( 63.63, 99.63) --
	( 63.75, 99.63) --
	( 63.87, 99.63) --
	( 63.99, 99.63) --
	( 64.10, 99.63) --
	( 64.22, 99.63) --
	( 64.34, 99.63) --
	( 64.46, 99.63) --
	( 64.58, 99.63) --
	( 64.70, 99.63) --
	( 64.81, 99.63) --
	( 64.93, 99.63) --
	( 65.05, 99.63) --
	( 65.17, 99.63) --
	( 65.29, 99.63) --
	( 65.40, 99.63) --
	( 65.52, 99.63) --
	( 65.64, 99.63) --
	( 65.76, 99.63) --
	( 65.88, 99.63) --
	( 65.99, 99.63) --
	( 66.11, 99.63) --
	( 66.23, 99.63) --
	( 66.35, 99.63) --
	( 66.47, 99.63) --
	( 66.59, 99.63) --
	( 66.70, 99.63) --
	( 66.82, 99.63) --
	( 66.94, 99.63) --
	( 67.06, 99.63) --
	( 67.18, 99.63) --
	( 67.29, 99.63) --
	( 67.41, 99.63) --
	( 67.53, 99.63) --
	( 67.65, 99.63) --
	( 67.77, 99.63) --
	( 67.88, 99.63) --
	( 68.00, 99.63) --
	( 68.12, 99.63) --
	( 68.24, 99.63) --
	( 68.36, 99.63) --
	( 68.48, 99.63) --
	( 68.59, 99.63) --
	( 68.71, 99.63) --
	( 68.83, 99.63) --
	( 68.95, 99.63) --
	( 69.07, 99.63) --
	( 69.18, 99.63) --
	( 69.30, 99.63) --
	( 69.42, 99.63) --
	( 69.54, 99.63) --
	( 69.66, 99.63) --
	( 69.77, 99.63) --
	( 69.89, 99.63) --
	( 70.01, 99.63) --
	( 70.13, 99.63) --
	( 70.25, 99.63) --
	( 70.37, 99.63) --
	( 70.48, 99.63) --
	( 70.60, 99.64) --
	( 70.72, 99.64) --
	( 70.84, 99.64) --
	( 70.96, 99.64) --
	( 71.07, 99.64) --
	( 71.19, 99.64) --
	( 71.31, 99.64) --
	( 71.43, 99.64) --
	( 71.55, 99.64) --
	( 71.66, 99.64) --
	( 71.78, 99.64) --
	( 71.90, 99.64) --
	( 72.02, 99.64) --
	( 72.14, 99.64) --
	( 72.26, 99.64) --
	( 72.37, 99.64) --
	( 72.49, 99.64) --
	( 72.61, 99.64) --
	( 72.73, 99.64) --
	( 72.85, 99.64) --
	( 72.96, 99.64) --
	( 73.08, 99.64) --
	( 73.20, 99.64) --
	( 73.32, 99.64) --
	( 73.44, 99.64) --
	( 73.55, 99.64) --
	( 73.67, 99.64) --
	( 73.79, 99.64) --
	( 73.91, 99.64) --
	( 74.03, 99.64) --
	( 74.15, 99.64) --
	( 74.26, 99.64) --
	( 74.38, 99.64) --
	( 74.50, 99.64) --
	( 74.62, 99.64) --
	( 74.74, 99.64) --
	( 74.85, 99.64) --
	( 74.97, 99.64) --
	( 75.09, 99.64) --
	( 75.21, 99.64) --
	( 75.33, 99.64) --
	( 75.44, 99.64) --
	( 75.56, 99.64) --
	( 75.68, 99.64) --
	( 75.80, 99.64) --
	( 75.92, 99.64) --
	( 76.03, 99.64) --
	( 76.15, 99.64) --
	( 76.27, 99.64) --
	( 76.39, 99.64) --
	( 76.51, 99.64) --
	( 76.63, 99.64) --
	( 76.74, 99.64) --
	( 76.86, 99.64) --
	( 76.98, 99.64) --
	( 77.10, 99.64) --
	( 77.22, 99.64) --
	( 77.33, 99.64) --
	( 77.45, 99.64) --
	( 77.57, 99.64) --
	( 77.69, 99.64) --
	( 77.81, 99.64) --
	( 77.92, 99.64) --
	( 78.04, 99.64) --
	( 78.16, 99.64) --
	( 78.28, 99.64) --
	( 78.40, 99.64) --
	( 78.52, 99.64) --
	( 78.63, 99.64) --
	( 78.75, 99.64) --
	( 78.87, 99.64) --
	( 78.99, 99.64) --
	( 79.11, 99.64) --
	( 79.22, 99.64) --
	( 79.34, 99.64) --
	( 79.46, 99.64) --
	( 79.58, 99.64) --
	( 79.70, 99.64) --
	( 79.81, 99.64) --
	( 79.93, 99.64) --
	( 80.05, 99.64) --
	( 80.17, 99.64) --
	( 80.29, 99.64) --
	( 80.41, 99.64) --
	( 80.52, 99.64) --
	( 80.64, 99.64) --
	( 80.76, 99.64) --
	( 80.88, 99.64) --
	( 81.00, 99.64) --
	( 81.11, 99.64) --
	( 81.23, 99.64) --
	( 81.35, 99.64) --
	( 81.47, 99.64) --
	( 81.59, 99.64) --
	( 81.70, 99.64) --
	( 81.82, 99.64) --
	( 81.94, 99.64) --
	( 82.06, 99.64) --
	( 82.18, 99.64) --
	( 82.30, 99.64) --
	( 82.41, 99.64) --
	( 82.53, 99.64) --
	( 82.65, 99.64) --
	( 82.77, 99.64) --
	( 82.89, 99.64) --
	( 83.00, 99.64) --
	( 83.12, 99.64) --
	( 83.24, 99.64) --
	( 83.36, 99.64) --
	( 83.48, 99.64) --
	( 83.59, 99.64) --
	( 83.71, 99.64) --
	( 83.83, 99.64) --
	( 83.95, 99.64) --
	( 84.07, 99.64) --
	( 84.19, 99.64) --
	( 84.30, 99.64) --
	( 84.42, 99.64) --
	( 84.54, 99.64) --
	( 84.66, 99.64) --
	( 84.78, 99.64) --
	( 84.89, 99.64) --
	( 85.01, 99.64) --
	( 85.13, 99.64) --
	( 85.25, 99.64) --
	( 85.37, 99.64) --
	( 85.48, 99.64) --
	( 85.60, 99.64) --
	( 85.72, 99.64) --
	( 85.84, 99.64) --
	( 85.96, 99.64) --
	( 86.08, 99.64) --
	( 86.19, 99.64) --
	( 86.31, 99.64) --
	( 86.43, 99.64) --
	( 86.55, 99.64) --
	( 86.67, 99.64) --
	( 86.78, 99.64) --
	( 86.90, 99.64) --
	( 87.02, 99.64) --
	( 87.14, 99.64) --
	( 87.26, 99.64) --
	( 87.37, 99.64) --
	( 87.49, 99.64) --
	( 87.61, 99.64) --
	( 87.73, 99.64) --
	( 87.85, 99.64) --
	( 87.97, 99.64) --
	( 88.08, 99.64) --
	( 88.20, 99.64) --
	( 88.32, 99.64) --
	( 88.44, 99.64) --
	( 88.56, 99.64) --
	( 88.67, 99.64) --
	( 88.79, 99.64) --
	( 88.91, 99.64) --
	( 89.03, 99.64) --
	( 89.15, 99.64) --
	( 89.26, 99.64) --
	( 89.38, 99.64) --
	( 89.50, 99.64) --
	( 89.62, 99.64) --
	( 89.74, 99.64) --
	( 89.86, 99.64) --
	( 89.97, 99.64) --
	( 90.09, 99.64) --
	( 90.21, 99.64) --
	( 90.33, 99.64) --
	( 90.45, 99.64) --
	( 90.56, 99.64) --
	( 90.68, 99.64) --
	( 90.80, 99.64) --
	( 90.92, 99.64) --
	( 91.04, 99.64) --
	( 91.15, 99.64) --
	( 91.27, 99.64) --
	( 91.39, 99.64) --
	( 91.51, 99.64) --
	( 91.63, 99.64) --
	( 91.75, 99.64) --
	( 91.86, 99.64) --
	( 91.98, 99.64) --
	( 92.10, 99.64) --
	( 92.22, 99.64) --
	( 92.34, 99.64) --
	( 92.45, 99.64) --
	( 92.57, 99.64) --
	( 92.69, 99.64) --
	( 92.81, 99.64) --
	( 92.93, 99.64) --
	( 93.04, 99.64) --
	( 93.16, 99.64) --
	( 93.28, 99.64) --
	( 93.40, 99.64) --
	( 93.52, 99.64) --
	( 93.64, 99.64) --
	( 93.75, 99.64) --
	( 93.87, 99.64) --
	( 93.99, 99.64) --
	( 94.11, 99.64) --
	( 94.23, 99.64) --
	( 94.34, 99.64) --
	( 94.46, 99.64) --
	( 94.58, 99.64) --
	( 94.70, 99.64) --
	( 94.82, 99.64) --
	( 94.93, 99.64) --
	( 95.05, 99.64) --
	( 95.17, 99.64) --
	( 95.29, 99.64) --
	( 95.41, 99.64) --
	( 95.53, 99.64) --
	( 95.64, 99.64) --
	( 95.76, 99.64) --
	( 95.88, 99.64) --
	( 96.00, 99.64) --
	( 96.12, 99.64) --
	( 96.23, 99.64) --
	( 96.35, 99.64) --
	( 96.47, 99.64) --
	( 96.59, 99.64) --
	( 96.71, 99.64) --
	( 96.82, 99.64) --
	( 96.94, 99.64) --
	( 97.06, 99.64) --
	( 97.18, 99.64) --
	( 97.30, 99.64) --
	( 97.42, 99.64) --
	( 97.53, 99.64) --
	( 97.65, 99.64) --
	( 97.77, 99.64) --
	( 97.89, 99.64) --
	( 98.01, 99.64) --
	( 98.12, 99.64) --
	( 98.24, 99.64) --
	( 98.36, 99.64) --
	( 98.48, 99.64) --
	( 98.60, 99.64) --
	( 98.71, 99.64) --
	( 98.83, 99.64) --
	( 98.95, 99.64) --
	( 99.07, 99.64) --
	( 99.19, 99.64) --
	( 99.31, 99.64) --
	( 99.42, 99.64) --
	( 99.54, 99.64) --
	( 99.66, 99.64) --
	( 99.78, 99.64) --
	( 99.90, 99.64) --
	(100.01, 99.64) --
	(100.13, 99.64) --
	(100.25, 99.64) --
	(100.37, 99.64) --
	(100.49, 99.64) --
	(100.60, 99.64) --
	(100.72, 99.64) --
	(100.84, 99.64) --
	(100.96, 99.64) --
	(101.08, 99.64) --
	(101.20, 99.64) --
	(101.31, 99.64) --
	(101.43, 99.64) --
	(101.55, 99.64) --
	(101.67, 99.64) --
	(101.79, 99.64) --
	(101.90, 99.64) --
	(102.02, 99.64) --
	(102.14, 99.64) --
	(102.26, 99.64) --
	(102.38, 99.64) --
	(102.49, 99.64) --
	(102.61, 99.64) --
	(102.73, 99.64) --
	(102.85, 99.64) --
	(102.97, 99.64) --
	(103.09, 99.64) --
	(103.20, 99.64) --
	(103.32, 99.64) --
	(103.44, 99.64) --
	(103.56, 99.64) --
	(103.68, 99.64) --
	(103.79, 99.64) --
	(103.91, 99.64) --
	(104.03, 99.64) --
	(104.15, 99.64) --
	(104.27, 99.64) --
	(104.38, 99.64) --
	(104.50, 99.64) --
	(104.62, 99.64) --
	(104.74, 99.64) --
	(104.86, 99.64) --
	(104.98, 99.64) --
	(105.09, 99.64) --
	(105.21, 99.64) --
	(105.33, 99.64) --
	(105.45, 99.64) --
	(105.57, 99.64) --
	(105.68, 99.64) --
	(105.80, 99.64) --
	(105.92, 99.64) --
	(106.04, 99.64) --
	(106.16, 99.64) --
	(106.27, 99.64) --
	(106.39, 99.64) --
	(106.51, 99.64) --
	(106.63, 99.64) --
	(106.75, 99.64) --
	(106.87, 99.64) --
	(106.98, 99.64) --
	(107.10, 99.64) --
	(107.22, 99.64) --
	(107.34, 99.64) --
	(107.46, 99.64) --
	(107.57, 99.64) --
	(107.69, 99.64) --
	(107.81, 99.64) --
	(107.93, 99.64) --
	(108.05, 99.64) --
	(108.16, 99.64) --
	(108.28, 99.64) --
	(108.40, 99.64) --
	(108.52, 99.64) --
	(108.64, 99.64) --
	(108.76, 99.64) --
	(108.87, 99.64) --
	(108.99, 99.64) --
	(109.11, 99.64) --
	(109.23, 99.64) --
	(109.35, 99.64) --
	(109.46, 99.64) --
	(109.58, 99.64) --
	(109.70, 99.64) --
	(109.82, 99.64) --
	(109.94, 99.64) --
	(110.05, 99.64) --
	(110.17, 99.64) --
	(110.29, 99.64) --
	(110.41, 99.64) --
	(110.53, 99.64) --
	(110.65, 99.64) --
	(110.76, 99.64) --
	(110.88, 99.64) --
	(111.00, 99.64) --
	(111.12, 99.64) --
	(111.24, 99.64) --
	(111.24, 99.64) --
	(111.12, 99.64) --
	(111.00, 99.64) --
	(110.88, 99.64) --
	(110.76, 99.64) --
	(110.65, 99.64) --
	(110.53, 99.64) --
	(110.41, 99.64) --
	(110.29, 99.64) --
	(110.17, 99.64) --
	(110.05, 99.64) --
	(109.94, 99.64) --
	(109.82, 99.64) --
	(109.70, 99.64) --
	(109.58, 99.64) --
	(109.46, 99.64) --
	(109.35, 99.64) --
	(109.23, 99.64) --
	(109.11, 99.64) --
	(108.99, 99.64) --
	(108.87, 99.64) --
	(108.76, 99.64) --
	(108.64, 99.64) --
	(108.52, 99.64) --
	(108.40, 99.64) --
	(108.28, 99.64) --
	(108.16, 99.64) --
	(108.05, 99.64) --
	(107.93, 99.64) --
	(107.81, 99.64) --
	(107.69, 99.64) --
	(107.57, 99.64) --
	(107.46, 99.64) --
	(107.34, 99.64) --
	(107.22, 99.64) --
	(107.10, 99.64) --
	(106.98, 99.64) --
	(106.87, 99.64) --
	(106.75, 99.64) --
	(106.63, 99.64) --
	(106.51, 99.64) --
	(106.39, 99.64) --
	(106.27, 99.64) --
	(106.16, 99.64) --
	(106.04, 99.64) --
	(105.92, 99.64) --
	(105.80, 99.64) --
	(105.68, 99.64) --
	(105.57, 99.64) --
	(105.45, 99.64) --
	(105.33, 99.64) --
	(105.21, 99.64) --
	(105.09, 99.64) --
	(104.98, 99.64) --
	(104.86, 99.64) --
	(104.74, 99.64) --
	(104.62, 99.64) --
	(104.50, 99.64) --
	(104.38, 99.64) --
	(104.27, 99.64) --
	(104.15, 99.64) --
	(104.03, 99.64) --
	(103.91, 99.64) --
	(103.79, 99.64) --
	(103.68, 99.64) --
	(103.56, 99.64) --
	(103.44, 99.64) --
	(103.32, 99.64) --
	(103.20, 99.64) --
	(103.09, 99.64) --
	(102.97, 99.64) --
	(102.85, 99.64) --
	(102.73, 99.64) --
	(102.61, 99.64) --
	(102.49, 99.64) --
	(102.38, 99.64) --
	(102.26, 99.64) --
	(102.14, 99.64) --
	(102.02, 99.64) --
	(101.90, 99.64) --
	(101.79, 99.64) --
	(101.67, 99.64) --
	(101.55, 99.64) --
	(101.43, 99.64) --
	(101.31, 99.64) --
	(101.20, 99.64) --
	(101.08, 99.64) --
	(100.96, 99.64) --
	(100.84, 99.64) --
	(100.72, 99.64) --
	(100.60, 99.64) --
	(100.49, 99.64) --
	(100.37, 99.64) --
	(100.25, 99.64) --
	(100.13, 99.64) --
	(100.01, 99.64) --
	( 99.90, 99.64) --
	( 99.78, 99.64) --
	( 99.66, 99.64) --
	( 99.54, 99.64) --
	( 99.42, 99.64) --
	( 99.31, 99.64) --
	( 99.19, 99.64) --
	( 99.07, 99.64) --
	( 98.95, 99.64) --
	( 98.83, 99.64) --
	( 98.71, 99.64) --
	( 98.60, 99.64) --
	( 98.48, 99.64) --
	( 98.36, 99.64) --
	( 98.24, 99.64) --
	( 98.12, 99.64) --
	( 98.01, 99.64) --
	( 97.89, 99.64) --
	( 97.77, 99.64) --
	( 97.65, 99.64) --
	( 97.53, 99.64) --
	( 97.42, 99.64) --
	( 97.30, 99.64) --
	( 97.18, 99.64) --
	( 97.06, 99.64) --
	( 96.94, 99.64) --
	( 96.82, 99.64) --
	( 96.71, 99.64) --
	( 96.59, 99.64) --
	( 96.47, 99.64) --
	( 96.35, 99.64) --
	( 96.23, 99.64) --
	( 96.12, 99.64) --
	( 96.00, 99.64) --
	( 95.88, 99.64) --
	( 95.76, 99.64) --
	( 95.64, 99.64) --
	( 95.53, 99.64) --
	( 95.41, 99.64) --
	( 95.29, 99.64) --
	( 95.17, 99.64) --
	( 95.05, 99.64) --
	( 94.93, 99.64) --
	( 94.82, 99.64) --
	( 94.70, 99.64) --
	( 94.58, 99.64) --
	( 94.46, 99.64) --
	( 94.34, 99.64) --
	( 94.23, 99.64) --
	( 94.11, 99.64) --
	( 93.99, 99.64) --
	( 93.87, 99.64) --
	( 93.75, 99.64) --
	( 93.64, 99.64) --
	( 93.52, 99.64) --
	( 93.40, 99.64) --
	( 93.28, 99.64) --
	( 93.16, 99.64) --
	( 93.04, 99.64) --
	( 92.93, 99.64) --
	( 92.81, 99.64) --
	( 92.69, 99.64) --
	( 92.57, 99.64) --
	( 92.45, 99.64) --
	( 92.34, 99.64) --
	( 92.22, 99.64) --
	( 92.10, 99.64) --
	( 91.98, 99.64) --
	( 91.86, 99.64) --
	( 91.75, 99.64) --
	( 91.63, 99.64) --
	( 91.51, 99.64) --
	( 91.39, 99.64) --
	( 91.27, 99.64) --
	( 91.15, 99.64) --
	( 91.04, 99.64) --
	( 90.92, 99.64) --
	( 90.80, 99.64) --
	( 90.68, 99.64) --
	( 90.56, 99.64) --
	( 90.45, 99.64) --
	( 90.33, 99.64) --
	( 90.21, 99.64) --
	( 90.09, 99.64) --
	( 89.97, 99.64) --
	( 89.86, 99.64) --
	( 89.74, 99.64) --
	( 89.62, 99.64) --
	( 89.50, 99.64) --
	( 89.38, 99.64) --
	( 89.26, 99.64) --
	( 89.15, 99.64) --
	( 89.03, 99.64) --
	( 88.91, 99.64) --
	( 88.79, 99.64) --
	( 88.67, 99.64) --
	( 88.56, 99.64) --
	( 88.44, 99.64) --
	( 88.32, 99.64) --
	( 88.20, 99.64) --
	( 88.08, 99.64) --
	( 87.97, 99.64) --
	( 87.85, 99.64) --
	( 87.73, 99.64) --
	( 87.61, 99.64) --
	( 87.49, 99.64) --
	( 87.37, 99.64) --
	( 87.26, 99.64) --
	( 87.14, 99.64) --
	( 87.02, 99.64) --
	( 86.90, 99.64) --
	( 86.78, 99.64) --
	( 86.67, 99.64) --
	( 86.55, 99.64) --
	( 86.43, 99.64) --
	( 86.31, 99.64) --
	( 86.19, 99.64) --
	( 86.08, 99.64) --
	( 85.96, 99.64) --
	( 85.84, 99.64) --
	( 85.72, 99.64) --
	( 85.60, 99.64) --
	( 85.48, 99.64) --
	( 85.37, 99.64) --
	( 85.25, 99.64) --
	( 85.13, 99.64) --
	( 85.01, 99.64) --
	( 84.89, 99.64) --
	( 84.78, 99.64) --
	( 84.66, 99.64) --
	( 84.54, 99.64) --
	( 84.42, 99.64) --
	( 84.30, 99.64) --
	( 84.19, 99.64) --
	( 84.07, 99.64) --
	( 83.95, 99.64) --
	( 83.83, 99.64) --
	( 83.71, 99.64) --
	( 83.59, 99.64) --
	( 83.48, 99.64) --
	( 83.36, 99.64) --
	( 83.24, 99.64) --
	( 83.12, 99.64) --
	( 83.00, 99.64) --
	( 82.89, 99.64) --
	( 82.77, 99.64) --
	( 82.65, 99.64) --
	( 82.53, 99.64) --
	( 82.41, 99.64) --
	( 82.30, 99.64) --
	( 82.18, 99.64) --
	( 82.06, 99.64) --
	( 81.94, 99.64) --
	( 81.82, 99.64) --
	( 81.70, 99.64) --
	( 81.59, 99.64) --
	( 81.47, 99.64) --
	( 81.35, 99.64) --
	( 81.23, 99.64) --
	( 81.11, 99.64) --
	( 81.00, 99.64) --
	( 80.88, 99.64) --
	( 80.76, 99.64) --
	( 80.64, 99.64) --
	( 80.52, 99.64) --
	( 80.41, 99.64) --
	( 80.29, 99.64) --
	( 80.17, 99.64) --
	( 80.05, 99.64) --
	( 79.93, 99.64) --
	( 79.81, 99.64) --
	( 79.70, 99.64) --
	( 79.58, 99.64) --
	( 79.46, 99.64) --
	( 79.34, 99.64) --
	( 79.22, 99.64) --
	( 79.11, 99.64) --
	( 78.99, 99.64) --
	( 78.87, 99.64) --
	( 78.75, 99.64) --
	( 78.63, 99.64) --
	( 78.52, 99.64) --
	( 78.40, 99.64) --
	( 78.28, 99.64) --
	( 78.16, 99.64) --
	( 78.04, 99.64) --
	( 77.92, 99.64) --
	( 77.81, 99.64) --
	( 77.69, 99.64) --
	( 77.57, 99.64) --
	( 77.45, 99.64) --
	( 77.33, 99.64) --
	( 77.22, 99.64) --
	( 77.10, 99.64) --
	( 76.98, 99.64) --
	( 76.86, 99.64) --
	( 76.74, 99.64) --
	( 76.63, 99.64) --
	( 76.51, 99.64) --
	( 76.39, 99.64) --
	( 76.27, 99.64) --
	( 76.15, 99.64) --
	( 76.03, 99.64) --
	( 75.92, 99.64) --
	( 75.80, 99.64) --
	( 75.68, 99.64) --
	( 75.56, 99.64) --
	( 75.44, 99.64) --
	( 75.33, 99.64) --
	( 75.21, 99.64) --
	( 75.09, 99.64) --
	( 74.97, 99.64) --
	( 74.85, 99.64) --
	( 74.74, 99.64) --
	( 74.62, 99.64) --
	( 74.50, 99.64) --
	( 74.38, 99.64) --
	( 74.26, 99.64) --
	( 74.15, 99.64) --
	( 74.03, 99.64) --
	( 73.91, 99.64) --
	( 73.79, 99.64) --
	( 73.67, 99.64) --
	( 73.55, 99.64) --
	( 73.44, 99.64) --
	( 73.32, 99.64) --
	( 73.20, 99.64) --
	( 73.08, 99.64) --
	( 72.96, 99.64) --
	( 72.85, 99.64) --
	( 72.73, 99.64) --
	( 72.61, 99.64) --
	( 72.49, 99.64) --
	( 72.37, 99.64) --
	( 72.26, 99.64) --
	( 72.14, 99.64) --
	( 72.02, 99.64) --
	( 71.90, 99.64) --
	( 71.78, 99.64) --
	( 71.66, 99.64) --
	( 71.55, 99.64) --
	( 71.43, 99.64) --
	( 71.31, 99.64) --
	( 71.19, 99.64) --
	( 71.07, 99.64) --
	( 70.96, 99.64) --
	( 70.84, 99.64) --
	( 70.72, 99.64) --
	( 70.60, 99.64) --
	( 70.48, 99.64) --
	( 70.37, 99.64) --
	( 70.25, 99.64) --
	( 70.13, 99.64) --
	( 70.01, 99.64) --
	( 69.89, 99.64) --
	( 69.77, 99.64) --
	( 69.66, 99.64) --
	( 69.54, 99.64) --
	( 69.42, 99.64) --
	( 69.30, 99.64) --
	( 69.18, 99.64) --
	( 69.07, 99.64) --
	( 68.95, 99.64) --
	( 68.83, 99.64) --
	( 68.71, 99.64) --
	( 68.59, 99.64) --
	( 68.48, 99.64) --
	( 68.36, 99.64) --
	( 68.24, 99.64) --
	( 68.12, 99.64) --
	( 68.00, 99.64) --
	( 67.88, 99.64) --
	( 67.77, 99.64) --
	( 67.65, 99.64) --
	( 67.53, 99.64) --
	( 67.41, 99.64) --
	( 67.29, 99.64) --
	( 67.18, 99.64) --
	( 67.06, 99.64) --
	( 66.94, 99.64) --
	( 66.82, 99.64) --
	( 66.70, 99.64) --
	( 66.59, 99.64) --
	( 66.47, 99.64) --
	( 66.35, 99.64) --
	( 66.23, 99.64) --
	( 66.11, 99.64) --
	( 65.99, 99.64) --
	( 65.88, 99.64) --
	( 65.76, 99.64) --
	( 65.64, 99.64) --
	( 65.52, 99.64) --
	( 65.40, 99.64) --
	( 65.29, 99.64) --
	( 65.17, 99.64) --
	( 65.05, 99.64) --
	( 64.93, 99.64) --
	( 64.81, 99.64) --
	( 64.70, 99.64) --
	( 64.58, 99.64) --
	( 64.46, 99.64) --
	( 64.34, 99.64) --
	( 64.22, 99.64) --
	( 64.10, 99.64) --
	( 63.99, 99.64) --
	( 63.87, 99.64) --
	( 63.75, 99.64) --
	( 63.63, 99.64) --
	( 63.51, 99.64) --
	( 63.40, 99.64) --
	( 63.28, 99.64) --
	( 63.16, 99.64) --
	( 63.04, 99.64) --
	( 62.92, 99.64) --
	( 62.81, 99.64) --
	( 62.69, 99.64) --
	( 62.57, 99.64) --
	( 62.45, 99.64) --
	( 62.33, 99.64) --
	( 62.21, 99.64) --
	( 62.10, 99.64) --
	( 61.98, 99.64) --
	( 61.86, 99.64) --
	( 61.74, 99.64) --
	( 61.62, 99.64) --
	( 61.51, 99.64) --
	( 61.39, 99.64) --
	( 61.27, 99.64) --
	( 61.15, 99.64) --
	( 61.03, 99.64) --
	( 60.92, 99.64) --
	( 60.80, 99.64) --
	( 60.68, 99.64) --
	( 60.56, 99.64) --
	( 60.44, 99.64) --
	( 60.32, 99.64) --
	( 60.21, 99.64) --
	( 60.09, 99.64) --
	( 59.97, 99.64) --
	( 59.85, 99.64) --
	( 59.73, 99.64) --
	( 59.62, 99.64) --
	( 59.50, 99.64) --
	( 59.38, 99.64) --
	( 59.26, 99.64) --
	( 59.14, 99.64) --
	( 59.03, 99.64) --
	( 58.91, 99.64) --
	( 58.79, 99.64) --
	( 58.67, 99.64) --
	( 58.55, 99.64) --
	( 58.43, 99.64) --
	( 58.32, 99.64) --
	( 58.20, 99.64) --
	( 58.08, 99.64) --
	( 57.96, 99.64) --
	( 57.84, 99.64) --
	( 57.73, 99.64) --
	( 57.61, 99.64) --
	( 57.49, 99.64) --
	( 57.37, 99.64) --
	( 57.25, 99.64) --
	( 57.14, 99.64) --
	( 57.02, 99.64) --
	( 56.90, 99.64) --
	( 56.78, 99.64) --
	( 56.66, 99.64) --
	( 56.54, 99.65) --
	( 56.43, 99.65) --
	( 56.31, 99.65) --
	( 56.19, 99.65) --
	( 56.07, 99.65) --
	( 55.95, 99.65) --
	( 55.84, 99.65) --
	( 55.72, 99.65) --
	( 55.60, 99.65) --
	( 55.48, 99.65) --
	( 55.36, 99.65) --
	( 55.25, 99.65) --
	( 55.13, 99.65) --
	( 55.01, 99.65) --
	( 54.89, 99.65) --
	( 54.77, 99.66) --
	( 54.65, 99.66) --
	( 54.54, 99.66) --
	( 54.42, 99.66) --
	( 54.30, 99.66) --
	( 54.18, 99.66) --
	( 54.06, 99.66) --
	( 53.95, 99.66) --
	( 53.83, 99.66) --
	( 53.71, 99.66) --
	( 53.59, 99.67) --
	( 53.47, 99.67) --
	( 53.36, 99.67) --
	( 53.24, 99.67) --
	( 53.12, 99.67) --
	( 53.00, 99.67) --
	( 52.88, 99.67) --
	( 52.76, 99.67) --
	( 52.65, 99.67) --
	( 52.53, 99.67) --
	( 52.41, 99.67) --
	( 52.29, 99.67) --
	( 52.17, 99.67) --
	( 52.06, 99.67) --
	( 51.94, 99.67) --
	( 51.82, 99.67) --
	( 51.70, 99.67) --
	( 51.58, 99.67) --
	( 51.47, 99.67) --
	( 51.35, 99.67) --
	( 51.23, 99.67) --
	( 51.11, 99.67) --
	( 50.99, 99.67) --
	( 50.87, 99.67) --
	( 50.87, 99.61) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.58,109.10) --
	( 58.84,109.10) --
	( 59.09,109.10) --
	( 59.35,109.10) --
	( 59.61,109.10) --
	( 59.87,109.10) --
	( 60.12,109.10) --
	( 60.38,109.10) --
	( 60.64,109.10) --
	( 60.89,109.10) --
	( 61.15,109.10) --
	( 61.41,109.10) --
	( 61.66,109.10) --
	( 61.92,109.10) --
	( 62.18,109.10) --
	( 62.44,109.10) --
	( 62.69,109.10) --
	( 62.95,109.10) --
	( 63.21,109.10) --
	( 63.46,109.10) --
	( 63.72,109.10) --
	( 63.98,109.10) --
	( 64.23,109.10) --
	( 64.49,109.10) --
	( 64.75,109.10) --
	( 65.01,109.10) --
	( 65.26,109.11) --
	( 65.52,109.11) --
	( 65.78,109.11) --
	( 66.03,109.11) --
	( 66.29,109.11) --
	( 66.55,109.11) --
	( 66.80,109.11) --
	( 67.06,109.11) --
	( 67.32,109.11) --
	( 67.58,109.11) --
	( 67.83,109.11) --
	( 68.09,109.11) --
	( 68.35,109.11) --
	( 68.60,109.11) --
	( 68.86,109.11) --
	( 69.12,109.11) --
	( 69.37,109.11) --
	( 69.63,109.11) --
	( 69.89,109.11) --
	( 70.15,109.11) --
	( 70.40,109.11) --
	( 70.66,109.11) --
	( 70.92,109.11) --
	( 71.17,109.11) --
	( 71.43,109.11) --
	( 71.69,109.11) --
	( 71.94,109.11) --
	( 72.20,109.11) --
	( 72.46,109.11) --
	( 72.71,109.11) --
	( 72.97,109.11) --
	( 73.23,109.11) --
	( 73.49,109.11) --
	( 73.74,109.11) --
	( 74.00,109.11) --
	( 74.26,109.11) --
	( 74.51,109.11) --
	( 74.77,109.11) --
	( 75.03,109.11) --
	( 75.28,109.11) --
	( 75.54,109.11) --
	( 75.80,109.11) --
	( 76.06,109.11) --
	( 76.31,109.11) --
	( 76.57,109.11) --
	( 76.83,109.11) --
	( 77.08,109.11) --
	( 77.34,109.11) --
	( 77.60,109.11) --
	( 77.85,109.11) --
	( 78.11,109.11) --
	( 78.37,109.11) --
	( 78.63,109.11) --
	( 78.88,109.11) --
	( 79.14,109.11) --
	( 79.40,109.11) --
	( 79.65,109.11) --
	( 79.91,109.11) --
	( 80.17,109.11) --
	( 80.42,109.11) --
	( 80.68,109.11) --
	( 80.94,109.11) --
	( 81.20,109.11) --
	( 81.45,109.11) --
	( 81.71,109.11) --
	( 81.97,109.11) --
	( 82.22,109.11) --
	( 82.48,109.11) --
	( 82.74,109.11) --
	( 82.99,109.11) --
	( 83.25,109.11) --
	( 83.51,109.11) --
	( 83.77,109.11) --
	( 84.02,109.11) --
	( 84.28,109.11) --
	( 84.54,109.11) --
	( 84.79,109.11) --
	( 85.05,109.11) --
	( 85.31,109.11) --
	( 85.56,109.11) --
	( 85.82,109.11) --
	( 86.08,109.11) --
	( 86.34,109.11) --
	( 86.59,109.11) --
	( 86.85,109.11) --
	( 87.11,109.11) --
	( 87.36,109.11) --
	( 87.62,109.11) --
	( 87.88,109.11) --
	( 88.13,109.11) --
	( 88.39,109.11) --
	( 88.65,109.11) --
	( 88.91,109.11) --
	( 89.16,109.11) --
	( 89.42,109.11) --
	( 89.68,109.11) --
	( 89.93,109.11) --
	( 90.19,109.11) --
	( 90.45,109.11) --
	( 90.70,109.11) --
	( 90.96,109.11) --
	( 91.22,109.11) --
	( 91.48,109.11) --
	( 91.73,109.11) --
	( 91.99,109.11) --
	( 92.25,109.11) --
	( 92.50,109.11) --
	( 92.76,109.11) --
	( 93.02,109.11) --
	( 93.27,109.11) --
	( 93.53,109.11) --
	( 93.79,109.11) --
	( 94.05,109.11) --
	( 94.30,109.11) --
	( 94.56,109.11) --
	( 94.82,109.11) --
	( 95.07,109.11) --
	( 95.33,109.11) --
	( 95.59,109.11) --
	( 95.84,109.11) --
	( 96.10,109.11) --
	( 96.36,109.11) --
	( 96.62,109.11) --
	( 96.87,109.11) --
	( 97.13,109.11) --
	( 97.39,109.11) --
	( 97.64,109.11) --
	( 97.90,109.11) --
	( 98.16,109.11) --
	( 98.41,109.11) --
	( 98.67,109.11) --
	( 98.93,109.11) --
	( 99.19,109.11) --
	( 99.44,109.11) --
	( 99.70,109.11) --
	( 99.96,109.11) --
	(100.21,109.11) --
	(100.47,109.11) --
	(100.73,109.11) --
	(100.98,109.11) --
	(101.24,109.11) --
	(101.50,109.11) --
	(101.76,109.11) --
	(102.01,109.11) --
	(102.27,109.11) --
	(102.53,109.11) --
	(102.78,109.11) --
	(103.04,109.11) --
	(103.30,109.11) --
	(103.55,109.11) --
	(103.81,109.11) --
	(104.07,109.11) --
	(104.33,109.11) --
	(104.58,109.11) --
	(104.84,109.11) --
	(105.10,109.11) --
	(105.35,109.11) --
	(105.61,109.11) --
	(105.87,109.11) --
	(106.12,109.11) --
	(106.38,109.11) --
	(106.64,109.11) --
	(106.90,109.11) --
	(107.15,109.11) --
	(107.41,109.11) --
	(107.67,109.11) --
	(107.92,109.11) --
	(108.18,109.11) --
	(108.44,109.11) --
	(108.69,109.11) --
	(108.95,109.11) --
	(109.21,109.11) --
	(109.47,109.11) --
	(109.72,109.11) --
	(109.98,109.11) --
	(110.24,109.11) --
	(110.49,109.11) --
	(110.75,109.11) --
	(111.01,109.11) --
	(111.26,109.11) --
	(111.52,109.11) --
	(111.78,109.11) --
	(112.04,109.11) --
	(112.29,109.11) --
	(112.55,109.11) --
	(112.81,109.11) --
	(113.06,109.11) --
	(113.32,109.11) --
	(113.58,109.11) --
	(113.83,109.11) --
	(114.09,109.11) --
	(114.35,109.11) --
	(114.60,109.11) --
	(114.86,109.11) --
	(115.12,109.11) --
	(115.38,109.11) --
	(115.63,109.11) --
	(115.89,109.11) --
	(116.15,109.11) --
	(116.40,109.11) --
	(116.66,109.11) --
	(116.92,109.11) --
	(117.17,109.11) --
	(117.43,109.11) --
	(117.69,109.11) --
	(117.95,109.11) --
	(118.20,109.11) --
	(118.46,109.11) --
	(118.72,109.11) --
	(118.97,109.11) --
	(119.23,109.11) --
	(119.49,109.11) --
	(119.74,109.11) --
	(120.00,109.11) --
	(120.26,109.11) --
	(120.52,109.11) --
	(120.77,109.11) --
	(121.03,109.11) --
	(121.29,109.11) --
	(121.54,109.11) --
	(121.80,109.11) --
	(122.06,109.11) --
	(122.31,109.11) --
	(122.57,109.11) --
	(122.83,109.11) --
	(123.09,109.11) --
	(123.34,109.11) --
	(123.60,109.11) --
	(123.86,109.11) --
	(124.11,109.11) --
	(124.37,109.11) --
	(124.63,109.11) --
	(124.88,109.11) --
	(125.14,109.11) --
	(125.40,109.11) --
	(125.66,109.11) --
	(125.91,109.11) --
	(126.17,109.11) --
	(126.43,109.11) --
	(126.68,109.11) --
	(126.94,109.11) --
	(127.20,109.11) --
	(127.45,109.11) --
	(127.71,109.11) --
	(127.97,109.11) --
	(128.23,109.11) --
	(128.48,109.11) --
	(128.74,109.11) --
	(129.00,109.11) --
	(129.25,109.11) --
	(129.51,109.11) --
	(129.77,109.11) --
	(130.02,109.11) --
	(130.28,109.11) --
	(130.54,109.11) --
	(130.80,109.11) --
	(131.05,109.11) --
	(131.31,109.11) --
	(131.57,109.11) --
	(131.82,109.11) --
	(132.08,109.11) --
	(132.34,109.11) --
	(132.59,109.11) --
	(132.85,109.11) --
	(133.11,109.11) --
	(133.37,109.11) --
	(133.62,109.11) --
	(133.88,109.11) --
	(134.14,109.11) --
	(134.39,109.11) --
	(134.65,109.11) --
	(134.91,109.11) --
	(135.16,109.11) --
	(135.42,109.11) --
	(135.68,109.11) --
	(135.94,109.11) --
	(136.19,109.11) --
	(136.45,109.11) --
	(136.71,109.11) --
	(136.96,109.11) --
	(137.22,109.11) --
	(137.48,109.11) --
	(137.73,109.11) --
	(137.99,109.11) --
	(138.25,109.11) --
	(138.51,109.11) --
	(138.76,109.11) --
	(139.02,109.11) --
	(139.28,109.11) --
	(139.53,109.11) --
	(139.79,109.11) --
	(140.05,109.11) --
	(140.30,109.11) --
	(140.56,109.11) --
	(140.82,109.11) --
	(141.08,109.11) --
	(141.33,109.11) --
	(141.59,109.11) --
	(141.85,109.11) --
	(142.10,109.11) --
	(142.36,109.11) --
	(142.62,109.11) --
	(142.87,109.11) --
	(143.13,109.11) --
	(143.39,109.11) --
	(143.65,109.11) --
	(143.90,109.11) --
	(144.16,109.11) --
	(144.42,109.11) --
	(144.67,109.11) --
	(144.93,109.11) --
	(145.19,109.11) --
	(145.44,109.11) --
	(145.70,109.11) --
	(145.96,109.11) --
	(146.22,109.11) --
	(146.47,109.11) --
	(146.73,109.11) --
	(146.99,109.11) --
	(147.24,109.11) --
	(147.50,109.11) --
	(147.76,109.11) --
	(148.01,109.11) --
	(148.27,109.11) --
	(148.53,109.11) --
	(148.79,109.11) --
	(149.04,109.11) --
	(149.30,109.11) --
	(149.56,109.11) --
	(149.81,109.11) --
	(150.07,109.11) --
	(150.33,109.11) --
	(150.58,109.11) --
	(150.84,109.11) --
	(151.10,109.11) --
	(151.36,109.11) --
	(151.61,109.11) --
	(151.87,109.11) --
	(152.13,109.11) --
	(152.38,109.11) --
	(152.64,109.11) --
	(152.90,109.11) --
	(153.15,109.11) --
	(153.41,109.11) --
	(153.67,109.11) --
	(153.92,109.11) --
	(154.18,109.11) --
	(154.44,109.11) --
	(154.70,109.11) --
	(154.95,109.11) --
	(155.21,109.11) --
	(155.47,109.11) --
	(155.72,109.11) --
	(155.98,109.11) --
	(156.24,109.11) --
	(156.49,109.11) --
	(156.75,109.11) --
	(157.01,109.11) --
	(157.27,109.11) --
	(157.52,109.11) --
	(157.78,109.11) --
	(158.04,109.11) --
	(158.29,109.11) --
	(158.55,109.11) --
	(158.81,109.11) --
	(159.06,109.11) --
	(159.32,109.11) --
	(159.58,109.11) --
	(159.84,109.11) --
	(160.09,109.11) --
	(160.35,109.11) --
	(160.61,109.11) --
	(160.86,109.11) --
	(161.12,109.11) --
	(161.38,109.11) --
	(161.63,109.11) --
	(161.89,109.11) --
	(162.15,109.11) --
	(162.41,109.11) --
	(162.66,109.11) --
	(162.92,109.11) --
	(163.18,109.11) --
	(163.43,109.11) --
	(163.69,109.11) --
	(163.95,109.11) --
	(164.20,109.11) --
	(164.46,109.11) --
	(164.72,109.11) --
	(164.98,109.11) --
	(165.23,109.11) --
	(165.49,109.11) --
	(165.75,109.11) --
	(166.00,109.11) --
	(166.26,109.11) --
	(166.52,109.11) --
	(166.77,109.11) --
	(167.03,109.11) --
	(167.29,109.11) --
	(167.55,109.11) --
	(167.80,109.11) --
	(168.06,109.11) --
	(168.32,109.11) --
	(168.57,109.11) --
	(168.83,109.11) --
	(169.09,109.11) --
	(169.34,109.11) --
	(169.60,109.11) --
	(169.86,109.11) --
	(170.12,109.11) --
	(170.37,109.11) --
	(170.63,109.11) --
	(170.89,109.11) --
	(171.14,109.11) --
	(171.40,109.11) --
	(171.66,109.11) --
	(171.91,109.11) --
	(172.17,109.11) --
	(172.43,109.11) --
	(172.69,109.11) --
	(172.94,109.11) --
	(173.20,109.11) --
	(173.46,109.11) --
	(173.71,109.11) --
	(173.97,109.11) --
	(174.23,109.11) --
	(174.48,109.11) --
	(174.74,109.11) --
	(175.00,109.11) --
	(175.26,109.11) --
	(175.51,109.11) --
	(175.77,109.11) --
	(176.03,109.11) --
	(176.28,109.11) --
	(176.54,109.11) --
	(176.80,109.11) --
	(177.05,109.11) --
	(177.31,109.11) --
	(177.57,109.11) --
	(177.83,109.11) --
	(178.08,109.11) --
	(178.34,109.11) --
	(178.60,109.11) --
	(178.85,109.11) --
	(179.11,109.11) --
	(179.37,109.11) --
	(179.62,109.11) --
	(179.88,109.11) --
	(180.14,109.11) --
	(180.40,109.11) --
	(180.65,109.11) --
	(180.91,109.11) --
	(181.17,109.11) --
	(181.42,109.11) --
	(181.68,109.11) --
	(181.94,109.11) --
	(182.19,109.11) --
	(182.45,109.11) --
	(182.71,109.11) --
	(182.97,109.11) --
	(183.22,109.11) --
	(183.48,109.11) --
	(183.74,109.11) --
	(183.99,109.11) --
	(184.25,109.11) --
	(184.51,109.11) --
	(184.76,109.11) --
	(185.02,109.11) --
	(185.28,109.11) --
	(185.54,109.11) --
	(185.79,109.11) --
	(186.05,109.11) --
	(186.31,109.11) --
	(186.56,109.11) --
	(186.82,109.11) --
	(187.08,109.11) --
	(187.33,109.11) --
	(187.59,109.11) --
	(187.85,109.11) --
	(188.11,109.11) --
	(188.36,109.11) --
	(188.62,109.11) --
	(188.88,109.11) --
	(189.13,109.11) --
	(189.39,109.11) --
	(189.65,109.11) --
	(189.90,109.11) --
	(189.90,109.11) --
	(189.65,109.11) --
	(189.39,109.11) --
	(189.13,109.11) --
	(188.88,109.11) --
	(188.62,109.11) --
	(188.36,109.11) --
	(188.11,109.11) --
	(187.85,109.11) --
	(187.59,109.11) --
	(187.33,109.11) --
	(187.08,109.11) --
	(186.82,109.11) --
	(186.56,109.11) --
	(186.31,109.11) --
	(186.05,109.11) --
	(185.79,109.11) --
	(185.54,109.11) --
	(185.28,109.11) --
	(185.02,109.11) --
	(184.76,109.11) --
	(184.51,109.11) --
	(184.25,109.11) --
	(183.99,109.11) --
	(183.74,109.11) --
	(183.48,109.11) --
	(183.22,109.11) --
	(182.97,109.11) --
	(182.71,109.11) --
	(182.45,109.11) --
	(182.19,109.11) --
	(181.94,109.11) --
	(181.68,109.11) --
	(181.42,109.11) --
	(181.17,109.11) --
	(180.91,109.11) --
	(180.65,109.11) --
	(180.40,109.11) --
	(180.14,109.11) --
	(179.88,109.11) --
	(179.62,109.11) --
	(179.37,109.11) --
	(179.11,109.11) --
	(178.85,109.11) --
	(178.60,109.11) --
	(178.34,109.11) --
	(178.08,109.11) --
	(177.83,109.11) --
	(177.57,109.11) --
	(177.31,109.11) --
	(177.05,109.11) --
	(176.80,109.11) --
	(176.54,109.11) --
	(176.28,109.11) --
	(176.03,109.11) --
	(175.77,109.11) --
	(175.51,109.11) --
	(175.26,109.11) --
	(175.00,109.11) --
	(174.74,109.11) --
	(174.48,109.11) --
	(174.23,109.11) --
	(173.97,109.11) --
	(173.71,109.11) --
	(173.46,109.11) --
	(173.20,109.11) --
	(172.94,109.11) --
	(172.69,109.11) --
	(172.43,109.11) --
	(172.17,109.11) --
	(171.91,109.11) --
	(171.66,109.11) --
	(171.40,109.11) --
	(171.14,109.11) --
	(170.89,109.11) --
	(170.63,109.11) --
	(170.37,109.11) --
	(170.12,109.11) --
	(169.86,109.11) --
	(169.60,109.11) --
	(169.34,109.11) --
	(169.09,109.11) --
	(168.83,109.11) --
	(168.57,109.11) --
	(168.32,109.11) --
	(168.06,109.11) --
	(167.80,109.11) --
	(167.55,109.11) --
	(167.29,109.11) --
	(167.03,109.12) --
	(166.77,109.12) --
	(166.52,109.12) --
	(166.26,109.12) --
	(166.00,109.12) --
	(165.75,109.12) --
	(165.49,109.12) --
	(165.23,109.12) --
	(164.98,109.12) --
	(164.72,109.12) --
	(164.46,109.12) --
	(164.20,109.12) --
	(163.95,109.12) --
	(163.69,109.12) --
	(163.43,109.12) --
	(163.18,109.12) --
	(162.92,109.12) --
	(162.66,109.12) --
	(162.41,109.12) --
	(162.15,109.12) --
	(161.89,109.12) --
	(161.63,109.12) --
	(161.38,109.12) --
	(161.12,109.12) --
	(160.86,109.12) --
	(160.61,109.12) --
	(160.35,109.12) --
	(160.09,109.12) --
	(159.84,109.12) --
	(159.58,109.12) --
	(159.32,109.12) --
	(159.06,109.12) --
	(158.81,109.12) --
	(158.55,109.12) --
	(158.29,109.12) --
	(158.04,109.12) --
	(157.78,109.12) --
	(157.52,109.12) --
	(157.27,109.12) --
	(157.01,109.12) --
	(156.75,109.12) --
	(156.49,109.12) --
	(156.24,109.12) --
	(155.98,109.12) --
	(155.72,109.12) --
	(155.47,109.12) --
	(155.21,109.12) --
	(154.95,109.12) --
	(154.70,109.12) --
	(154.44,109.12) --
	(154.18,109.12) --
	(153.92,109.12) --
	(153.67,109.12) --
	(153.41,109.12) --
	(153.15,109.12) --
	(152.90,109.12) --
	(152.64,109.12) --
	(152.38,109.12) --
	(152.13,109.12) --
	(151.87,109.12) --
	(151.61,109.12) --
	(151.36,109.12) --
	(151.10,109.12) --
	(150.84,109.12) --
	(150.58,109.12) --
	(150.33,109.12) --
	(150.07,109.12) --
	(149.81,109.12) --
	(149.56,109.12) --
	(149.30,109.12) --
	(149.04,109.12) --
	(148.79,109.12) --
	(148.53,109.12) --
	(148.27,109.12) --
	(148.01,109.12) --
	(147.76,109.12) --
	(147.50,109.12) --
	(147.24,109.12) --
	(146.99,109.12) --
	(146.73,109.12) --
	(146.47,109.12) --
	(146.22,109.12) --
	(145.96,109.12) --
	(145.70,109.12) --
	(145.44,109.12) --
	(145.19,109.12) --
	(144.93,109.12) --
	(144.67,109.12) --
	(144.42,109.12) --
	(144.16,109.12) --
	(143.90,109.12) --
	(143.65,109.12) --
	(143.39,109.12) --
	(143.13,109.12) --
	(142.87,109.12) --
	(142.62,109.12) --
	(142.36,109.12) --
	(142.10,109.12) --
	(141.85,109.12) --
	(141.59,109.12) --
	(141.33,109.12) --
	(141.08,109.12) --
	(140.82,109.12) --
	(140.56,109.12) --
	(140.30,109.12) --
	(140.05,109.12) --
	(139.79,109.12) --
	(139.53,109.12) --
	(139.28,109.12) --
	(139.02,109.12) --
	(138.76,109.12) --
	(138.51,109.12) --
	(138.25,109.12) --
	(137.99,109.12) --
	(137.73,109.12) --
	(137.48,109.12) --
	(137.22,109.12) --
	(136.96,109.12) --
	(136.71,109.12) --
	(136.45,109.12) --
	(136.19,109.12) --
	(135.94,109.12) --
	(135.68,109.12) --
	(135.42,109.12) --
	(135.16,109.12) --
	(134.91,109.12) --
	(134.65,109.12) --
	(134.39,109.12) --
	(134.14,109.12) --
	(133.88,109.12) --
	(133.62,109.12) --
	(133.37,109.12) --
	(133.11,109.12) --
	(132.85,109.12) --
	(132.59,109.12) --
	(132.34,109.12) --
	(132.08,109.12) --
	(131.82,109.12) --
	(131.57,109.12) --
	(131.31,109.12) --
	(131.05,109.12) --
	(130.80,109.12) --
	(130.54,109.12) --
	(130.28,109.12) --
	(130.02,109.12) --
	(129.77,109.12) --
	(129.51,109.12) --
	(129.25,109.12) --
	(129.00,109.12) --
	(128.74,109.12) --
	(128.48,109.12) --
	(128.23,109.12) --
	(127.97,109.12) --
	(127.71,109.12) --
	(127.45,109.12) --
	(127.20,109.12) --
	(126.94,109.12) --
	(126.68,109.12) --
	(126.43,109.12) --
	(126.17,109.12) --
	(125.91,109.12) --
	(125.66,109.12) --
	(125.40,109.12) --
	(125.14,109.12) --
	(124.88,109.12) --
	(124.63,109.12) --
	(124.37,109.12) --
	(124.11,109.12) --
	(123.86,109.12) --
	(123.60,109.12) --
	(123.34,109.12) --
	(123.09,109.12) --
	(122.83,109.12) --
	(122.57,109.12) --
	(122.31,109.12) --
	(122.06,109.12) --
	(121.80,109.12) --
	(121.54,109.12) --
	(121.29,109.12) --
	(121.03,109.12) --
	(120.77,109.12) --
	(120.52,109.12) --
	(120.26,109.12) --
	(120.00,109.12) --
	(119.74,109.12) --
	(119.49,109.12) --
	(119.23,109.12) --
	(118.97,109.12) --
	(118.72,109.12) --
	(118.46,109.12) --
	(118.20,109.12) --
	(117.95,109.12) --
	(117.69,109.12) --
	(117.43,109.12) --
	(117.17,109.12) --
	(116.92,109.12) --
	(116.66,109.12) --
	(116.40,109.12) --
	(116.15,109.12) --
	(115.89,109.12) --
	(115.63,109.12) --
	(115.38,109.12) --
	(115.12,109.12) --
	(114.86,109.12) --
	(114.60,109.12) --
	(114.35,109.12) --
	(114.09,109.12) --
	(113.83,109.12) --
	(113.58,109.12) --
	(113.32,109.12) --
	(113.06,109.12) --
	(112.81,109.12) --
	(112.55,109.12) --
	(112.29,109.12) --
	(112.04,109.12) --
	(111.78,109.12) --
	(111.52,109.12) --
	(111.26,109.12) --
	(111.01,109.12) --
	(110.75,109.12) --
	(110.49,109.12) --
	(110.24,109.12) --
	(109.98,109.12) --
	(109.72,109.12) --
	(109.47,109.12) --
	(109.21,109.12) --
	(108.95,109.12) --
	(108.69,109.12) --
	(108.44,109.12) --
	(108.18,109.12) --
	(107.92,109.12) --
	(107.67,109.12) --
	(107.41,109.12) --
	(107.15,109.12) --
	(106.90,109.12) --
	(106.64,109.12) --
	(106.38,109.12) --
	(106.12,109.12) --
	(105.87,109.12) --
	(105.61,109.12) --
	(105.35,109.12) --
	(105.10,109.12) --
	(104.84,109.12) --
	(104.58,109.12) --
	(104.33,109.12) --
	(104.07,109.12) --
	(103.81,109.12) --
	(103.55,109.12) --
	(103.30,109.12) --
	(103.04,109.12) --
	(102.78,109.12) --
	(102.53,109.12) --
	(102.27,109.12) --
	(102.01,109.12) --
	(101.76,109.12) --
	(101.50,109.12) --
	(101.24,109.12) --
	(100.98,109.12) --
	(100.73,109.12) --
	(100.47,109.12) --
	(100.21,109.12) --
	( 99.96,109.12) --
	( 99.70,109.12) --
	( 99.44,109.12) --
	( 99.19,109.12) --
	( 98.93,109.12) --
	( 98.67,109.12) --
	( 98.41,109.12) --
	( 98.16,109.12) --
	( 97.90,109.12) --
	( 97.64,109.12) --
	( 97.39,109.12) --
	( 97.13,109.12) --
	( 96.87,109.12) --
	( 96.62,109.12) --
	( 96.36,109.12) --
	( 96.10,109.12) --
	( 95.84,109.12) --
	( 95.59,109.12) --
	( 95.33,109.12) --
	( 95.07,109.12) --
	( 94.82,109.12) --
	( 94.56,109.12) --
	( 94.30,109.12) --
	( 94.05,109.12) --
	( 93.79,109.12) --
	( 93.53,109.12) --
	( 93.27,109.12) --
	( 93.02,109.12) --
	( 92.76,109.12) --
	( 92.50,109.12) --
	( 92.25,109.12) --
	( 91.99,109.12) --
	( 91.73,109.12) --
	( 91.48,109.12) --
	( 91.22,109.12) --
	( 90.96,109.12) --
	( 90.70,109.12) --
	( 90.45,109.12) --
	( 90.19,109.12) --
	( 89.93,109.12) --
	( 89.68,109.12) --
	( 89.42,109.12) --
	( 89.16,109.12) --
	( 88.91,109.12) --
	( 88.65,109.12) --
	( 88.39,109.12) --
	( 88.13,109.12) --
	( 87.88,109.12) --
	( 87.62,109.12) --
	( 87.36,109.12) --
	( 87.11,109.12) --
	( 86.85,109.12) --
	( 86.59,109.12) --
	( 86.34,109.12) --
	( 86.08,109.12) --
	( 85.82,109.12) --
	( 85.56,109.12) --
	( 85.31,109.12) --
	( 85.05,109.12) --
	( 84.79,109.12) --
	( 84.54,109.12) --
	( 84.28,109.12) --
	( 84.02,109.12) --
	( 83.77,109.12) --
	( 83.51,109.12) --
	( 83.25,109.12) --
	( 82.99,109.12) --
	( 82.74,109.12) --
	( 82.48,109.12) --
	( 82.22,109.12) --
	( 81.97,109.12) --
	( 81.71,109.12) --
	( 81.45,109.12) --
	( 81.20,109.12) --
	( 80.94,109.12) --
	( 80.68,109.12) --
	( 80.42,109.12) --
	( 80.17,109.12) --
	( 79.91,109.12) --
	( 79.65,109.12) --
	( 79.40,109.12) --
	( 79.14,109.12) --
	( 78.88,109.12) --
	( 78.63,109.12) --
	( 78.37,109.12) --
	( 78.11,109.12) --
	( 77.85,109.12) --
	( 77.60,109.12) --
	( 77.34,109.12) --
	( 77.08,109.12) --
	( 76.83,109.12) --
	( 76.57,109.12) --
	( 76.31,109.12) --
	( 76.06,109.12) --
	( 75.80,109.12) --
	( 75.54,109.12) --
	( 75.28,109.12) --
	( 75.03,109.12) --
	( 74.77,109.12) --
	( 74.51,109.12) --
	( 74.26,109.12) --
	( 74.00,109.12) --
	( 73.74,109.12) --
	( 73.49,109.12) --
	( 73.23,109.12) --
	( 72.97,109.12) --
	( 72.71,109.12) --
	( 72.46,109.12) --
	( 72.20,109.12) --
	( 71.94,109.12) --
	( 71.69,109.12) --
	( 71.43,109.12) --
	( 71.17,109.12) --
	( 70.92,109.12) --
	( 70.66,109.12) --
	( 70.40,109.12) --
	( 70.15,109.12) --
	( 69.89,109.12) --
	( 69.63,109.12) --
	( 69.37,109.12) --
	( 69.12,109.12) --
	( 68.86,109.12) --
	( 68.60,109.12) --
	( 68.35,109.12) --
	( 68.09,109.12) --
	( 67.83,109.12) --
	( 67.58,109.12) --
	( 67.32,109.12) --
	( 67.06,109.12) --
	( 66.80,109.12) --
	( 66.55,109.12) --
	( 66.29,109.12) --
	( 66.03,109.12) --
	( 65.78,109.12) --
	( 65.52,109.12) --
	( 65.26,109.12) --
	( 65.01,109.12) --
	( 64.75,109.13) --
	( 64.49,109.13) --
	( 64.23,109.13) --
	( 63.98,109.13) --
	( 63.72,109.13) --
	( 63.46,109.13) --
	( 63.21,109.13) --
	( 62.95,109.13) --
	( 62.69,109.13) --
	( 62.44,109.13) --
	( 62.18,109.13) --
	( 61.92,109.13) --
	( 61.66,109.13) --
	( 61.41,109.13) --
	( 61.15,109.13) --
	( 60.89,109.13) --
	( 60.64,109.13) --
	( 60.38,109.13) --
	( 60.12,109.13) --
	( 59.87,109.13) --
	( 59.61,109.13) --
	( 59.35,109.13) --
	( 59.09,109.13) --
	( 58.84,109.13) --
	( 58.58,109.13) --
	( 58.58,109.10) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.21,128.06) --
	( 68.53,128.06) --
	( 68.84,128.06) --
	( 69.15,128.06) --
	( 69.46,128.05) --
	( 69.78,128.05) --
	( 70.09,128.05) --
	( 70.40,128.05) --
	( 70.71,128.05) --
	( 71.02,128.05) --
	( 71.34,128.05) --
	( 71.65,128.05) --
	( 71.96,128.05) --
	( 72.27,128.05) --
	( 72.59,128.05) --
	( 72.90,128.06) --
	( 73.21,128.06) --
	( 73.52,128.06) --
	( 73.83,128.06) --
	( 74.15,128.06) --
	( 74.46,128.06) --
	( 74.77,128.06) --
	( 75.08,128.06) --
	( 75.40,128.06) --
	( 75.71,128.06) --
	( 76.02,128.06) --
	( 76.33,128.06) --
	( 76.64,128.06) --
	( 76.96,128.06) --
	( 77.27,128.06) --
	( 77.58,128.06) --
	( 77.89,128.06) --
	( 78.20,128.06) --
	( 78.52,128.06) --
	( 78.83,128.06) --
	( 79.14,128.06) --
	( 79.45,128.06) --
	( 79.77,128.06) --
	( 80.08,128.06) --
	( 80.39,128.06) --
	( 80.70,128.06) --
	( 81.01,128.06) --
	( 81.33,128.06) --
	( 81.64,128.06) --
	( 81.95,128.06) --
	( 82.26,128.06) --
	( 82.58,128.06) --
	( 82.89,128.06) --
	( 83.20,128.06) --
	( 83.51,128.07) --
	( 83.82,128.07) --
	( 84.14,128.07) --
	( 84.45,128.07) --
	( 84.76,128.07) --
	( 85.07,128.07) --
	( 85.38,128.07) --
	( 85.70,128.07) --
	( 86.01,128.07) --
	( 86.32,128.07) --
	( 86.63,128.07) --
	( 86.95,128.07) --
	( 87.26,128.07) --
	( 87.57,128.07) --
	( 87.88,128.07) --
	( 88.19,128.07) --
	( 88.51,128.07) --
	( 88.82,128.07) --
	( 89.13,128.07) --
	( 89.44,128.07) --
	( 89.76,128.07) --
	( 90.07,128.07) --
	( 90.38,128.07) --
	( 90.69,128.07) --
	( 91.00,128.07) --
	( 91.32,128.07) --
	( 91.63,128.07) --
	( 91.94,128.07) --
	( 92.25,128.07) --
	( 92.56,128.07) --
	( 92.88,128.07) --
	( 93.19,128.07) --
	( 93.50,128.07) --
	( 93.81,128.07) --
	( 94.13,128.07) --
	( 94.44,128.07) --
	( 94.75,128.07) --
	( 95.06,128.07) --
	( 95.37,128.07) --
	( 95.69,128.07) --
	( 96.00,128.07) --
	( 96.31,128.07) --
	( 96.62,128.07) --
	( 96.94,128.07) --
	( 97.25,128.07) --
	( 97.56,128.07) --
	( 97.87,128.07) --
	( 98.18,128.07) --
	( 98.50,128.07) --
	( 98.81,128.07) --
	( 99.12,128.07) --
	( 99.43,128.07) --
	( 99.75,128.07) --
	(100.06,128.07) --
	(100.37,128.07) --
	(100.68,128.07) --
	(100.99,128.07) --
	(101.31,128.06) --
	(101.62,128.06) --
	(101.93,128.06) --
	(102.24,128.06) --
	(102.55,128.06) --
	(102.87,128.06) --
	(103.18,128.06) --
	(103.49,128.06) --
	(103.80,128.06) --
	(104.12,128.06) --
	(104.43,128.06) --
	(104.74,128.06) --
	(105.05,128.06) --
	(105.36,128.06) --
	(105.68,128.06) --
	(105.99,128.06) --
	(106.30,128.06) --
	(106.61,128.06) --
	(106.93,128.06) --
	(107.24,128.06) --
	(107.55,128.06) --
	(107.86,128.06) --
	(108.17,128.06) --
	(108.49,128.06) --
	(108.80,128.06) --
	(109.11,128.06) --
	(109.42,128.06) --
	(109.73,128.06) --
	(110.05,128.06) --
	(110.36,128.06) --
	(110.67,128.06) --
	(110.98,128.06) --
	(111.30,128.06) --
	(111.61,128.06) --
	(111.92,128.06) --
	(112.23,128.06) --
	(112.54,128.06) --
	(112.86,128.06) --
	(113.17,128.06) --
	(113.48,128.06) --
	(113.79,128.06) --
	(114.11,128.06) --
	(114.42,128.06) --
	(114.73,128.06) --
	(115.04,128.06) --
	(115.35,128.06) --
	(115.67,128.06) --
	(115.98,128.06) --
	(116.29,128.06) --
	(116.60,128.06) --
	(116.92,128.06) --
	(117.23,128.06) --
	(117.54,128.06) --
	(117.85,128.06) --
	(118.16,128.06) --
	(118.48,128.06) --
	(118.79,128.06) --
	(119.10,128.06) --
	(119.41,128.06) --
	(119.72,128.06) --
	(120.04,128.06) --
	(120.35,128.06) --
	(120.66,128.06) --
	(120.97,128.07) --
	(121.29,128.07) --
	(121.60,128.07) --
	(121.91,128.07) --
	(122.22,128.07) --
	(122.53,128.07) --
	(122.85,128.07) --
	(123.16,128.07) --
	(123.47,128.07) --
	(123.78,128.07) --
	(124.10,128.07) --
	(124.41,128.07) --
	(124.72,128.07) --
	(125.03,128.07) --
	(125.34,128.07) --
	(125.66,128.07) --
	(125.97,128.07) --
	(126.28,128.07) --
	(126.59,128.07) --
	(126.90,128.07) --
	(127.22,128.07) --
	(127.53,128.07) --
	(127.84,128.07) --
	(128.15,128.07) --
	(128.47,128.07) --
	(128.78,128.07) --
	(129.09,128.07) --
	(129.40,128.07) --
	(129.71,128.07) --
	(130.03,128.07) --
	(130.34,128.07) --
	(130.65,128.07) --
	(130.96,128.07) --
	(131.28,128.07) --
	(131.59,128.07) --
	(131.90,128.07) --
	(132.21,128.07) --
	(132.52,128.07) --
	(132.84,128.07) --
	(133.15,128.07) --
	(133.46,128.07) --
	(133.77,128.07) --
	(134.08,128.07) --
	(134.40,128.07) --
	(134.71,128.07) --
	(135.02,128.07) --
	(135.33,128.07) --
	(135.65,128.07) --
	(135.96,128.07) --
	(136.27,128.07) --
	(136.58,128.07) --
	(136.89,128.07) --
	(137.21,128.07) --
	(137.52,128.07) --
	(137.83,128.07) --
	(138.14,128.07) --
	(138.46,128.07) --
	(138.77,128.07) --
	(139.08,128.07) --
	(139.39,128.07) --
	(139.70,128.07) --
	(140.02,128.07) --
	(140.33,128.07) --
	(140.64,128.07) --
	(140.95,128.07) --
	(141.27,128.07) --
	(141.58,128.07) --
	(141.89,128.07) --
	(142.20,128.07) --
	(142.51,128.07) --
	(142.83,128.07) --
	(143.14,128.07) --
	(143.45,128.07) --
	(143.76,128.07) --
	(144.07,128.07) --
	(144.39,128.07) --
	(144.70,128.07) --
	(145.01,128.07) --
	(145.32,128.07) --
	(145.64,128.07) --
	(145.95,128.07) --
	(146.26,128.07) --
	(146.57,128.07) --
	(146.88,128.07) --
	(147.20,128.07) --
	(147.51,128.07) --
	(147.82,128.07) --
	(148.13,128.07) --
	(148.45,128.07) --
	(148.76,128.07) --
	(149.07,128.07) --
	(149.38,128.07) --
	(149.69,128.07) --
	(150.01,128.07) --
	(150.32,128.07) --
	(150.63,128.07) --
	(150.94,128.07) --
	(151.25,128.07) --
	(151.57,128.07) --
	(151.88,128.07) --
	(152.19,128.07) --
	(152.50,128.07) --
	(152.82,128.07) --
	(153.13,128.07) --
	(153.44,128.07) --
	(153.75,128.07) --
	(154.06,128.07) --
	(154.38,128.07) --
	(154.69,128.07) --
	(155.00,128.07) --
	(155.31,128.07) --
	(155.63,128.07) --
	(155.94,128.07) --
	(156.25,128.07) --
	(156.56,128.07) --
	(156.87,128.07) --
	(157.19,128.07) --
	(157.50,128.07) --
	(157.81,128.07) --
	(158.12,128.07) --
	(158.44,128.07) --
	(158.75,128.07) --
	(159.06,128.07) --
	(159.37,128.07) --
	(159.68,128.07) --
	(160.00,128.07) --
	(160.31,128.07) --
	(160.62,128.07) --
	(160.93,128.07) --
	(161.24,128.07) --
	(161.56,128.07) --
	(161.87,128.07) --
	(162.18,128.07) --
	(162.49,128.07) --
	(162.81,128.07) --
	(163.12,128.07) --
	(163.43,128.07) --
	(163.74,128.07) --
	(164.05,128.07) --
	(164.37,128.07) --
	(164.68,128.07) --
	(164.99,128.07) --
	(165.30,128.07) --
	(165.62,128.07) --
	(165.93,128.07) --
	(166.24,128.07) --
	(166.55,128.07) --
	(166.86,128.07) --
	(167.18,128.07) --
	(167.49,128.07) --
	(167.80,128.07) --
	(168.11,128.07) --
	(168.42,128.07) --
	(168.74,128.07) --
	(169.05,128.07) --
	(169.36,128.07) --
	(169.67,128.07) --
	(169.99,128.07) --
	(170.30,128.07) --
	(170.61,128.07) --
	(170.92,128.07) --
	(171.23,128.07) --
	(171.55,128.07) --
	(171.86,128.07) --
	(172.17,128.07) --
	(172.48,128.07) --
	(172.80,128.07) --
	(173.11,128.07) --
	(173.42,128.07) --
	(173.73,128.07) --
	(174.04,128.07) --
	(174.36,128.07) --
	(174.67,128.07) --
	(174.98,128.07) --
	(175.29,128.07) --
	(175.60,128.07) --
	(175.92,128.07) --
	(176.23,128.07) --
	(176.54,128.07) --
	(176.85,128.07) --
	(177.17,128.07) --
	(177.48,128.07) --
	(177.79,128.07) --
	(178.10,128.07) --
	(178.41,128.07) --
	(178.73,128.07) --
	(179.04,128.07) --
	(179.35,128.07) --
	(179.66,128.07) --
	(179.98,128.07) --
	(180.29,128.07) --
	(180.60,128.07) --
	(180.91,128.07) --
	(181.22,128.07) --
	(181.54,128.07) --
	(181.85,128.07) --
	(182.16,128.07) --
	(182.47,128.07) --
	(182.79,128.07) --
	(183.10,128.07) --
	(183.41,128.07) --
	(183.72,128.07) --
	(184.03,128.07) --
	(184.35,128.07) --
	(184.66,128.07) --
	(184.97,128.07) --
	(185.28,128.07) --
	(185.59,128.07) --
	(185.91,128.07) --
	(186.22,128.07) --
	(186.53,128.07) --
	(186.84,128.07) --
	(187.16,128.07) --
	(187.47,128.07) --
	(187.78,128.07) --
	(188.09,128.07) --
	(188.40,128.07) --
	(188.72,128.07) --
	(189.03,128.07) --
	(189.34,128.07) --
	(189.65,128.07) --
	(189.97,128.07) --
	(190.28,128.07) --
	(190.59,128.07) --
	(190.90,128.07) --
	(191.21,128.07) --
	(191.53,128.07) --
	(191.84,128.07) --
	(192.15,128.07) --
	(192.46,128.07) --
	(192.77,128.07) --
	(193.09,128.07) --
	(193.40,128.07) --
	(193.71,128.07) --
	(194.02,128.07) --
	(194.34,128.07) --
	(194.65,128.07) --
	(194.96,128.07) --
	(195.27,128.07) --
	(195.58,128.07) --
	(195.90,128.07) --
	(196.21,128.07) --
	(196.52,128.07) --
	(196.83,128.07) --
	(197.15,128.07) --
	(197.46,128.07) --
	(197.77,128.07) --
	(198.08,128.07) --
	(198.39,128.07) --
	(198.71,128.07) --
	(199.02,128.07) --
	(199.33,128.07) --
	(199.64,128.07) --
	(199.96,128.07) --
	(200.27,128.07) --
	(200.58,128.07) --
	(200.89,128.07) --
	(201.20,128.07) --
	(201.52,128.07) --
	(201.83,128.07) --
	(202.14,128.07) --
	(202.45,128.07) --
	(202.76,128.07) --
	(203.08,128.07) --
	(203.39,128.07) --
	(203.70,128.07) --
	(204.01,128.07) --
	(204.33,128.07) --
	(204.64,128.07) --
	(204.95,128.07) --
	(205.26,128.07) --
	(205.57,128.07) --
	(205.89,128.07) --
	(206.20,128.07) --
	(206.51,128.07) --
	(206.82,128.07) --
	(207.14,128.07) --
	(207.45,128.07) --
	(207.76,128.07) --
	(208.07,128.07) --
	(208.38,128.07) --
	(208.70,128.07) --
	(209.01,128.07) --
	(209.32,128.07) --
	(209.63,128.07) --
	(209.94,128.07) --
	(210.26,128.07) --
	(210.57,128.07) --
	(210.88,128.07) --
	(211.19,128.07) --
	(211.51,128.07) --
	(211.82,128.07) --
	(212.13,128.07) --
	(212.44,128.07) --
	(212.75,128.07) --
	(213.07,128.07) --
	(213.38,128.07) --
	(213.69,128.07) --
	(214.00,128.07) --
	(214.32,128.07) --
	(214.63,128.07) --
	(214.94,128.07) --
	(215.25,128.07) --
	(215.56,128.07) --
	(215.88,128.07) --
	(216.19,128.07) --
	(216.50,128.07) --
	(216.81,128.07) --
	(217.12,128.07) --
	(217.44,128.07) --
	(217.75,128.07) --
	(218.06,128.07) --
	(218.37,128.07) --
	(218.69,128.07) --
	(219.00,128.07) --
	(219.31,128.07) --
	(219.62,128.07) --
	(219.93,128.07) --
	(220.25,128.07) --
	(220.56,128.07) --
	(220.87,128.07) --
	(221.18,128.07) --
	(221.50,128.07) --
	(221.81,128.07) --
	(222.12,128.07) --
	(222.43,128.07) --
	(222.74,128.07) --
	(223.06,128.07) --
	(223.37,128.07) --
	(223.68,128.07) --
	(223.99,128.07) --
	(224.31,128.07) --
	(224.62,128.07) --
	(224.93,128.07) --
	(225.24,128.07) --
	(225.55,128.07) --
	(225.87,128.07) --
	(226.18,128.07) --
	(226.49,128.07) --
	(226.80,128.07) --
	(227.11,128.07) --
	(227.43,128.07) --
	(227.74,128.07) --
	(227.74,128.07) --
	(227.43,128.07) --
	(227.11,128.07) --
	(226.80,128.07) --
	(226.49,128.07) --
	(226.18,128.07) --
	(225.87,128.07) --
	(225.55,128.07) --
	(225.24,128.07) --
	(224.93,128.07) --
	(224.62,128.07) --
	(224.31,128.07) --
	(223.99,128.07) --
	(223.68,128.07) --
	(223.37,128.07) --
	(223.06,128.07) --
	(222.74,128.07) --
	(222.43,128.07) --
	(222.12,128.07) --
	(221.81,128.07) --
	(221.50,128.07) --
	(221.18,128.07) --
	(220.87,128.07) --
	(220.56,128.07) --
	(220.25,128.07) --
	(219.93,128.07) --
	(219.62,128.07) --
	(219.31,128.07) --
	(219.00,128.07) --
	(218.69,128.07) --
	(218.37,128.07) --
	(218.06,128.07) --
	(217.75,128.07) --
	(217.44,128.07) --
	(217.12,128.07) --
	(216.81,128.07) --
	(216.50,128.07) --
	(216.19,128.07) --
	(215.88,128.07) --
	(215.56,128.07) --
	(215.25,128.07) --
	(214.94,128.07) --
	(214.63,128.07) --
	(214.32,128.07) --
	(214.00,128.07) --
	(213.69,128.07) --
	(213.38,128.07) --
	(213.07,128.07) --
	(212.75,128.07) --
	(212.44,128.07) --
	(212.13,128.07) --
	(211.82,128.07) --
	(211.51,128.07) --
	(211.19,128.07) --
	(210.88,128.07) --
	(210.57,128.07) --
	(210.26,128.07) --
	(209.94,128.07) --
	(209.63,128.07) --
	(209.32,128.07) --
	(209.01,128.07) --
	(208.70,128.07) --
	(208.38,128.07) --
	(208.07,128.07) --
	(207.76,128.07) --
	(207.45,128.07) --
	(207.14,128.07) --
	(206.82,128.07) --
	(206.51,128.07) --
	(206.20,128.07) --
	(205.89,128.07) --
	(205.57,128.07) --
	(205.26,128.07) --
	(204.95,128.07) --
	(204.64,128.07) --
	(204.33,128.07) --
	(204.01,128.07) --
	(203.70,128.07) --
	(203.39,128.07) --
	(203.08,128.07) --
	(202.76,128.07) --
	(202.45,128.07) --
	(202.14,128.07) --
	(201.83,128.07) --
	(201.52,128.07) --
	(201.20,128.07) --
	(200.89,128.07) --
	(200.58,128.07) --
	(200.27,128.07) --
	(199.96,128.07) --
	(199.64,128.07) --
	(199.33,128.07) --
	(199.02,128.07) --
	(198.71,128.07) --
	(198.39,128.07) --
	(198.08,128.07) --
	(197.77,128.07) --
	(197.46,128.07) --
	(197.15,128.07) --
	(196.83,128.07) --
	(196.52,128.07) --
	(196.21,128.07) --
	(195.90,128.07) --
	(195.58,128.07) --
	(195.27,128.07) --
	(194.96,128.07) --
	(194.65,128.07) --
	(194.34,128.07) --
	(194.02,128.07) --
	(193.71,128.07) --
	(193.40,128.07) --
	(193.09,128.07) --
	(192.77,128.07) --
	(192.46,128.07) --
	(192.15,128.07) --
	(191.84,128.07) --
	(191.53,128.07) --
	(191.21,128.07) --
	(190.90,128.07) --
	(190.59,128.07) --
	(190.28,128.07) --
	(189.97,128.07) --
	(189.65,128.07) --
	(189.34,128.07) --
	(189.03,128.07) --
	(188.72,128.07) --
	(188.40,128.07) --
	(188.09,128.07) --
	(187.78,128.07) --
	(187.47,128.07) --
	(187.16,128.07) --
	(186.84,128.07) --
	(186.53,128.07) --
	(186.22,128.07) --
	(185.91,128.07) --
	(185.59,128.07) --
	(185.28,128.07) --
	(184.97,128.07) --
	(184.66,128.07) --
	(184.35,128.07) --
	(184.03,128.07) --
	(183.72,128.07) --
	(183.41,128.07) --
	(183.10,128.07) --
	(182.79,128.07) --
	(182.47,128.07) --
	(182.16,128.07) --
	(181.85,128.07) --
	(181.54,128.07) --
	(181.22,128.07) --
	(180.91,128.07) --
	(180.60,128.07) --
	(180.29,128.07) --
	(179.98,128.07) --
	(179.66,128.07) --
	(179.35,128.07) --
	(179.04,128.07) --
	(178.73,128.07) --
	(178.41,128.07) --
	(178.10,128.07) --
	(177.79,128.07) --
	(177.48,128.07) --
	(177.17,128.07) --
	(176.85,128.07) --
	(176.54,128.07) --
	(176.23,128.07) --
	(175.92,128.07) --
	(175.60,128.07) --
	(175.29,128.07) --
	(174.98,128.07) --
	(174.67,128.07) --
	(174.36,128.07) --
	(174.04,128.07) --
	(173.73,128.07) --
	(173.42,128.07) --
	(173.11,128.07) --
	(172.80,128.07) --
	(172.48,128.07) --
	(172.17,128.07) --
	(171.86,128.07) --
	(171.55,128.07) --
	(171.23,128.07) --
	(170.92,128.07) --
	(170.61,128.07) --
	(170.30,128.07) --
	(169.99,128.07) --
	(169.67,128.07) --
	(169.36,128.07) --
	(169.05,128.07) --
	(168.74,128.07) --
	(168.42,128.07) --
	(168.11,128.07) --
	(167.80,128.07) --
	(167.49,128.07) --
	(167.18,128.07) --
	(166.86,128.07) --
	(166.55,128.07) --
	(166.24,128.07) --
	(165.93,128.07) --
	(165.62,128.07) --
	(165.30,128.07) --
	(164.99,128.07) --
	(164.68,128.07) --
	(164.37,128.07) --
	(164.05,128.07) --
	(163.74,128.07) --
	(163.43,128.07) --
	(163.12,128.07) --
	(162.81,128.07) --
	(162.49,128.07) --
	(162.18,128.07) --
	(161.87,128.07) --
	(161.56,128.07) --
	(161.24,128.07) --
	(160.93,128.07) --
	(160.62,128.07) --
	(160.31,128.07) --
	(160.00,128.07) --
	(159.68,128.07) --
	(159.37,128.07) --
	(159.06,128.07) --
	(158.75,128.07) --
	(158.44,128.07) --
	(158.12,128.07) --
	(157.81,128.07) --
	(157.50,128.07) --
	(157.19,128.07) --
	(156.87,128.07) --
	(156.56,128.07) --
	(156.25,128.07) --
	(155.94,128.07) --
	(155.63,128.07) --
	(155.31,128.07) --
	(155.00,128.07) --
	(154.69,128.07) --
	(154.38,128.07) --
	(154.06,128.07) --
	(153.75,128.07) --
	(153.44,128.07) --
	(153.13,128.07) --
	(152.82,128.07) --
	(152.50,128.07) --
	(152.19,128.07) --
	(151.88,128.07) --
	(151.57,128.07) --
	(151.25,128.07) --
	(150.94,128.07) --
	(150.63,128.07) --
	(150.32,128.07) --
	(150.01,128.07) --
	(149.69,128.07) --
	(149.38,128.07) --
	(149.07,128.07) --
	(148.76,128.07) --
	(148.45,128.07) --
	(148.13,128.07) --
	(147.82,128.07) --
	(147.51,128.07) --
	(147.20,128.07) --
	(146.88,128.07) --
	(146.57,128.07) --
	(146.26,128.07) --
	(145.95,128.07) --
	(145.64,128.07) --
	(145.32,128.07) --
	(145.01,128.07) --
	(144.70,128.07) --
	(144.39,128.07) --
	(144.07,128.07) --
	(143.76,128.07) --
	(143.45,128.07) --
	(143.14,128.07) --
	(142.83,128.07) --
	(142.51,128.07) --
	(142.20,128.07) --
	(141.89,128.07) --
	(141.58,128.07) --
	(141.27,128.07) --
	(140.95,128.07) --
	(140.64,128.07) --
	(140.33,128.07) --
	(140.02,128.07) --
	(139.70,128.07) --
	(139.39,128.07) --
	(139.08,128.07) --
	(138.77,128.07) --
	(138.46,128.07) --
	(138.14,128.07) --
	(137.83,128.07) --
	(137.52,128.07) --
	(137.21,128.07) --
	(136.89,128.07) --
	(136.58,128.07) --
	(136.27,128.07) --
	(135.96,128.07) --
	(135.65,128.07) --
	(135.33,128.07) --
	(135.02,128.07) --
	(134.71,128.07) --
	(134.40,128.07) --
	(134.08,128.07) --
	(133.77,128.07) --
	(133.46,128.07) --
	(133.15,128.07) --
	(132.84,128.07) --
	(132.52,128.07) --
	(132.21,128.07) --
	(131.90,128.07) --
	(131.59,128.07) --
	(131.28,128.07) --
	(130.96,128.07) --
	(130.65,128.07) --
	(130.34,128.07) --
	(130.03,128.07) --
	(129.71,128.07) --
	(129.40,128.07) --
	(129.09,128.07) --
	(128.78,128.07) --
	(128.47,128.07) --
	(128.15,128.07) --
	(127.84,128.07) --
	(127.53,128.07) --
	(127.22,128.07) --
	(126.90,128.07) --
	(126.59,128.07) --
	(126.28,128.07) --
	(125.97,128.07) --
	(125.66,128.07) --
	(125.34,128.07) --
	(125.03,128.07) --
	(124.72,128.07) --
	(124.41,128.07) --
	(124.10,128.07) --
	(123.78,128.07) --
	(123.47,128.07) --
	(123.16,128.07) --
	(122.85,128.07) --
	(122.53,128.07) --
	(122.22,128.07) --
	(121.91,128.07) --
	(121.60,128.07) --
	(121.29,128.07) --
	(120.97,128.07) --
	(120.66,128.07) --
	(120.35,128.07) --
	(120.04,128.07) --
	(119.72,128.07) --
	(119.41,128.07) --
	(119.10,128.07) --
	(118.79,128.07) --
	(118.48,128.07) --
	(118.16,128.07) --
	(117.85,128.07) --
	(117.54,128.07) --
	(117.23,128.07) --
	(116.92,128.07) --
	(116.60,128.07) --
	(116.29,128.07) --
	(115.98,128.07) --
	(115.67,128.07) --
	(115.35,128.07) --
	(115.04,128.07) --
	(114.73,128.07) --
	(114.42,128.07) --
	(114.11,128.07) --
	(113.79,128.07) --
	(113.48,128.07) --
	(113.17,128.07) --
	(112.86,128.07) --
	(112.54,128.07) --
	(112.23,128.07) --
	(111.92,128.07) --
	(111.61,128.07) --
	(111.30,128.07) --
	(110.98,128.07) --
	(110.67,128.07) --
	(110.36,128.07) --
	(110.05,128.07) --
	(109.73,128.07) --
	(109.42,128.07) --
	(109.11,128.07) --
	(108.80,128.07) --
	(108.49,128.07) --
	(108.17,128.07) --
	(107.86,128.07) --
	(107.55,128.07) --
	(107.24,128.07) --
	(106.93,128.07) --
	(106.61,128.07) --
	(106.30,128.07) --
	(105.99,128.07) --
	(105.68,128.07) --
	(105.36,128.07) --
	(105.05,128.07) --
	(104.74,128.07) --
	(104.43,128.07) --
	(104.12,128.07) --
	(103.80,128.07) --
	(103.49,128.07) --
	(103.18,128.07) --
	(102.87,128.07) --
	(102.55,128.07) --
	(102.24,128.07) --
	(101.93,128.07) --
	(101.62,128.07) --
	(101.31,128.07) --
	(100.99,128.07) --
	(100.68,128.07) --
	(100.37,128.07) --
	(100.06,128.07) --
	( 99.75,128.07) --
	( 99.43,128.07) --
	( 99.12,128.07) --
	( 98.81,128.07) --
	( 98.50,128.07) --
	( 98.18,128.07) --
	( 97.87,128.07) --
	( 97.56,128.07) --
	( 97.25,128.07) --
	( 96.94,128.07) --
	( 96.62,128.07) --
	( 96.31,128.07) --
	( 96.00,128.07) --
	( 95.69,128.07) --
	( 95.37,128.07) --
	( 95.06,128.07) --
	( 94.75,128.07) --
	( 94.44,128.07) --
	( 94.13,128.07) --
	( 93.81,128.07) --
	( 93.50,128.07) --
	( 93.19,128.07) --
	( 92.88,128.07) --
	( 92.56,128.07) --
	( 92.25,128.07) --
	( 91.94,128.07) --
	( 91.63,128.07) --
	( 91.32,128.07) --
	( 91.00,128.07) --
	( 90.69,128.07) --
	( 90.38,128.07) --
	( 90.07,128.07) --
	( 89.76,128.07) --
	( 89.44,128.07) --
	( 89.13,128.07) --
	( 88.82,128.07) --
	( 88.51,128.07) --
	( 88.19,128.07) --
	( 87.88,128.07) --
	( 87.57,128.07) --
	( 87.26,128.07) --
	( 86.95,128.07) --
	( 86.63,128.07) --
	( 86.32,128.07) --
	( 86.01,128.07) --
	( 85.70,128.07) --
	( 85.38,128.07) --
	( 85.07,128.07) --
	( 84.76,128.07) --
	( 84.45,128.07) --
	( 84.14,128.07) --
	( 83.82,128.07) --
	( 83.51,128.07) --
	( 83.20,128.07) --
	( 82.89,128.07) --
	( 82.58,128.07) --
	( 82.26,128.07) --
	( 81.95,128.07) --
	( 81.64,128.07) --
	( 81.33,128.07) --
	( 81.01,128.07) --
	( 80.70,128.07) --
	( 80.39,128.07) --
	( 80.08,128.07) --
	( 79.77,128.07) --
	( 79.45,128.07) --
	( 79.14,128.07) --
	( 78.83,128.07) --
	( 78.52,128.07) --
	( 78.20,128.07) --
	( 77.89,128.07) --
	( 77.58,128.07) --
	( 77.27,128.07) --
	( 76.96,128.07) --
	( 76.64,128.08) --
	( 76.33,128.08) --
	( 76.02,128.08) --
	( 75.71,128.08) --
	( 75.40,128.08) --
	( 75.08,128.08) --
	( 74.77,128.08) --
	( 74.46,128.08) --
	( 74.15,128.08) --
	( 73.83,128.08) --
	( 73.52,128.08) --
	( 73.21,128.08) --
	( 72.90,128.08) --
	( 72.59,128.08) --
	( 72.27,128.08) --
	( 71.96,128.08) --
	( 71.65,128.08) --
	( 71.34,128.08) --
	( 71.02,128.08) --
	( 70.71,128.08) --
	( 70.40,128.08) --
	( 70.09,128.08) --
	( 69.78,128.08) --
	( 69.46,128.08) --
	( 69.15,128.08) --
	( 68.84,128.08) --
	( 68.53,128.08) --
	( 68.21,128.08) --
	( 68.21,128.06) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.60,118.56) --
	( 45.73,118.56) --
	( 45.86,118.56) --
	( 45.98,118.56) --
	( 46.11,118.56) --
	( 46.24,118.56) --
	( 46.37,118.56) --
	( 46.50,118.56) --
	( 46.62,118.56) --
	( 46.75,118.56) --
	( 46.88,118.56) --
	( 47.01,118.56) --
	( 47.14,118.56) --
	( 47.26,118.56) --
	( 47.39,118.56) --
	( 47.52,118.57) --
	( 47.65,118.57) --
	( 47.77,118.57) --
	( 47.90,118.57) --
	( 48.03,118.57) --
	( 48.16,118.57) --
	( 48.29,118.57) --
	( 48.41,118.57) --
	( 48.54,118.57) --
	( 48.67,118.57) --
	( 48.80,118.58) --
	( 48.93,118.58) --
	( 49.05,118.58) --
	( 49.18,118.58) --
	( 49.31,118.58) --
	( 49.44,118.58) --
	( 49.56,118.58) --
	( 49.69,118.58) --
	( 49.82,118.58) --
	( 49.95,118.58) --
	( 50.08,118.58) --
	( 50.20,118.58) --
	( 50.33,118.58) --
	( 50.46,118.59) --
	( 50.59,118.59) --
	( 50.72,118.59) --
	( 50.84,118.59) --
	( 50.97,118.59) --
	( 51.10,118.59) --
	( 51.23,118.59) --
	( 51.35,118.59) --
	( 51.48,118.59) --
	( 51.61,118.59) --
	( 51.74,118.59) --
	( 51.87,118.59) --
	( 51.99,118.59) --
	( 52.12,118.59) --
	( 52.25,118.59) --
	( 52.38,118.59) --
	( 52.51,118.59) --
	( 52.63,118.59) --
	( 52.76,118.59) --
	( 52.89,118.59) --
	( 53.02,118.59) --
	( 53.14,118.59) --
	( 53.27,118.59) --
	( 53.40,118.59) --
	( 53.53,118.59) --
	( 53.66,118.59) --
	( 53.78,118.59) --
	( 53.91,118.59) --
	( 54.04,118.59) --
	( 54.17,118.59) --
	( 54.30,118.59) --
	( 54.42,118.59) --
	( 54.55,118.59) --
	( 54.68,118.59) --
	( 54.81,118.59) --
	( 54.93,118.59) --
	( 55.06,118.59) --
	( 55.19,118.59) --
	( 55.32,118.59) --
	( 55.45,118.59) --
	( 55.57,118.59) --
	( 55.70,118.59) --
	( 55.83,118.59) --
	( 55.96,118.59) --
	( 56.09,118.59) --
	( 56.21,118.59) --
	( 56.34,118.59) --
	( 56.47,118.59) --
	( 56.60,118.59) --
	( 56.72,118.59) --
	( 56.85,118.59) --
	( 56.98,118.59) --
	( 57.11,118.59) --
	( 57.24,118.59) --
	( 57.36,118.59) --
	( 57.49,118.59) --
	( 57.62,118.59) --
	( 57.75,118.59) --
	( 57.88,118.59) --
	( 58.00,118.59) --
	( 58.13,118.59) --
	( 58.26,118.59) --
	( 58.39,118.59) --
	( 58.51,118.59) --
	( 58.64,118.59) --
	( 58.77,118.59) --
	( 58.90,118.59) --
	( 59.03,118.59) --
	( 59.15,118.58) --
	( 59.28,118.58) --
	( 59.41,118.58) --
	( 59.54,118.58) --
	( 59.67,118.58) --
	( 59.79,118.58) --
	( 59.92,118.58) --
	( 60.05,118.58) --
	( 60.18,118.58) --
	( 60.30,118.59) --
	( 60.43,118.59) --
	( 60.56,118.59) --
	( 60.69,118.59) --
	( 60.82,118.59) --
	( 60.94,118.59) --
	( 61.07,118.59) --
	( 61.20,118.59) --
	( 61.33,118.59) --
	( 61.46,118.59) --
	( 61.58,118.59) --
	( 61.71,118.59) --
	( 61.84,118.59) --
	( 61.97,118.59) --
	( 62.09,118.59) --
	( 62.22,118.59) --
	( 62.35,118.59) --
	( 62.48,118.59) --
	( 62.61,118.59) --
	( 62.73,118.59) --
	( 62.86,118.59) --
	( 62.99,118.59) --
	( 63.12,118.59) --
	( 63.25,118.59) --
	( 63.37,118.59) --
	( 63.50,118.59) --
	( 63.63,118.59) --
	( 63.76,118.59) --
	( 63.88,118.59) --
	( 64.01,118.59) --
	( 64.14,118.59) --
	( 64.27,118.59) --
	( 64.40,118.59) --
	( 64.52,118.59) --
	( 64.65,118.59) --
	( 64.78,118.59) --
	( 64.91,118.59) --
	( 65.04,118.59) --
	( 65.16,118.59) --
	( 65.29,118.59) --
	( 65.42,118.59) --
	( 65.55,118.59) --
	( 65.68,118.59) --
	( 65.80,118.59) --
	( 65.93,118.59) --
	( 66.06,118.59) --
	( 66.19,118.59) --
	( 66.31,118.59) --
	( 66.44,118.59) --
	( 66.57,118.59) --
	( 66.70,118.59) --
	( 66.83,118.59) --
	( 66.95,118.59) --
	( 67.08,118.59) --
	( 67.21,118.59) --
	( 67.34,118.59) --
	( 67.47,118.59) --
	( 67.59,118.59) --
	( 67.72,118.59) --
	( 67.85,118.59) --
	( 67.98,118.59) --
	( 68.10,118.59) --
	( 68.23,118.59) --
	( 68.36,118.59) --
	( 68.49,118.59) --
	( 68.62,118.59) --
	( 68.74,118.59) --
	( 68.87,118.59) --
	( 69.00,118.59) --
	( 69.13,118.59) --
	( 69.26,118.59) --
	( 69.38,118.59) --
	( 69.51,118.59) --
	( 69.64,118.59) --
	( 69.77,118.59) --
	( 69.89,118.59) --
	( 70.02,118.59) --
	( 70.15,118.59) --
	( 70.28,118.59) --
	( 70.41,118.59) --
	( 70.53,118.59) --
	( 70.66,118.59) --
	( 70.79,118.59) --
	( 70.92,118.59) --
	( 71.05,118.59) --
	( 71.17,118.59) --
	( 71.30,118.59) --
	( 71.43,118.59) --
	( 71.56,118.59) --
	( 71.68,118.59) --
	( 71.81,118.59) --
	( 71.94,118.59) --
	( 72.07,118.59) --
	( 72.20,118.59) --
	( 72.32,118.59) --
	( 72.45,118.59) --
	( 72.58,118.59) --
	( 72.71,118.59) --
	( 72.84,118.59) --
	( 72.96,118.59) --
	( 73.09,118.59) --
	( 73.22,118.59) --
	( 73.35,118.59) --
	( 73.47,118.59) --
	( 73.60,118.59) --
	( 73.73,118.59) --
	( 73.86,118.59) --
	( 73.99,118.59) --
	( 74.11,118.59) --
	( 74.24,118.59) --
	( 74.37,118.59) --
	( 74.50,118.59) --
	( 74.63,118.59) --
	( 74.75,118.59) --
	( 74.88,118.59) --
	( 75.01,118.59) --
	( 75.14,118.59) --
	( 75.26,118.59) --
	( 75.39,118.59) --
	( 75.52,118.59) --
	( 75.65,118.59) --
	( 75.78,118.59) --
	( 75.90,118.59) --
	( 76.03,118.59) --
	( 76.16,118.59) --
	( 76.29,118.59) --
	( 76.42,118.59) --
	( 76.54,118.59) --
	( 76.67,118.59) --
	( 76.80,118.59) --
	( 76.93,118.59) --
	( 77.05,118.59) --
	( 77.18,118.59) --
	( 77.31,118.59) --
	( 77.44,118.59) --
	( 77.57,118.59) --
	( 77.69,118.59) --
	( 77.82,118.59) --
	( 77.95,118.59) --
	( 78.08,118.59) --
	( 78.21,118.59) --
	( 78.33,118.59) --
	( 78.46,118.59) --
	( 78.59,118.59) --
	( 78.72,118.59) --
	( 78.84,118.59) --
	( 78.97,118.59) --
	( 79.10,118.59) --
	( 79.23,118.59) --
	( 79.36,118.59) --
	( 79.48,118.59) --
	( 79.61,118.59) --
	( 79.74,118.59) --
	( 79.87,118.59) --
	( 80.00,118.59) --
	( 80.12,118.59) --
	( 80.25,118.59) --
	( 80.38,118.59) --
	( 80.51,118.59) --
	( 80.63,118.59) --
	( 80.76,118.59) --
	( 80.89,118.59) --
	( 81.02,118.59) --
	( 81.15,118.59) --
	( 81.27,118.59) --
	( 81.40,118.59) --
	( 81.53,118.59) --
	( 81.66,118.59) --
	( 81.79,118.59) --
	( 81.91,118.59) --
	( 82.04,118.59) --
	( 82.17,118.59) --
	( 82.30,118.59) --
	( 82.42,118.59) --
	( 82.55,118.59) --
	( 82.68,118.59) --
	( 82.81,118.59) --
	( 82.94,118.59) --
	( 83.06,118.59) --
	( 83.19,118.59) --
	( 83.32,118.59) --
	( 83.45,118.59) --
	( 83.58,118.59) --
	( 83.70,118.59) --
	( 83.83,118.59) --
	( 83.96,118.59) --
	( 84.09,118.59) --
	( 84.21,118.59) --
	( 84.34,118.59) --
	( 84.47,118.59) --
	( 84.60,118.59) --
	( 84.73,118.59) --
	( 84.85,118.59) --
	( 84.98,118.59) --
	( 85.11,118.59) --
	( 85.24,118.59) --
	( 85.37,118.59) --
	( 85.49,118.59) --
	( 85.62,118.59) --
	( 85.75,118.59) --
	( 85.88,118.59) --
	( 86.00,118.59) --
	( 86.13,118.59) --
	( 86.26,118.59) --
	( 86.39,118.59) --
	( 86.52,118.59) --
	( 86.64,118.59) --
	( 86.77,118.59) --
	( 86.90,118.59) --
	( 87.03,118.59) --
	( 87.16,118.59) --
	( 87.28,118.59) --
	( 87.41,118.59) --
	( 87.54,118.59) --
	( 87.67,118.59) --
	( 87.80,118.59) --
	( 87.92,118.59) --
	( 88.05,118.59) --
	( 88.18,118.59) --
	( 88.31,118.59) --
	( 88.43,118.59) --
	( 88.56,118.59) --
	( 88.69,118.59) --
	( 88.82,118.59) --
	( 88.95,118.59) --
	( 89.07,118.59) --
	( 89.20,118.59) --
	( 89.33,118.59) --
	( 89.46,118.59) --
	( 89.59,118.59) --
	( 89.71,118.59) --
	( 89.84,118.59) --
	( 89.97,118.59) --
	( 90.10,118.59) --
	( 90.22,118.59) --
	( 90.35,118.59) --
	( 90.48,118.59) --
	( 90.61,118.59) --
	( 90.74,118.59) --
	( 90.86,118.59) --
	( 90.99,118.59) --
	( 91.12,118.59) --
	( 91.25,118.59) --
	( 91.38,118.59) --
	( 91.50,118.59) --
	( 91.63,118.59) --
	( 91.76,118.59) --
	( 91.89,118.59) --
	( 92.01,118.59) --
	( 92.14,118.59) --
	( 92.27,118.59) --
	( 92.40,118.59) --
	( 92.53,118.59) --
	( 92.65,118.59) --
	( 92.78,118.59) --
	( 92.91,118.59) --
	( 93.04,118.59) --
	( 93.17,118.59) --
	( 93.29,118.59) --
	( 93.42,118.59) --
	( 93.55,118.59) --
	( 93.68,118.59) --
	( 93.80,118.59) --
	( 93.93,118.59) --
	( 94.06,118.59) --
	( 94.19,118.59) --
	( 94.32,118.59) --
	( 94.44,118.59) --
	( 94.57,118.59) --
	( 94.70,118.59) --
	( 94.83,118.59) --
	( 94.96,118.59) --
	( 95.08,118.59) --
	( 95.21,118.59) --
	( 95.34,118.59) --
	( 95.47,118.59) --
	( 95.59,118.59) --
	( 95.72,118.59) --
	( 95.85,118.59) --
	( 95.98,118.59) --
	( 96.11,118.59) --
	( 96.23,118.59) --
	( 96.36,118.59) --
	( 96.49,118.59) --
	( 96.62,118.59) --
	( 96.75,118.59) --
	( 96.87,118.59) --
	( 97.00,118.59) --
	( 97.13,118.59) --
	( 97.26,118.59) --
	( 97.38,118.59) --
	( 97.51,118.59) --
	( 97.64,118.59) --
	( 97.77,118.59) --
	( 97.90,118.59) --
	( 98.02,118.59) --
	( 98.15,118.59) --
	( 98.28,118.59) --
	( 98.41,118.59) --
	( 98.54,118.59) --
	( 98.66,118.59) --
	( 98.79,118.59) --
	( 98.92,118.59) --
	( 99.05,118.59) --
	( 99.17,118.59) --
	( 99.30,118.59) --
	( 99.43,118.59) --
	( 99.56,118.59) --
	( 99.69,118.59) --
	( 99.81,118.59) --
	( 99.94,118.59) --
	(100.07,118.59) --
	(100.20,118.59) --
	(100.33,118.59) --
	(100.45,118.59) --
	(100.58,118.59) --
	(100.71,118.59) --
	(100.84,118.59) --
	(100.96,118.59) --
	(101.09,118.59) --
	(101.22,118.59) --
	(101.35,118.59) --
	(101.48,118.59) --
	(101.60,118.59) --
	(101.73,118.59) --
	(101.86,118.59) --
	(101.99,118.59) --
	(102.12,118.59) --
	(102.24,118.59) --
	(102.37,118.59) --
	(102.50,118.59) --
	(102.63,118.59) --
	(102.75,118.59) --
	(102.88,118.59) --
	(103.01,118.59) --
	(103.14,118.59) --
	(103.27,118.59) --
	(103.39,118.59) --
	(103.52,118.59) --
	(103.65,118.59) --
	(103.78,118.59) --
	(103.91,118.59) --
	(104.03,118.59) --
	(104.16,118.59) --
	(104.29,118.59) --
	(104.42,118.59) --
	(104.54,118.59) --
	(104.67,118.59) --
	(104.80,118.59) --
	(104.93,118.59) --
	(105.06,118.59) --
	(105.18,118.59) --
	(105.31,118.59) --
	(105.44,118.59) --
	(105.57,118.59) --
	(105.70,118.59) --
	(105.82,118.59) --
	(105.95,118.59) --
	(106.08,118.59) --
	(106.21,118.59) --
	(106.33,118.59) --
	(106.46,118.59) --
	(106.59,118.59) --
	(106.72,118.59) --
	(106.85,118.59) --
	(106.97,118.59) --
	(107.10,118.59) --
	(107.23,118.59) --
	(107.36,118.59) --
	(107.49,118.59) --
	(107.61,118.59) --
	(107.74,118.59) --
	(107.87,118.59) --
	(108.00,118.59) --
	(108.13,118.59) --
	(108.25,118.59) --
	(108.38,118.59) --
	(108.51,118.59) --
	(108.64,118.59) --
	(108.76,118.59) --
	(108.89,118.59) --
	(109.02,118.59) --
	(109.15,118.59) --
	(109.28,118.59) --
	(109.40,118.59) --
	(109.53,118.59) --
	(109.66,118.59) --
	(109.79,118.59) --
	(109.92,118.59) --
	(110.04,118.59) --
	(110.17,118.59) --
	(110.30,118.59) --
	(110.43,118.59) --
	(110.55,118.59) --
	(110.68,118.59) --
	(110.81,118.59) --
	(110.94,118.59) --
	(110.94,118.59) --
	(110.81,118.59) --
	(110.68,118.59) --
	(110.55,118.59) --
	(110.43,118.59) --
	(110.30,118.59) --
	(110.17,118.59) --
	(110.04,118.59) --
	(109.92,118.59) --
	(109.79,118.59) --
	(109.66,118.59) --
	(109.53,118.59) --
	(109.40,118.59) --
	(109.28,118.59) --
	(109.15,118.59) --
	(109.02,118.59) --
	(108.89,118.59) --
	(108.76,118.59) --
	(108.64,118.59) --
	(108.51,118.59) --
	(108.38,118.59) --
	(108.25,118.59) --
	(108.13,118.59) --
	(108.00,118.59) --
	(107.87,118.59) --
	(107.74,118.59) --
	(107.61,118.59) --
	(107.49,118.59) --
	(107.36,118.59) --
	(107.23,118.59) --
	(107.10,118.59) --
	(106.97,118.59) --
	(106.85,118.59) --
	(106.72,118.59) --
	(106.59,118.59) --
	(106.46,118.59) --
	(106.33,118.59) --
	(106.21,118.59) --
	(106.08,118.59) --
	(105.95,118.59) --
	(105.82,118.59) --
	(105.70,118.59) --
	(105.57,118.59) --
	(105.44,118.59) --
	(105.31,118.59) --
	(105.18,118.59) --
	(105.06,118.59) --
	(104.93,118.59) --
	(104.80,118.59) --
	(104.67,118.59) --
	(104.54,118.59) --
	(104.42,118.59) --
	(104.29,118.59) --
	(104.16,118.59) --
	(104.03,118.59) --
	(103.91,118.59) --
	(103.78,118.59) --
	(103.65,118.59) --
	(103.52,118.59) --
	(103.39,118.59) --
	(103.27,118.59) --
	(103.14,118.59) --
	(103.01,118.59) --
	(102.88,118.59) --
	(102.75,118.59) --
	(102.63,118.59) --
	(102.50,118.59) --
	(102.37,118.59) --
	(102.24,118.59) --
	(102.12,118.59) --
	(101.99,118.59) --
	(101.86,118.59) --
	(101.73,118.59) --
	(101.60,118.59) --
	(101.48,118.59) --
	(101.35,118.59) --
	(101.22,118.59) --
	(101.09,118.59) --
	(100.96,118.59) --
	(100.84,118.59) --
	(100.71,118.59) --
	(100.58,118.59) --
	(100.45,118.59) --
	(100.33,118.59) --
	(100.20,118.59) --
	(100.07,118.59) --
	( 99.94,118.59) --
	( 99.81,118.59) --
	( 99.69,118.59) --
	( 99.56,118.59) --
	( 99.43,118.59) --
	( 99.30,118.59) --
	( 99.17,118.59) --
	( 99.05,118.59) --
	( 98.92,118.59) --
	( 98.79,118.59) --
	( 98.66,118.59) --
	( 98.54,118.59) --
	( 98.41,118.59) --
	( 98.28,118.59) --
	( 98.15,118.59) --
	( 98.02,118.59) --
	( 97.90,118.59) --
	( 97.77,118.59) --
	( 97.64,118.59) --
	( 97.51,118.59) --
	( 97.38,118.59) --
	( 97.26,118.59) --
	( 97.13,118.59) --
	( 97.00,118.59) --
	( 96.87,118.59) --
	( 96.75,118.59) --
	( 96.62,118.59) --
	( 96.49,118.59) --
	( 96.36,118.59) --
	( 96.23,118.59) --
	( 96.11,118.59) --
	( 95.98,118.59) --
	( 95.85,118.59) --
	( 95.72,118.59) --
	( 95.59,118.59) --
	( 95.47,118.59) --
	( 95.34,118.59) --
	( 95.21,118.59) --
	( 95.08,118.59) --
	( 94.96,118.59) --
	( 94.83,118.59) --
	( 94.70,118.59) --
	( 94.57,118.59) --
	( 94.44,118.59) --
	( 94.32,118.59) --
	( 94.19,118.59) --
	( 94.06,118.59) --
	( 93.93,118.59) --
	( 93.80,118.59) --
	( 93.68,118.59) --
	( 93.55,118.59) --
	( 93.42,118.59) --
	( 93.29,118.59) --
	( 93.17,118.59) --
	( 93.04,118.59) --
	( 92.91,118.59) --
	( 92.78,118.59) --
	( 92.65,118.59) --
	( 92.53,118.59) --
	( 92.40,118.59) --
	( 92.27,118.59) --
	( 92.14,118.59) --
	( 92.01,118.59) --
	( 91.89,118.59) --
	( 91.76,118.59) --
	( 91.63,118.59) --
	( 91.50,118.59) --
	( 91.38,118.59) --
	( 91.25,118.59) --
	( 91.12,118.59) --
	( 90.99,118.59) --
	( 90.86,118.59) --
	( 90.74,118.59) --
	( 90.61,118.59) --
	( 90.48,118.59) --
	( 90.35,118.59) --
	( 90.22,118.59) --
	( 90.10,118.59) --
	( 89.97,118.59) --
	( 89.84,118.59) --
	( 89.71,118.59) --
	( 89.59,118.59) --
	( 89.46,118.59) --
	( 89.33,118.59) --
	( 89.20,118.59) --
	( 89.07,118.59) --
	( 88.95,118.59) --
	( 88.82,118.59) --
	( 88.69,118.59) --
	( 88.56,118.59) --
	( 88.43,118.59) --
	( 88.31,118.59) --
	( 88.18,118.59) --
	( 88.05,118.59) --
	( 87.92,118.59) --
	( 87.80,118.59) --
	( 87.67,118.59) --
	( 87.54,118.59) --
	( 87.41,118.59) --
	( 87.28,118.59) --
	( 87.16,118.59) --
	( 87.03,118.59) --
	( 86.90,118.59) --
	( 86.77,118.59) --
	( 86.64,118.59) --
	( 86.52,118.59) --
	( 86.39,118.59) --
	( 86.26,118.59) --
	( 86.13,118.59) --
	( 86.00,118.59) --
	( 85.88,118.59) --
	( 85.75,118.59) --
	( 85.62,118.59) --
	( 85.49,118.59) --
	( 85.37,118.59) --
	( 85.24,118.59) --
	( 85.11,118.59) --
	( 84.98,118.59) --
	( 84.85,118.59) --
	( 84.73,118.59) --
	( 84.60,118.59) --
	( 84.47,118.59) --
	( 84.34,118.59) --
	( 84.21,118.59) --
	( 84.09,118.59) --
	( 83.96,118.59) --
	( 83.83,118.59) --
	( 83.70,118.59) --
	( 83.58,118.59) --
	( 83.45,118.59) --
	( 83.32,118.59) --
	( 83.19,118.59) --
	( 83.06,118.59) --
	( 82.94,118.59) --
	( 82.81,118.59) --
	( 82.68,118.59) --
	( 82.55,118.59) --
	( 82.42,118.59) --
	( 82.30,118.59) --
	( 82.17,118.59) --
	( 82.04,118.59) --
	( 81.91,118.59) --
	( 81.79,118.59) --
	( 81.66,118.59) --
	( 81.53,118.59) --
	( 81.40,118.59) --
	( 81.27,118.59) --
	( 81.15,118.59) --
	( 81.02,118.59) --
	( 80.89,118.59) --
	( 80.76,118.59) --
	( 80.63,118.59) --
	( 80.51,118.59) --
	( 80.38,118.59) --
	( 80.25,118.59) --
	( 80.12,118.59) --
	( 80.00,118.59) --
	( 79.87,118.59) --
	( 79.74,118.59) --
	( 79.61,118.59) --
	( 79.48,118.59) --
	( 79.36,118.59) --
	( 79.23,118.59) --
	( 79.10,118.59) --
	( 78.97,118.59) --
	( 78.84,118.59) --
	( 78.72,118.59) --
	( 78.59,118.59) --
	( 78.46,118.59) --
	( 78.33,118.59) --
	( 78.21,118.59) --
	( 78.08,118.59) --
	( 77.95,118.59) --
	( 77.82,118.59) --
	( 77.69,118.59) --
	( 77.57,118.59) --
	( 77.44,118.59) --
	( 77.31,118.59) --
	( 77.18,118.59) --
	( 77.05,118.59) --
	( 76.93,118.59) --
	( 76.80,118.59) --
	( 76.67,118.59) --
	( 76.54,118.59) --
	( 76.42,118.59) --
	( 76.29,118.59) --
	( 76.16,118.59) --
	( 76.03,118.59) --
	( 75.90,118.59) --
	( 75.78,118.59) --
	( 75.65,118.59) --
	( 75.52,118.59) --
	( 75.39,118.59) --
	( 75.26,118.59) --
	( 75.14,118.59) --
	( 75.01,118.59) --
	( 74.88,118.59) --
	( 74.75,118.59) --
	( 74.63,118.59) --
	( 74.50,118.59) --
	( 74.37,118.59) --
	( 74.24,118.59) --
	( 74.11,118.59) --
	( 73.99,118.59) --
	( 73.86,118.59) --
	( 73.73,118.59) --
	( 73.60,118.59) --
	( 73.47,118.59) --
	( 73.35,118.59) --
	( 73.22,118.59) --
	( 73.09,118.59) --
	( 72.96,118.59) --
	( 72.84,118.59) --
	( 72.71,118.59) --
	( 72.58,118.59) --
	( 72.45,118.59) --
	( 72.32,118.59) --
	( 72.20,118.59) --
	( 72.07,118.59) --
	( 71.94,118.59) --
	( 71.81,118.59) --
	( 71.68,118.59) --
	( 71.56,118.59) --
	( 71.43,118.59) --
	( 71.30,118.59) --
	( 71.17,118.59) --
	( 71.05,118.59) --
	( 70.92,118.59) --
	( 70.79,118.59) --
	( 70.66,118.59) --
	( 70.53,118.59) --
	( 70.41,118.59) --
	( 70.28,118.59) --
	( 70.15,118.59) --
	( 70.02,118.59) --
	( 69.89,118.59) --
	( 69.77,118.59) --
	( 69.64,118.59) --
	( 69.51,118.59) --
	( 69.38,118.59) --
	( 69.26,118.59) --
	( 69.13,118.59) --
	( 69.00,118.59) --
	( 68.87,118.59) --
	( 68.74,118.59) --
	( 68.62,118.59) --
	( 68.49,118.59) --
	( 68.36,118.59) --
	( 68.23,118.59) --
	( 68.10,118.59) --
	( 67.98,118.59) --
	( 67.85,118.59) --
	( 67.72,118.59) --
	( 67.59,118.59) --
	( 67.47,118.59) --
	( 67.34,118.59) --
	( 67.21,118.59) --
	( 67.08,118.59) --
	( 66.95,118.59) --
	( 66.83,118.59) --
	( 66.70,118.59) --
	( 66.57,118.59) --
	( 66.44,118.59) --
	( 66.31,118.60) --
	( 66.19,118.60) --
	( 66.06,118.60) --
	( 65.93,118.60) --
	( 65.80,118.60) --
	( 65.68,118.60) --
	( 65.55,118.60) --
	( 65.42,118.60) --
	( 65.29,118.60) --
	( 65.16,118.60) --
	( 65.04,118.60) --
	( 64.91,118.60) --
	( 64.78,118.60) --
	( 64.65,118.60) --
	( 64.52,118.60) --
	( 64.40,118.60) --
	( 64.27,118.60) --
	( 64.14,118.60) --
	( 64.01,118.60) --
	( 63.88,118.60) --
	( 63.76,118.60) --
	( 63.63,118.60) --
	( 63.50,118.60) --
	( 63.37,118.60) --
	( 63.25,118.60) --
	( 63.12,118.60) --
	( 62.99,118.60) --
	( 62.86,118.60) --
	( 62.73,118.60) --
	( 62.61,118.60) --
	( 62.48,118.60) --
	( 62.35,118.60) --
	( 62.22,118.60) --
	( 62.09,118.60) --
	( 61.97,118.60) --
	( 61.84,118.60) --
	( 61.71,118.60) --
	( 61.58,118.60) --
	( 61.46,118.60) --
	( 61.33,118.60) --
	( 61.20,118.60) --
	( 61.07,118.60) --
	( 60.94,118.60) --
	( 60.82,118.60) --
	( 60.69,118.60) --
	( 60.56,118.60) --
	( 60.43,118.60) --
	( 60.30,118.60) --
	( 60.18,118.60) --
	( 60.05,118.60) --
	( 59.92,118.60) --
	( 59.79,118.60) --
	( 59.67,118.60) --
	( 59.54,118.60) --
	( 59.41,118.60) --
	( 59.28,118.60) --
	( 59.15,118.60) --
	( 59.03,118.60) --
	( 58.90,118.60) --
	( 58.77,118.60) --
	( 58.64,118.60) --
	( 58.51,118.60) --
	( 58.39,118.60) --
	( 58.26,118.60) --
	( 58.13,118.60) --
	( 58.00,118.60) --
	( 57.88,118.60) --
	( 57.75,118.60) --
	( 57.62,118.60) --
	( 57.49,118.60) --
	( 57.36,118.60) --
	( 57.24,118.60) --
	( 57.11,118.60) --
	( 56.98,118.60) --
	( 56.85,118.60) --
	( 56.72,118.59) --
	( 56.60,118.59) --
	( 56.47,118.59) --
	( 56.34,118.59) --
	( 56.21,118.59) --
	( 56.09,118.59) --
	( 55.96,118.59) --
	( 55.83,118.59) --
	( 55.70,118.59) --
	( 55.57,118.59) --
	( 55.45,118.59) --
	( 55.32,118.59) --
	( 55.19,118.59) --
	( 55.06,118.59) --
	( 54.93,118.59) --
	( 54.81,118.59) --
	( 54.68,118.59) --
	( 54.55,118.59) --
	( 54.42,118.59) --
	( 54.30,118.59) --
	( 54.17,118.59) --
	( 54.04,118.59) --
	( 53.91,118.59) --
	( 53.78,118.59) --
	( 53.66,118.59) --
	( 53.53,118.59) --
	( 53.40,118.59) --
	( 53.27,118.59) --
	( 53.14,118.59) --
	( 53.02,118.59) --
	( 52.89,118.59) --
	( 52.76,118.59) --
	( 52.63,118.59) --
	( 52.51,118.59) --
	( 52.38,118.59) --
	( 52.25,118.59) --
	( 52.12,118.59) --
	( 51.99,118.59) --
	( 51.87,118.59) --
	( 51.74,118.59) --
	( 51.61,118.59) --
	( 51.48,118.59) --
	( 51.35,118.59) --
	( 51.23,118.59) --
	( 51.10,118.59) --
	( 50.97,118.59) --
	( 50.84,118.60) --
	( 50.72,118.60) --
	( 50.59,118.60) --
	( 50.46,118.60) --
	( 50.33,118.60) --
	( 50.20,118.60) --
	( 50.08,118.60) --
	( 49.95,118.60) --
	( 49.82,118.60) --
	( 49.69,118.60) --
	( 49.56,118.60) --
	( 49.44,118.60) --
	( 49.31,118.60) --
	( 49.18,118.60) --
	( 49.05,118.60) --
	( 48.93,118.61) --
	( 48.80,118.61) --
	( 48.67,118.61) --
	( 48.54,118.61) --
	( 48.41,118.61) --
	( 48.29,118.61) --
	( 48.16,118.61) --
	( 48.03,118.61) --
	( 47.90,118.61) --
	( 47.77,118.61) --
	( 47.65,118.62) --
	( 47.52,118.62) --
	( 47.39,118.62) --
	( 47.26,118.62) --
	( 47.14,118.62) --
	( 47.01,118.62) --
	( 46.88,118.62) --
	( 46.75,118.62) --
	( 46.62,118.62) --
	( 46.50,118.62) --
	( 46.37,118.62) --
	( 46.24,118.62) --
	( 46.11,118.62) --
	( 45.98,118.62) --
	( 45.86,118.62) --
	( 45.73,118.62) --
	( 45.60,118.62) --
	( 45.60,118.56) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.97, 88.63) --
	( 30.97, 88.16) --
	( 30.98, 87.67) --
	( 30.98, 87.18) --
	( 30.98, 86.73) --
	( 30.98, 86.36) --
	( 30.99, 86.08) --
	( 30.99, 85.93) --
	( 30.99, 85.90) --
	( 31.00, 85.98) --
	( 31.00, 86.17) --
	( 31.00, 86.41) --
	( 31.00, 86.70) --
	( 31.01, 87.01) --
	( 31.01, 87.31) --
	( 31.01, 87.59) --
	( 31.01, 87.84) --
	( 31.02, 88.07) --
	( 31.02, 88.27) --
	( 31.02, 88.44) --
	( 31.03, 88.59) --
	( 31.03, 88.72) --
	( 31.03, 88.82) --
	( 31.03, 88.92) --
	( 31.04, 89.00) --
	( 31.04, 89.08) --
	( 31.04, 89.14) --
	( 31.04, 89.19) --
	( 31.05, 89.23) --
	( 31.05, 89.27) --
	( 31.05, 89.30) --
	( 31.06, 89.33) --
	( 31.06, 89.36) --
	( 31.06, 89.40) --
	( 31.06, 89.44) --
	( 31.07, 89.48) --
	( 31.07, 89.53) --
	( 31.07, 89.57) --
	( 31.07, 89.61) --
	( 31.08, 89.65) --
	( 31.08, 89.68) --
	( 31.08, 89.72) --
	( 31.09, 89.75) --
	( 31.09, 89.78) --
	( 31.09, 89.80) --
	( 31.09, 89.81) --
	( 31.10, 89.82) --
	( 31.10, 89.82) --
	( 31.10, 89.81) --
	( 31.11, 89.81) --
	( 31.11, 89.81) --
	( 31.11, 89.81) --
	( 31.11, 89.82) --
	( 31.12, 89.84) --
	( 31.12, 89.86) --
	( 31.12, 89.88) --
	( 31.12, 89.90) --
	( 31.13, 89.92) --
	( 31.13, 89.93) --
	( 31.13, 89.94) --
	( 31.14, 89.94) --
	( 31.14, 89.94) --
	( 31.14, 89.94) --
	( 31.14, 89.93) --
	( 31.15, 89.92) --
	( 31.15, 89.92) --
	( 31.15, 89.91) --
	( 31.15, 89.91) --
	( 31.16, 89.91) --
	( 31.16, 89.91) --
	( 31.16, 89.91) --
	( 31.17, 89.92) --
	( 31.17, 89.92) --
	( 31.17, 89.93) --
	( 31.17, 89.94) --
	( 31.18, 89.95) --
	( 31.18, 89.96) --
	( 31.18, 89.96) --
	( 31.18, 89.97) --
	( 31.19, 89.97) --
	( 31.19, 89.97) --
	( 31.19, 89.98) --
	( 31.20, 89.99) --
	( 31.20, 90.00) --
	( 31.20, 90.01) --
	( 31.20, 90.03) --
	( 31.21, 90.04) --
	( 31.21, 90.06) --
	( 31.21, 90.07) --
	( 31.21, 90.08) --
	( 31.22, 90.09) --
	( 31.22, 90.09) --
	( 31.22, 90.09) --
	( 31.23, 90.09) --
	( 31.23, 90.09) --
	( 31.23, 90.09) --
	( 31.23, 90.10) --
	( 31.24, 90.10) --
	( 31.24, 90.10) --
	( 31.24, 90.10) --
	( 31.25, 90.10) --
	( 31.25, 90.11) --
	( 31.25, 90.11) --
	( 31.25, 90.12) --
	( 31.26, 90.13) --
	( 31.26, 90.13) --
	( 31.26, 90.14) --
	( 31.26, 90.14) --
	( 31.27, 90.14) --
	( 31.27, 90.14) --
	( 31.27, 90.15) --
	( 31.28, 90.14) --
	( 31.28, 90.14) --
	( 31.28, 90.14) --
	( 31.28, 90.14) --
	( 31.29, 90.13) --
	( 31.29, 90.13) --
	( 31.29, 90.12) --
	( 31.29, 90.12) --
	( 31.30, 90.11) --
	( 31.30, 90.11) --
	( 31.30, 90.11) --
	( 31.31, 90.11) --
	( 31.31, 90.11) --
	( 31.31, 90.12) --
	( 31.31, 90.12) --
	( 31.32, 90.12) --
	( 31.32, 90.12) --
	( 31.32, 90.12) --
	( 31.32, 90.12) --
	( 31.33, 90.13) --
	( 31.33, 90.13) --
	( 31.33, 90.13) --
	( 31.34, 90.14) --
	( 31.34, 90.14) --
	( 31.34, 90.15) --
	( 31.34, 90.15) --
	( 31.35, 90.15) --
	( 31.35, 90.15) --
	( 31.35, 90.15) --
	( 31.35, 90.15) --
	( 31.36, 90.15) --
	( 31.36, 90.14) --
	( 31.36, 90.14) --
	( 31.37, 90.13) --
	( 31.37, 90.13) --
	( 31.37, 90.13) --
	( 31.37, 90.13) --
	( 31.38, 90.12) --
	( 31.38, 90.13) --
	( 31.38, 90.13) --
	( 31.38, 90.13) --
	( 31.39, 90.13) --
	( 31.39, 90.14) --
	( 31.39, 90.14) --
	( 31.40, 90.14) --
	( 31.40, 90.14) --
	( 31.40, 90.14) --
	( 31.40, 90.14) --
	( 31.41, 90.14) --
	( 31.41, 90.14) --
	( 31.41, 90.14) --
	( 31.42, 90.14) --
	( 31.42, 90.13) --
	( 31.42, 90.13) --
	( 31.42, 90.13) --
	( 31.43, 90.13) --
	( 31.43, 90.13) --
	( 31.43, 90.13) --
	( 31.43, 90.14) --
	( 31.44, 90.14) --
	( 31.44, 90.15) --
	( 31.44, 90.15) --
	( 31.45, 90.15) --
	( 31.45, 90.16) --
	( 31.45, 90.16) --
	( 31.45, 90.16) --
	( 31.46, 90.16) --
	( 31.46, 90.16) --
	( 31.46, 90.15) --
	( 31.46, 90.15) --
	( 31.47, 90.15) --
	( 31.47, 90.15) --
	( 31.47, 90.15) --
	( 31.48, 90.15) --
	( 31.48, 90.16) --
	( 31.48, 90.16) --
	( 31.48, 90.16) --
	( 31.49, 90.16) --
	( 31.49, 90.16) --
	( 31.49, 90.16) --
	( 31.49, 90.15) --
	( 31.50, 90.15) --
	( 31.50, 90.15) --
	( 31.50, 90.15) --
	( 31.51, 90.15) --
	( 31.51, 90.15) --
	( 31.51, 90.15) --
	( 31.51, 90.16) --
	( 31.52, 90.16) --
	( 31.52, 90.16) --
	( 31.52, 90.16) --
	( 31.52, 90.16) --
	( 31.53, 90.16) --
	( 31.53, 90.16) --
	( 31.53, 90.16) --
	( 31.54, 90.16) --
	( 31.54, 90.16) --
	( 31.54, 90.15) --
	( 31.54, 90.15) --
	( 31.55, 90.15) --
	( 31.55, 90.15) --
	( 31.55, 90.15) --
	( 31.55, 90.15) --
	( 31.56, 90.16) --
	( 31.56, 90.16) --
	( 31.56, 90.16) --
	( 31.57, 90.16) --
	( 31.57, 90.16) --
	( 31.57, 90.15) --
	( 31.57, 90.15) --
	( 31.58, 90.15) --
	( 31.58, 90.15) --
	( 31.58, 90.14) --
	( 31.59, 90.14) --
	( 31.59, 90.14) --
	( 31.59, 90.14) --
	( 31.59, 90.14) --
	( 31.60, 90.14) --
	( 31.60, 90.14) --
	( 31.60, 90.14) --
	( 31.60, 90.15) --
	( 31.61, 90.15) --
	( 31.61, 90.15) --
	( 31.61, 90.15) --
	( 31.62, 90.15) --
	( 31.62, 90.15) --
	( 31.62, 90.15) --
	( 31.62, 90.14) --
	( 31.63, 90.14) --
	( 31.63, 90.14) --
	( 31.63, 90.14) --
	( 31.63, 90.14) --
	( 31.64, 90.15) --
	( 31.64, 90.15) --
	( 31.64, 90.15) --
	( 31.65, 90.15) --
	( 31.65, 90.16) --
	( 31.65, 90.16) --
	( 31.65, 90.16) --
	( 31.66, 90.16) --
	( 31.66, 90.16) --
	( 31.66, 90.16) --
	( 31.66, 90.16) --
	( 31.67, 90.15) --
	( 31.67, 90.15) --
	( 31.67, 90.15) --
	( 31.68, 90.15) --
	( 31.68, 90.15) --
	( 31.68, 90.15) --
	( 31.68, 90.15) --
	( 31.69, 90.15) --
	( 31.69, 90.14) --
	( 31.69, 90.14) --
	( 31.69, 90.14) --
	( 31.70, 90.13) --
	( 31.70, 90.13) --
	( 31.70, 90.13) --
	( 31.71, 90.13) --
	( 31.71, 90.13) --
	( 31.71, 90.14) --
	( 31.71, 90.14) --
	( 31.72, 90.14) --
	( 31.72, 90.15) --
	( 31.72, 90.15) --
	( 31.72, 90.15) --
	( 31.73, 90.15) --
	( 31.73, 90.15) --
	( 31.73, 90.15) --
	( 31.74, 90.15) --
	( 31.74, 90.15) --
	( 31.74, 90.15) --
	( 31.74, 90.15) --
	( 31.75, 90.15) --
	( 31.75, 90.15) --
	( 31.75, 90.15) --
	( 31.76, 90.15) --
	( 31.76, 90.16) --
	( 31.76, 90.16) --
	( 31.76, 90.16) --
	( 31.77, 90.16) --
	( 31.77, 90.16) --
	( 31.77, 90.16) --
	( 31.77, 90.16) --
	( 31.78, 90.16) --
	( 31.78, 90.16) --
	( 31.78, 90.16) --
	( 31.79, 90.16) --
	( 31.79, 90.16) --
	( 31.79, 90.16) --
	( 31.79, 90.16) --
	( 31.80, 90.16) --
	( 31.80, 90.16) --
	( 31.80, 90.16) --
	( 31.80, 90.16) --
	( 31.81, 90.16) --
	( 31.81, 90.16) --
	( 31.81, 90.16) --
	( 31.82, 90.16) --
	( 31.82, 90.16) --
	( 31.82, 90.16) --
	( 31.82, 90.16) --
	( 31.83, 90.16) --
	( 31.83, 90.16) --
	( 31.83, 90.15) --
	( 31.83, 90.15) --
	( 31.84, 90.15) --
	( 31.84, 90.15) --
	( 31.84, 90.15) --
	( 31.85, 90.15) --
	( 31.85, 90.16) --
	( 31.85, 90.16) --
	( 31.85, 90.16) --
	( 31.86, 90.16) --
	( 31.86, 90.16) --
	( 31.86, 90.16) --
	( 31.86, 90.16) --
	( 31.87, 90.16) --
	( 31.87, 90.16) --
	( 31.87, 90.16) --
	( 31.88, 90.16) --
	( 31.88, 90.16) --
	( 31.88, 90.15) --
	( 31.88, 90.15) --
	( 31.89, 90.15) --
	( 31.89, 90.15) --
	( 31.89, 90.15) --
	( 31.90, 90.15) --
	( 31.90, 90.15) --
	( 31.90, 90.15) --
	( 31.90, 90.15) --
	( 31.91, 90.15) --
	( 31.91, 90.15) --
	( 31.91, 90.15) --
	( 31.91, 90.16) --
	( 31.92, 90.16) --
	( 31.92, 90.16) --
	( 31.92, 90.16) --
	( 31.93, 90.16) --
	( 31.93, 90.16) --
	( 31.93, 90.16) --
	( 31.93, 90.16) --
	( 31.94, 90.16) --
	( 31.94, 90.16) --
	( 31.94, 90.16) --
	( 31.94, 90.16) --
	( 31.95, 90.16) --
	( 31.95, 90.16) --
	( 31.95, 90.16) --
	( 31.96, 90.16) --
	( 31.96, 90.16) --
	( 31.96, 90.16) --
	( 31.96, 90.16) --
	( 31.97, 90.16) --
	( 31.97, 90.15) --
	( 31.97, 90.15) --
	( 31.97, 90.15) --
	( 31.98, 90.15) --
	( 31.98, 90.15) --
	( 31.98, 90.15) --
	( 31.99, 90.16) --
	( 31.99, 90.16) --
	( 31.99, 90.16) --
	( 31.99, 90.16) --
	( 32.00, 90.16) --
	( 32.00, 90.16) --
	( 32.00, 90.16) --
	( 32.00, 90.16) --
	( 32.01, 90.16) --
	( 32.01, 90.16) --
	( 32.01, 90.15) --
	( 32.02, 90.15) --
	( 32.02, 90.15) --
	( 32.02, 90.15) --
	( 32.02, 90.15) --
	( 32.03, 90.15) --
	( 32.03, 90.15) --
	( 32.03, 90.15) --
	( 32.03, 90.15) --
	( 32.04, 90.15) --
	( 32.04, 90.15) --
	( 32.04, 90.15) --
	( 32.05, 90.15) --
	( 32.05, 90.15) --
	( 32.05, 90.16) --
	( 32.05, 90.16) --
	( 32.06, 90.16) --
	( 32.06, 90.16) --
	( 32.06, 90.16) --
	( 32.07, 90.16) --
	( 32.07, 90.16) --
	( 32.07, 90.16) --
	( 32.07, 90.16) --
	( 32.08, 90.16) --
	( 32.08, 90.16) --
	( 32.08, 90.16) --
	( 32.08, 90.16) --
	( 32.09, 90.16) --
	( 32.09, 90.16) --
	( 32.09, 90.16) --
	( 32.10, 90.16) --
	( 32.10, 90.16) --
	( 32.10, 90.16) --
	( 32.10, 90.16) --
	( 32.11, 90.16) --
	( 32.11, 90.16) --
	( 32.11, 90.16) --
	( 32.11, 90.16) --
	( 32.12, 90.16) --
	( 32.12, 90.16) --
	( 32.12, 90.15) --
	( 32.13, 90.15) --
	( 32.13, 90.15) --
	( 32.13, 90.15) --
	( 32.13, 90.15) --
	( 32.14, 90.16) --
	( 32.14, 90.16) --
	( 32.14, 90.16) --
	( 32.14, 90.16) --
	( 32.15, 90.16) --
	( 32.15, 90.16) --
	( 32.15, 90.16) --
	( 32.16, 90.16) --
	( 32.16, 90.16) --
	( 32.16, 90.16) --
	( 32.16, 90.16) --
	( 32.17, 90.16) --
	( 32.17, 90.16) --
	( 32.17, 90.16) --
	( 32.17, 90.16) --
	( 32.18, 90.16) --
	( 32.18, 90.16) --
	( 32.18, 90.16) --
	( 32.19, 90.16) --
	( 32.19, 90.16) --
	( 32.19, 90.16) --
	( 32.19, 90.16) --
	( 32.20, 90.16) --
	( 32.20, 90.16) --
	( 32.20, 90.16) --
	( 32.20, 90.16) --
	( 32.21, 90.16) --
	( 32.21, 90.16) --
	( 32.21, 90.16) --
	( 32.22, 90.16) --
	( 32.22, 90.16) --
	( 32.22, 90.16) --
	( 32.22, 90.16) --
	( 32.23, 90.16) --
	( 32.23, 90.15) --
	( 32.23, 90.15) --
	( 32.24, 90.15) --
	( 32.24, 90.15) --
	( 32.24, 90.15) --
	( 32.24, 90.15) --
	( 32.25, 90.16) --
	( 32.25, 90.16) --
	( 32.25, 90.16) --
	( 32.25, 90.16) --
	( 32.26, 90.16) --
	( 32.26, 90.16) --
	( 32.26, 90.16) --
	( 32.27, 90.16) --
	( 32.27, 90.16) --
	( 32.27, 90.16) --
	( 32.27, 90.16) --
	( 32.28, 90.16) --
	( 32.28, 90.16) --
	( 32.28, 90.16) --
	( 32.28, 90.16) --
	( 32.29, 90.16) --
	( 32.29, 90.16) --
	( 32.29, 90.16) --
	( 32.30, 90.16) --
	( 32.30, 90.16) --
	( 32.30, 90.16) --
	( 32.30, 90.16) --
	( 32.31, 90.16) --
	( 32.31, 90.16) --
	( 32.31, 90.16) --
	( 32.31, 90.16) --
	( 32.32, 90.16) --
	( 32.32, 90.16) --
	( 32.32, 90.16) --
	( 32.33, 90.16) --
	( 32.33, 90.16) --
	( 32.33, 90.16) --
	( 32.33, 90.16) --
	( 32.34, 90.16) --
	( 32.34, 90.16) --
	( 32.34, 90.16) --
	( 32.34, 90.16) --
	( 32.35, 90.16) --
	( 32.35, 90.16) --
	( 32.35, 90.16) --
	( 32.36, 90.16) --
	( 32.36, 90.16) --
	( 32.36, 90.16) --
	( 32.36, 90.16) --
	( 32.37, 90.15) --
	( 32.37, 90.15) --
	( 32.37, 90.15) --
	( 32.37, 90.17) --
	( 32.37, 90.17) --
	( 32.37, 90.17) --
	( 32.36, 90.17) --
	( 32.36, 90.17) --
	( 32.36, 90.17) --
	( 32.36, 90.17) --
	( 32.35, 90.16) --
	( 32.35, 90.16) --
	( 32.35, 90.16) --
	( 32.34, 90.16) --
	( 32.34, 90.16) --
	( 32.34, 90.16) --
	( 32.34, 90.16) --
	( 32.33, 90.16) --
	( 32.33, 90.16) --
	( 32.33, 90.16) --
	( 32.33, 90.16) --
	( 32.32, 90.16) --
	( 32.32, 90.16) --
	( 32.32, 90.16) --
	( 32.31, 90.16) --
	( 32.31, 90.16) --
	( 32.31, 90.16) --
	( 32.31, 90.16) --
	( 32.30, 90.16) --
	( 32.30, 90.16) --
	( 32.30, 90.16) --
	( 32.30, 90.16) --
	( 32.29, 90.16) --
	( 32.29, 90.16) --
	( 32.29, 90.16) --
	( 32.28, 90.16) --
	( 32.28, 90.16) --
	( 32.28, 90.16) --
	( 32.28, 90.16) --
	( 32.27, 90.16) --
	( 32.27, 90.16) --
	( 32.27, 90.16) --
	( 32.27, 90.16) --
	( 32.26, 90.16) --
	( 32.26, 90.16) --
	( 32.26, 90.16) --
	( 32.25, 90.16) --
	( 32.25, 90.17) --
	( 32.25, 90.17) --
	( 32.25, 90.17) --
	( 32.24, 90.17) --
	( 32.24, 90.17) --
	( 32.24, 90.17) --
	( 32.24, 90.17) --
	( 32.23, 90.17) --
	( 32.23, 90.17) --
	( 32.23, 90.17) --
	( 32.22, 90.17) --
	( 32.22, 90.17) --
	( 32.22, 90.17) --
	( 32.22, 90.16) --
	( 32.21, 90.16) --
	( 32.21, 90.16) --
	( 32.21, 90.16) --
	( 32.20, 90.16) --
	( 32.20, 90.16) --
	( 32.20, 90.16) --
	( 32.20, 90.16) --
	( 32.19, 90.16) --
	( 32.19, 90.16) --
	( 32.19, 90.16) --
	( 32.19, 90.16) --
	( 32.18, 90.16) --
	( 32.18, 90.16) --
	( 32.18, 90.16) --
	( 32.17, 90.16) --
	( 32.17, 90.16) --
	( 32.17, 90.16) --
	( 32.17, 90.16) --
	( 32.16, 90.16) --
	( 32.16, 90.16) --
	( 32.16, 90.16) --
	( 32.16, 90.16) --
	( 32.15, 90.16) --
	( 32.15, 90.16) --
	( 32.15, 90.16) --
	( 32.14, 90.17) --
	( 32.14, 90.17) --
	( 32.14, 90.17) --
	( 32.14, 90.17) --
	( 32.13, 90.17) --
	( 32.13, 90.17) --
	( 32.13, 90.17) --
	( 32.13, 90.17) --
	( 32.12, 90.17) --
	( 32.12, 90.17) --
	( 32.12, 90.17) --
	( 32.11, 90.17) --
	( 32.11, 90.17) --
	( 32.11, 90.16) --
	( 32.11, 90.16) --
	( 32.10, 90.16) --
	( 32.10, 90.16) --
	( 32.10, 90.16) --
	( 32.10, 90.16) --
	( 32.09, 90.16) --
	( 32.09, 90.16) --
	( 32.09, 90.16) --
	( 32.08, 90.16) --
	( 32.08, 90.16) --
	( 32.08, 90.16) --
	( 32.08, 90.16) --
	( 32.07, 90.16) --
	( 32.07, 90.16) --
	( 32.07, 90.16) --
	( 32.07, 90.16) --
	( 32.06, 90.16) --
	( 32.06, 90.16) --
	( 32.06, 90.17) --
	( 32.05, 90.17) --
	( 32.05, 90.17) --
	( 32.05, 90.17) --
	( 32.05, 90.17) --
	( 32.04, 90.17) --
	( 32.04, 90.18) --
	( 32.04, 90.18) --
	( 32.03, 90.18) --
	( 32.03, 90.18) --
	( 32.03, 90.18) --
	( 32.03, 90.18) --
	( 32.02, 90.18) --
	( 32.02, 90.18) --
	( 32.02, 90.17) --
	( 32.02, 90.17) --
	( 32.01, 90.17) --
	( 32.01, 90.17) --
	( 32.01, 90.17) --
	( 32.00, 90.17) --
	( 32.00, 90.17) --
	( 32.00, 90.16) --
	( 32.00, 90.17) --
	( 31.99, 90.17) --
	( 31.99, 90.17) --
	( 31.99, 90.17) --
	( 31.99, 90.17) --
	( 31.98, 90.17) --
	( 31.98, 90.17) --
	( 31.98, 90.17) --
	( 31.97, 90.17) --
	( 31.97, 90.17) --
	( 31.97, 90.17) --
	( 31.97, 90.17) --
	( 31.96, 90.17) --
	( 31.96, 90.17) --
	( 31.96, 90.16) --
	( 31.96, 90.16) --
	( 31.95, 90.16) --
	( 31.95, 90.16) --
	( 31.95, 90.16) --
	( 31.94, 90.16) --
	( 31.94, 90.16) --
	( 31.94, 90.16) --
	( 31.94, 90.16) --
	( 31.93, 90.16) --
	( 31.93, 90.16) --
	( 31.93, 90.16) --
	( 31.93, 90.16) --
	( 31.92, 90.16) --
	( 31.92, 90.17) --
	( 31.92, 90.17) --
	( 31.91, 90.17) --
	( 31.91, 90.17) --
	( 31.91, 90.17) --
	( 31.91, 90.18) --
	( 31.90, 90.18) --
	( 31.90, 90.18) --
	( 31.90, 90.18) --
	( 31.90, 90.18) --
	( 31.89, 90.18) --
	( 31.89, 90.18) --
	( 31.89, 90.18) --
	( 31.88, 90.17) --
	( 31.88, 90.17) --
	( 31.88, 90.17) --
	( 31.88, 90.17) --
	( 31.87, 90.17) --
	( 31.87, 90.17) --
	( 31.87, 90.16) --
	( 31.86, 90.16) --
	( 31.86, 90.16) --
	( 31.86, 90.16) --
	( 31.86, 90.17) --
	( 31.85, 90.17) --
	( 31.85, 90.17) --
	( 31.85, 90.17) --
	( 31.85, 90.17) --
	( 31.84, 90.17) --
	( 31.84, 90.17) --
	( 31.84, 90.17) --
	( 31.83, 90.17) --
	( 31.83, 90.17) --
	( 31.83, 90.17) --
	( 31.83, 90.17) --
	( 31.82, 90.17) --
	( 31.82, 90.16) --
	( 31.82, 90.16) --
	( 31.82, 90.16) --
	( 31.81, 90.16) --
	( 31.81, 90.16) --
	( 31.81, 90.16) --
	( 31.80, 90.16) --
	( 31.80, 90.16) --
	( 31.80, 90.16) --
	( 31.80, 90.16) --
	( 31.79, 90.16) --
	( 31.79, 90.16) --
	( 31.79, 90.16) --
	( 31.79, 90.16) --
	( 31.78, 90.16) --
	( 31.78, 90.16) --
	( 31.78, 90.16) --
	( 31.77, 90.16) --
	( 31.77, 90.16) --
	( 31.77, 90.16) --
	( 31.77, 90.16) --
	( 31.76, 90.17) --
	( 31.76, 90.17) --
	( 31.76, 90.17) --
	( 31.76, 90.17) --
	( 31.75, 90.17) --
	( 31.75, 90.17) --
	( 31.75, 90.17) --
	( 31.74, 90.17) --
	( 31.74, 90.17) --
	( 31.74, 90.17) --
	( 31.74, 90.17) --
	( 31.73, 90.17) --
	( 31.73, 90.17) --
	( 31.73, 90.18) --
	( 31.72, 90.18) --
	( 31.72, 90.18) --
	( 31.72, 90.18) --
	( 31.72, 90.18) --
	( 31.71, 90.19) --
	( 31.71, 90.19) --
	( 31.71, 90.19) --
	( 31.71, 90.20) --
	( 31.70, 90.20) --
	( 31.70, 90.20) --
	( 31.70, 90.19) --
	( 31.69, 90.19) --
	( 31.69, 90.19) --
	( 31.69, 90.18) --
	( 31.69, 90.18) --
	( 31.68, 90.18) --
	( 31.68, 90.18) --
	( 31.68, 90.18) --
	( 31.68, 90.18) --
	( 31.67, 90.17) --
	( 31.67, 90.17) --
	( 31.67, 90.17) --
	( 31.66, 90.17) --
	( 31.66, 90.17) --
	( 31.66, 90.17) --
	( 31.66, 90.17) --
	( 31.65, 90.17) --
	( 31.65, 90.17) --
	( 31.65, 90.17) --
	( 31.65, 90.17) --
	( 31.64, 90.17) --
	( 31.64, 90.18) --
	( 31.64, 90.18) --
	( 31.63, 90.18) --
	( 31.63, 90.18) --
	( 31.63, 90.18) --
	( 31.63, 90.18) --
	( 31.62, 90.18) --
	( 31.62, 90.18) --
	( 31.62, 90.18) --
	( 31.62, 90.18) --
	( 31.61, 90.18) --
	( 31.61, 90.18) --
	( 31.61, 90.18) --
	( 31.60, 90.18) --
	( 31.60, 90.18) --
	( 31.60, 90.18) --
	( 31.60, 90.18) --
	( 31.59, 90.18) --
	( 31.59, 90.18) --
	( 31.59, 90.18) --
	( 31.59, 90.18) --
	( 31.58, 90.18) --
	( 31.58, 90.18) --
	( 31.58, 90.18) --
	( 31.57, 90.17) --
	( 31.57, 90.17) --
	( 31.57, 90.17) --
	( 31.57, 90.17) --
	( 31.56, 90.17) --
	( 31.56, 90.17) --
	( 31.56, 90.17) --
	( 31.55, 90.17) --
	( 31.55, 90.17) --
	( 31.55, 90.17) --
	( 31.55, 90.17) --
	( 31.54, 90.17) --
	( 31.54, 90.17) --
	( 31.54, 90.17) --
	( 31.54, 90.17) --
	( 31.53, 90.17) --
	( 31.53, 90.17) --
	( 31.53, 90.17) --
	( 31.52, 90.16) --
	( 31.52, 90.17) --
	( 31.52, 90.17) --
	( 31.52, 90.17) --
	( 31.51, 90.17) --
	( 31.51, 90.17) --
	( 31.51, 90.17) --
	( 31.51, 90.17) --
	( 31.50, 90.17) --
	( 31.50, 90.17) --
	( 31.50, 90.17) --
	( 31.49, 90.17) --
	( 31.49, 90.17) --
	( 31.49, 90.17) --
	( 31.49, 90.17) --
	( 31.48, 90.17) --
	( 31.48, 90.17) --
	( 31.48, 90.17) --
	( 31.48, 90.17) --
	( 31.47, 90.17) --
	( 31.47, 90.17) --
	( 31.47, 90.17) --
	( 31.46, 90.17) --
	( 31.46, 90.17) --
	( 31.46, 90.17) --
	( 31.46, 90.17) --
	( 31.45, 90.17) --
	( 31.45, 90.17) --
	( 31.45, 90.17) --
	( 31.45, 90.17) --
	( 31.44, 90.17) --
	( 31.44, 90.18) --
	( 31.44, 90.18) --
	( 31.43, 90.19) --
	( 31.43, 90.19) --
	( 31.43, 90.19) --
	( 31.43, 90.20) --
	( 31.42, 90.20) --
	( 31.42, 90.19) --
	( 31.42, 90.19) --
	( 31.42, 90.19) --
	( 31.41, 90.19) --
	( 31.41, 90.19) --
	( 31.41, 90.18) --
	( 31.40, 90.18) --
	( 31.40, 90.18) --
	( 31.40, 90.18) --
	( 31.40, 90.18) --
	( 31.39, 90.19) --
	( 31.39, 90.19) --
	( 31.39, 90.19) --
	( 31.38, 90.20) --
	( 31.38, 90.20) --
	( 31.38, 90.20) --
	( 31.38, 90.20) --
	( 31.37, 90.20) --
	( 31.37, 90.20) --
	( 31.37, 90.20) --
	( 31.37, 90.19) --
	( 31.36, 90.19) --
	( 31.36, 90.18) --
	( 31.36, 90.18) --
	( 31.35, 90.18) --
	( 31.35, 90.17) --
	( 31.35, 90.17) --
	( 31.35, 90.17) --
	( 31.34, 90.18) --
	( 31.34, 90.18) --
	( 31.34, 90.18) --
	( 31.34, 90.19) --
	( 31.33, 90.19) --
	( 31.33, 90.20) --
	( 31.33, 90.20) --
	( 31.32, 90.20) --
	( 31.32, 90.20) --
	( 31.32, 90.20) --
	( 31.32, 90.21) --
	( 31.31, 90.21) --
	( 31.31, 90.21) --
	( 31.31, 90.21) --
	( 31.31, 90.21) --
	( 31.30, 90.22) --
	( 31.30, 90.21) --
	( 31.30, 90.21) --
	( 31.29, 90.21) --
	( 31.29, 90.20) --
	( 31.29, 90.20) --
	( 31.29, 90.19) --
	( 31.28, 90.19) --
	( 31.28, 90.19) --
	( 31.28, 90.18) --
	( 31.28, 90.18) --
	( 31.27, 90.18) --
	( 31.27, 90.18) --
	( 31.27, 90.18) --
	( 31.26, 90.19) --
	( 31.26, 90.19) --
	( 31.26, 90.19) --
	( 31.26, 90.20) --
	( 31.25, 90.21) --
	( 31.25, 90.21) --
	( 31.25, 90.22) --
	( 31.25, 90.22) --
	( 31.24, 90.23) --
	( 31.24, 90.23) --
	( 31.24, 90.23) --
	( 31.23, 90.23) --
	( 31.23, 90.23) --
	( 31.23, 90.23) --
	( 31.23, 90.23) --
	( 31.22, 90.23) --
	( 31.22, 90.24) --
	( 31.22, 90.24) --
	( 31.21, 90.25) --
	( 31.21, 90.26) --
	( 31.21, 90.27) --
	( 31.21, 90.28) --
	( 31.20, 90.30) --
	( 31.20, 90.31) --
	( 31.20, 90.33) --
	( 31.20, 90.34) --
	( 31.19, 90.35) --
	( 31.19, 90.35) --
	( 31.19, 90.36) --
	( 31.18, 90.36) --
	( 31.18, 90.36) --
	( 31.18, 90.37) --
	( 31.18, 90.38) --
	( 31.17, 90.38) --
	( 31.17, 90.39) --
	( 31.17, 90.40) --
	( 31.17, 90.41) --
	( 31.16, 90.42) --
	( 31.16, 90.42) --
	( 31.16, 90.42) --
	( 31.15, 90.42) --
	( 31.15, 90.41) --
	( 31.15, 90.41) --
	( 31.15, 90.40) --
	( 31.14, 90.39) --
	( 31.14, 90.39) --
	( 31.14, 90.39) --
	( 31.14, 90.39) --
	( 31.13, 90.39) --
	( 31.13, 90.40) --
	( 31.13, 90.41) --
	( 31.12, 90.43) --
	( 31.12, 90.45) --
	( 31.12, 90.47) --
	( 31.12, 90.49) --
	( 31.11, 90.50) --
	( 31.11, 90.51) --
	( 31.11, 90.52) --
	( 31.11, 90.52) --
	( 31.10, 90.51) --
	( 31.10, 90.51) --
	( 31.10, 90.51) --
	( 31.09, 90.52) --
	( 31.09, 90.53) --
	( 31.09, 90.55) --
	( 31.09, 90.58) --
	( 31.08, 90.61) --
	( 31.08, 90.64) --
	( 31.08, 90.68) --
	( 31.07, 90.72) --
	( 31.07, 90.76) --
	( 31.07, 90.80) --
	( 31.07, 90.84) --
	( 31.06, 90.89) --
	( 31.06, 90.93) --
	( 31.06, 90.96) --
	( 31.06, 91.00) --
	( 31.05, 91.02) --
	( 31.05, 91.06) --
	( 31.05, 91.09) --
	( 31.04, 91.13) --
	( 31.04, 91.19) --
	( 31.04, 91.25) --
	( 31.04, 91.32) --
	( 31.03, 91.41) --
	( 31.03, 91.50) --
	( 31.03, 91.61) --
	( 31.03, 91.74) --
	( 31.02, 91.88) --
	( 31.02, 92.06) --
	( 31.02, 92.26) --
	( 31.01, 92.48) --
	( 31.01, 92.74) --
	( 31.01, 93.02) --
	( 31.01, 93.32) --
	( 31.00, 93.62) --
	( 31.00, 93.91) --
	( 31.00, 94.16) --
	( 31.00, 94.34) --
	( 30.99, 94.43) --
	( 30.99, 94.40) --
	( 30.99, 94.24) --
	( 30.98, 93.97) --
	( 30.98, 93.59) --
	( 30.98, 93.14) --
	( 30.98, 92.65) --
	( 30.97, 92.16) --
	( 30.97, 91.70) --
	( 30.97, 88.63) --
	cycle;
\definecolor{drawColor}{RGB}{163,38,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.79, 99.64) -- ( 54.83, 99.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.81, 97.62) -- ( 52.81,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.25,109.11) -- ( 63.28,109.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.26,107.10) -- ( 61.26,111.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.19,128.07) -- ( 74.23,128.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21,126.05) -- ( 72.21,130.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.68,118.59) -- ( 47.72,118.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.70,116.57) -- ( 45.70,120.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.99, 90.16) -- ( 33.02, 90.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.00, 88.15) -- ( 31.00, 92.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 19.88, 84.48) --
	( 19.88,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63, 88.10) {$\mathsf{S}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63, 97.57) {$\mathsf{O}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63,107.05) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faLaptop}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63,116.52) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faTablet}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63,126.00) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faMobile}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13, 90.16) --
	( 19.88, 90.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13, 99.64) --
	( 19.88, 99.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13,109.11) --
	( 19.88,109.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13,118.59) --
	( 19.88,118.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13,128.07) --
	( 19.88,128.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 19.88, 84.48) --
	(237.64, 84.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.78, 82.73) --
	( 29.78, 84.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.61, 82.73) --
	( 78.61, 84.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.44, 82.73) --
	(127.44, 84.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.28, 82.73) --
	(176.28, 84.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.11, 82.73) --
	(225.11, 84.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 29.78, 77.09) {0s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 78.61, 77.09) {1s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (127.44, 77.09) {2s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.28, 77.09) {3s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (225.11, 77.09) {4s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.76,134.64) {\bfseries $\Pi_{\mathsf{Participate}}$ {\small$(n=1000)$}};
\end{scope}
\begin{scope}
\path[clip] ( 19.88, 12.21) rectangle (237.64, 61.48);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88, 19.25) --
	(237.64, 19.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88, 30.98) --
	(237.64, 30.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88, 42.71) --
	(237.64, 42.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.88, 54.44) --
	(237.64, 54.44);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 19.88,  12.21) {
	\pgfimage[width=217.76pt,height= 49.28pt,interpolate=true]{plot_ras3}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.21, 30.93) --
	(172.25, 30.93) --
	(172.29, 30.93) --
	(172.34, 30.93) --
	(172.38, 30.92) --
	(172.43, 30.92) --
	(172.47, 30.92) --
	(172.52, 30.92) --
	(172.56, 30.92) --
	(172.60, 30.92) --
	(172.65, 30.91) --
	(172.69, 30.91) --
	(172.74, 30.91) --
	(172.78, 30.91) --
	(172.83, 30.91) --
	(172.87, 30.91) --
	(172.91, 30.90) --
	(172.96, 30.90) --
	(173.00, 30.90) --
	(173.05, 30.90) --
	(173.09, 30.90) --
	(173.14, 30.89) --
	(173.18, 30.89) --
	(173.22, 30.89) --
	(173.27, 30.89) --
	(173.31, 30.89) --
	(173.36, 30.88) --
	(173.40, 30.88) --
	(173.45, 30.88) --
	(173.49, 30.88) --
	(173.53, 30.88) --
	(173.58, 30.87) --
	(173.62, 30.87) --
	(173.67, 30.87) --
	(173.71, 30.87) --
	(173.76, 30.87) --
	(173.80, 30.86) --
	(173.85, 30.86) --
	(173.89, 30.86) --
	(173.93, 30.86) --
	(173.98, 30.86) --
	(174.02, 30.85) --
	(174.07, 30.85) --
	(174.11, 30.85) --
	(174.16, 30.85) --
	(174.20, 30.85) --
	(174.24, 30.84) --
	(174.29, 30.84) --
	(174.33, 30.84) --
	(174.38, 30.84) --
	(174.42, 30.84) --
	(174.47, 30.83) --
	(174.51, 30.83) --
	(174.55, 30.83) --
	(174.60, 30.83) --
	(174.64, 30.83) --
	(174.69, 30.82) --
	(174.73, 30.82) --
	(174.78, 30.82) --
	(174.82, 30.82) --
	(174.86, 30.82) --
	(174.91, 30.82) --
	(174.95, 30.81) --
	(175.00, 30.81) --
	(175.04, 30.81) --
	(175.09, 30.81) --
	(175.13, 30.81) --
	(175.17, 30.81) --
	(175.22, 30.81) --
	(175.26, 30.80) --
	(175.31, 30.80) --
	(175.35, 30.80) --
	(175.40, 30.80) --
	(175.44, 30.80) --
	(175.48, 30.80) --
	(175.53, 30.80) --
	(175.57, 30.80) --
	(175.62, 30.80) --
	(175.66, 30.80) --
	(175.71, 30.80) --
	(175.75, 30.79) --
	(175.79, 30.79) --
	(175.84, 30.79) --
	(175.88, 30.79) --
	(175.93, 30.79) --
	(175.97, 30.79) --
	(176.02, 30.79) --
	(176.06, 30.79) --
	(176.10, 30.79) --
	(176.15, 30.79) --
	(176.19, 30.79) --
	(176.24, 30.79) --
	(176.28, 30.79) --
	(176.33, 30.79) --
	(176.37, 30.79) --
	(176.42, 30.79) --
	(176.46, 30.79) --
	(176.50, 30.79) --
	(176.55, 30.79) --
	(176.59, 30.79) --
	(176.64, 30.79) --
	(176.68, 30.79) --
	(176.73, 30.79) --
	(176.77, 30.79) --
	(176.81, 30.79) --
	(176.86, 30.79) --
	(176.90, 30.79) --
	(176.95, 30.79) --
	(176.99, 30.79) --
	(177.04, 30.79) --
	(177.08, 30.79) --
	(177.12, 30.80) --
	(177.17, 30.80) --
	(177.21, 30.80) --
	(177.26, 30.80) --
	(177.30, 30.80) --
	(177.35, 30.80) --
	(177.39, 30.80) --
	(177.43, 30.80) --
	(177.48, 30.80) --
	(177.52, 30.80) --
	(177.57, 30.80) --
	(177.61, 30.80) --
	(177.66, 30.80) --
	(177.70, 30.80) --
	(177.74, 30.80) --
	(177.79, 30.80) --
	(177.83, 30.80) --
	(177.88, 30.80) --
	(177.92, 30.81) --
	(177.97, 30.81) --
	(178.01, 30.81) --
	(178.05, 30.81) --
	(178.10, 30.81) --
	(178.14, 30.81) --
	(178.19, 30.81) --
	(178.23, 30.81) --
	(178.28, 30.81) --
	(178.32, 30.81) --
	(178.36, 30.81) --
	(178.41, 30.81) --
	(178.45, 30.81) --
	(178.50, 30.81) --
	(178.54, 30.81) --
	(178.59, 30.81) --
	(178.63, 30.82) --
	(178.67, 30.82) --
	(178.72, 30.82) --
	(178.76, 30.82) --
	(178.81, 30.82) --
	(178.85, 30.82) --
	(178.90, 30.82) --
	(178.94, 30.82) --
	(178.99, 30.82) --
	(179.03, 30.82) --
	(179.07, 30.82) --
	(179.12, 30.82) --
	(179.16, 30.82) --
	(179.21, 30.83) --
	(179.25, 30.83) --
	(179.30, 30.83) --
	(179.34, 30.83) --
	(179.38, 30.83) --
	(179.43, 30.83) --
	(179.47, 30.83) --
	(179.52, 30.83) --
	(179.56, 30.83) --
	(179.61, 30.83) --
	(179.65, 30.84) --
	(179.69, 30.84) --
	(179.74, 30.84) --
	(179.78, 30.84) --
	(179.83, 30.84) --
	(179.87, 30.84) --
	(179.92, 30.84) --
	(179.96, 30.84) --
	(180.00, 30.84) --
	(180.05, 30.85) --
	(180.09, 30.85) --
	(180.14, 30.85) --
	(180.18, 30.85) --
	(180.23, 30.85) --
	(180.27, 30.85) --
	(180.31, 30.85) --
	(180.36, 30.85) --
	(180.40, 30.85) --
	(180.45, 30.86) --
	(180.49, 30.86) --
	(180.54, 30.86) --
	(180.58, 30.86) --
	(180.62, 30.86) --
	(180.67, 30.86) --
	(180.71, 30.86) --
	(180.76, 30.86) --
	(180.80, 30.87) --
	(180.85, 30.87) --
	(180.89, 30.87) --
	(180.93, 30.87) --
	(180.98, 30.87) --
	(181.02, 30.87) --
	(181.07, 30.87) --
	(181.11, 30.87) --
	(181.16, 30.88) --
	(181.20, 30.88) --
	(181.24, 30.88) --
	(181.29, 30.88) --
	(181.33, 30.88) --
	(181.38, 30.88) --
	(181.42, 30.88) --
	(181.47, 30.88) --
	(181.51, 30.89) --
	(181.56, 30.89) --
	(181.60, 30.89) --
	(181.64, 30.89) --
	(181.69, 30.89) --
	(181.73, 30.89) --
	(181.78, 30.89) --
	(181.82, 30.89) --
	(181.87, 30.89) --
	(181.91, 30.90) --
	(181.95, 30.90) --
	(182.00, 30.90) --
	(182.04, 30.90) --
	(182.09, 30.90) --
	(182.13, 30.90) --
	(182.18, 30.90) --
	(182.22, 30.90) --
	(182.26, 30.90) --
	(182.31, 30.90) --
	(182.35, 30.90) --
	(182.40, 30.91) --
	(182.44, 30.91) --
	(182.49, 30.91) --
	(182.53, 30.91) --
	(182.57, 30.91) --
	(182.62, 30.91) --
	(182.66, 30.91) --
	(182.71, 30.91) --
	(182.75, 30.91) --
	(182.80, 30.91) --
	(182.84, 30.91) --
	(182.88, 30.91) --
	(182.93, 30.91) --
	(182.97, 30.91) --
	(183.02, 30.91) --
	(183.06, 30.91) --
	(183.11, 30.92) --
	(183.15, 30.92) --
	(183.19, 30.92) --
	(183.24, 30.92) --
	(183.28, 30.92) --
	(183.33, 30.92) --
	(183.37, 30.92) --
	(183.42, 30.92) --
	(183.46, 30.92) --
	(183.50, 30.92) --
	(183.55, 30.92) --
	(183.59, 30.92) --
	(183.64, 30.92) --
	(183.68, 30.92) --
	(183.73, 30.92) --
	(183.77, 30.92) --
	(183.81, 30.92) --
	(183.86, 30.92) --
	(183.90, 30.92) --
	(183.95, 30.92) --
	(183.99, 30.92) --
	(184.04, 30.92) --
	(184.08, 30.92) --
	(184.12, 30.92) --
	(184.17, 30.92) --
	(184.21, 30.92) --
	(184.26, 30.92) --
	(184.30, 30.92) --
	(184.35, 30.92) --
	(184.39, 30.92) --
	(184.44, 30.92) --
	(184.48, 30.92) --
	(184.52, 30.92) --
	(184.57, 30.92) --
	(184.61, 30.92) --
	(184.66, 30.92) --
	(184.70, 30.92) --
	(184.75, 30.92) --
	(184.79, 30.92) --
	(184.83, 30.92) --
	(184.88, 30.92) --
	(184.92, 30.92) --
	(184.97, 30.92) --
	(185.01, 30.92) --
	(185.06, 30.92) --
	(185.10, 30.92) --
	(185.14, 30.92) --
	(185.19, 30.92) --
	(185.23, 30.92) --
	(185.28, 30.92) --
	(185.32, 30.92) --
	(185.37, 30.92) --
	(185.41, 30.92) --
	(185.45, 30.92) --
	(185.50, 30.92) --
	(185.54, 30.92) --
	(185.59, 30.92) --
	(185.63, 30.92) --
	(185.68, 30.92) --
	(185.72, 30.92) --
	(185.76, 30.92) --
	(185.81, 30.92) --
	(185.85, 30.92) --
	(185.90, 30.92) --
	(185.94, 30.92) --
	(185.99, 30.92) --
	(186.03, 30.92) --
	(186.07, 30.92) --
	(186.12, 30.92) --
	(186.16, 30.92) --
	(186.21, 30.92) --
	(186.25, 30.92) --
	(186.30, 30.92) --
	(186.34, 30.92) --
	(186.38, 30.92) --
	(186.43, 30.92) --
	(186.47, 30.92) --
	(186.52, 30.93) --
	(186.56, 30.93) --
	(186.61, 30.93) --
	(186.65, 30.93) --
	(186.69, 30.93) --
	(186.74, 30.93) --
	(186.78, 30.93) --
	(186.83, 30.93) --
	(186.87, 30.93) --
	(186.92, 30.93) --
	(186.96, 30.93) --
	(187.01, 30.93) --
	(187.05, 30.93) --
	(187.09, 30.93) --
	(187.14, 30.94) --
	(187.18, 30.94) --
	(187.23, 30.94) --
	(187.27, 30.94) --
	(187.32, 30.94) --
	(187.36, 30.94) --
	(187.40, 30.94) --
	(187.45, 30.94) --
	(187.49, 30.94) --
	(187.54, 30.94) --
	(187.58, 30.94) --
	(187.63, 30.94) --
	(187.67, 30.94) --
	(187.71, 30.95) --
	(187.76, 30.95) --
	(187.80, 30.95) --
	(187.85, 30.95) --
	(187.89, 30.95) --
	(187.94, 30.95) --
	(187.98, 30.95) --
	(188.02, 30.95) --
	(188.07, 30.95) --
	(188.11, 30.95) --
	(188.16, 30.95) --
	(188.20, 30.95) --
	(188.25, 30.95) --
	(188.29, 30.95) --
	(188.33, 30.95) --
	(188.38, 30.95) --
	(188.42, 30.96) --
	(188.47, 30.96) --
	(188.51, 30.96) --
	(188.56, 30.96) --
	(188.60, 30.96) --
	(188.64, 30.96) --
	(188.69, 30.96) --
	(188.73, 30.96) --
	(188.78, 30.96) --
	(188.82, 30.96) --
	(188.87, 30.96) --
	(188.91, 30.96) --
	(188.95, 30.96) --
	(189.00, 30.96) --
	(189.04, 30.96) --
	(189.09, 30.96) --
	(189.13, 30.96) --
	(189.18, 30.96) --
	(189.22, 30.96) --
	(189.26, 30.96) --
	(189.31, 30.96) --
	(189.35, 30.96) --
	(189.40, 30.96) --
	(189.44, 30.96) --
	(189.49, 30.96) --
	(189.53, 30.96) --
	(189.58, 30.96) --
	(189.62, 30.96) --
	(189.66, 30.96) --
	(189.71, 30.96) --
	(189.75, 30.96) --
	(189.80, 30.96) --
	(189.84, 30.96) --
	(189.89, 30.96) --
	(189.93, 30.96) --
	(189.97, 30.96) --
	(190.02, 30.96) --
	(190.06, 30.96) --
	(190.11, 30.96) --
	(190.15, 30.96) --
	(190.20, 30.96) --
	(190.24, 30.96) --
	(190.28, 30.96) --
	(190.33, 30.96) --
	(190.37, 30.96) --
	(190.42, 30.96) --
	(190.46, 30.96) --
	(190.51, 30.96) --
	(190.55, 30.96) --
	(190.59, 30.96) --
	(190.64, 30.96) --
	(190.68, 30.96) --
	(190.73, 30.96) --
	(190.77, 30.96) --
	(190.82, 30.96) --
	(190.86, 30.96) --
	(190.90, 30.96) --
	(190.95, 30.96) --
	(190.99, 30.96) --
	(191.04, 30.96) --
	(191.08, 30.96) --
	(191.13, 30.96) --
	(191.17, 30.96) --
	(191.21, 30.96) --
	(191.26, 30.96) --
	(191.30, 30.96) --
	(191.35, 30.96) --
	(191.39, 30.96) --
	(191.44, 30.96) --
	(191.48, 30.96) --
	(191.52, 30.96) --
	(191.57, 30.96) --
	(191.61, 30.96) --
	(191.66, 30.96) --
	(191.70, 30.96) --
	(191.75, 30.96) --
	(191.79, 30.96) --
	(191.83, 30.96) --
	(191.88, 30.96) --
	(191.92, 30.96) --
	(191.97, 30.96) --
	(192.01, 30.96) --
	(192.06, 30.96) --
	(192.10, 30.96) --
	(192.15, 30.96) --
	(192.19, 30.96) --
	(192.23, 30.96) --
	(192.28, 30.96) --
	(192.32, 30.96) --
	(192.37, 30.96) --
	(192.41, 30.96) --
	(192.46, 30.96) --
	(192.50, 30.96) --
	(192.54, 30.96) --
	(192.59, 30.96) --
	(192.63, 30.96) --
	(192.68, 30.96) --
	(192.72, 30.97) --
	(192.77, 30.97) --
	(192.81, 30.97) --
	(192.85, 30.97) --
	(192.90, 30.97) --
	(192.94, 30.97) --
	(192.99, 30.97) --
	(193.03, 30.97) --
	(193.08, 30.97) --
	(193.12, 30.97) --
	(193.16, 30.97) --
	(193.21, 30.97) --
	(193.25, 30.97) --
	(193.30, 30.97) --
	(193.34, 30.97) --
	(193.39, 30.97) --
	(193.43, 30.97) --
	(193.47, 30.97) --
	(193.52, 30.97) --
	(193.56, 30.97) --
	(193.61, 30.97) --
	(193.65, 30.97) --
	(193.70, 30.97) --
	(193.74, 30.97) --
	(193.78, 30.97) --
	(193.83, 30.97) --
	(193.87, 30.97) --
	(193.92, 30.97) --
	(193.96, 30.97) --
	(194.01, 30.97) --
	(194.05, 30.97) --
	(194.09, 30.97) --
	(194.14, 30.97) --
	(194.18, 30.97) --
	(194.23, 30.97) --
	(194.27, 30.97) --
	(194.32, 30.97) --
	(194.36, 30.97) --
	(194.40, 30.97) --
	(194.45, 30.97) --
	(194.49, 30.97) --
	(194.54, 30.97) --
	(194.58, 30.97) --
	(194.63, 30.97) --
	(194.67, 30.97) --
	(194.72, 30.97) --
	(194.76, 30.97) --
	(194.80, 30.97) --
	(194.85, 30.97) --
	(194.85, 30.99) --
	(194.80, 30.99) --
	(194.76, 30.99) --
	(194.72, 30.99) --
	(194.67, 30.99) --
	(194.63, 30.99) --
	(194.58, 30.99) --
	(194.54, 30.99) --
	(194.49, 30.99) --
	(194.45, 30.99) --
	(194.40, 30.99) --
	(194.36, 30.99) --
	(194.32, 30.99) --
	(194.27, 30.99) --
	(194.23, 30.99) --
	(194.18, 30.99) --
	(194.14, 30.99) --
	(194.09, 30.99) --
	(194.05, 30.99) --
	(194.01, 30.99) --
	(193.96, 30.99) --
	(193.92, 30.99) --
	(193.87, 30.99) --
	(193.83, 30.99) --
	(193.78, 30.99) --
	(193.74, 30.99) --
	(193.70, 30.99) --
	(193.65, 30.99) --
	(193.61, 30.99) --
	(193.56, 30.99) --
	(193.52, 30.99) --
	(193.47, 30.99) --
	(193.43, 30.99) --
	(193.39, 30.99) --
	(193.34, 30.99) --
	(193.30, 30.99) --
	(193.25, 30.99) --
	(193.21, 30.99) --
	(193.16, 30.99) --
	(193.12, 30.99) --
	(193.08, 30.99) --
	(193.03, 30.99) --
	(192.99, 30.99) --
	(192.94, 30.99) --
	(192.90, 30.99) --
	(192.85, 30.99) --
	(192.81, 30.99) --
	(192.77, 30.99) --
	(192.72, 30.99) --
	(192.68, 30.99) --
	(192.63, 30.99) --
	(192.59, 30.99) --
	(192.54, 30.99) --
	(192.50, 30.99) --
	(192.46, 30.99) --
	(192.41, 30.99) --
	(192.37, 30.99) --
	(192.32, 30.99) --
	(192.28, 30.99) --
	(192.23, 30.99) --
	(192.19, 30.99) --
	(192.15, 30.99) --
	(192.10, 30.99) --
	(192.06, 30.99) --
	(192.01, 30.99) --
	(191.97, 30.99) --
	(191.92, 30.99) --
	(191.88, 30.99) --
	(191.83, 30.99) --
	(191.79, 30.99) --
	(191.75, 30.99) --
	(191.70, 30.99) --
	(191.66, 30.99) --
	(191.61, 30.99) --
	(191.57, 30.99) --
	(191.52, 30.99) --
	(191.48, 30.99) --
	(191.44, 30.99) --
	(191.39, 30.99) --
	(191.35, 30.99) --
	(191.30, 30.99) --
	(191.26, 30.99) --
	(191.21, 30.99) --
	(191.17, 30.99) --
	(191.13, 30.99) --
	(191.08, 30.99) --
	(191.04, 30.99) --
	(190.99, 30.99) --
	(190.95, 30.99) --
	(190.90, 30.99) --
	(190.86, 30.99) --
	(190.82, 30.99) --
	(190.77, 30.99) --
	(190.73, 30.99) --
	(190.68, 30.99) --
	(190.64, 30.99) --
	(190.59, 30.99) --
	(190.55, 30.99) --
	(190.51, 30.99) --
	(190.46, 30.99) --
	(190.42, 30.99) --
	(190.37, 30.99) --
	(190.33, 30.99) --
	(190.28, 30.99) --
	(190.24, 30.99) --
	(190.20, 30.99) --
	(190.15, 30.99) --
	(190.11, 30.99) --
	(190.06, 30.99) --
	(190.02, 30.99) --
	(189.97, 30.99) --
	(189.93, 30.99) --
	(189.89, 30.99) --
	(189.84, 30.99) --
	(189.80, 30.99) --
	(189.75, 30.99) --
	(189.71, 30.99) --
	(189.66, 30.99) --
	(189.62, 30.99) --
	(189.58, 30.99) --
	(189.53, 30.99) --
	(189.49, 30.99) --
	(189.44, 30.99) --
	(189.40, 30.99) --
	(189.35, 30.99) --
	(189.31, 30.99) --
	(189.26, 30.99) --
	(189.22, 30.99) --
	(189.18, 31.00) --
	(189.13, 31.00) --
	(189.09, 31.00) --
	(189.04, 31.00) --
	(189.00, 31.00) --
	(188.95, 31.00) --
	(188.91, 31.00) --
	(188.87, 31.00) --
	(188.82, 31.00) --
	(188.78, 31.00) --
	(188.73, 31.00) --
	(188.69, 31.00) --
	(188.64, 31.00) --
	(188.60, 31.00) --
	(188.56, 31.00) --
	(188.51, 31.00) --
	(188.47, 31.00) --
	(188.42, 31.00) --
	(188.38, 31.00) --
	(188.33, 31.00) --
	(188.29, 31.00) --
	(188.25, 31.00) --
	(188.20, 31.00) --
	(188.16, 31.01) --
	(188.11, 31.01) --
	(188.07, 31.01) --
	(188.02, 31.01) --
	(187.98, 31.01) --
	(187.94, 31.01) --
	(187.89, 31.01) --
	(187.85, 31.01) --
	(187.80, 31.01) --
	(187.76, 31.01) --
	(187.71, 31.01) --
	(187.67, 31.01) --
	(187.63, 31.01) --
	(187.58, 31.01) --
	(187.54, 31.02) --
	(187.49, 31.02) --
	(187.45, 31.02) --
	(187.40, 31.02) --
	(187.36, 31.02) --
	(187.32, 31.02) --
	(187.27, 31.02) --
	(187.23, 31.02) --
	(187.18, 31.02) --
	(187.14, 31.02) --
	(187.09, 31.02) --
	(187.05, 31.02) --
	(187.01, 31.02) --
	(186.96, 31.03) --
	(186.92, 31.03) --
	(186.87, 31.03) --
	(186.83, 31.03) --
	(186.78, 31.03) --
	(186.74, 31.03) --
	(186.69, 31.03) --
	(186.65, 31.03) --
	(186.61, 31.03) --
	(186.56, 31.03) --
	(186.52, 31.03) --
	(186.47, 31.03) --
	(186.43, 31.03) --
	(186.38, 31.03) --
	(186.34, 31.03) --
	(186.30, 31.04) --
	(186.25, 31.04) --
	(186.21, 31.04) --
	(186.16, 31.04) --
	(186.12, 31.04) --
	(186.07, 31.04) --
	(186.03, 31.04) --
	(185.99, 31.04) --
	(185.94, 31.04) --
	(185.90, 31.04) --
	(185.85, 31.04) --
	(185.81, 31.04) --
	(185.76, 31.04) --
	(185.72, 31.04) --
	(185.68, 31.04) --
	(185.63, 31.04) --
	(185.59, 31.04) --
	(185.54, 31.04) --
	(185.50, 31.04) --
	(185.45, 31.04) --
	(185.41, 31.04) --
	(185.37, 31.04) --
	(185.32, 31.04) --
	(185.28, 31.04) --
	(185.23, 31.04) --
	(185.19, 31.04) --
	(185.14, 31.04) --
	(185.10, 31.04) --
	(185.06, 31.04) --
	(185.01, 31.04) --
	(184.97, 31.04) --
	(184.92, 31.04) --
	(184.88, 31.04) --
	(184.83, 31.04) --
	(184.79, 31.04) --
	(184.75, 31.04) --
	(184.70, 31.04) --
	(184.66, 31.04) --
	(184.61, 31.04) --
	(184.57, 31.04) --
	(184.52, 31.04) --
	(184.48, 31.04) --
	(184.44, 31.04) --
	(184.39, 31.04) --
	(184.35, 31.04) --
	(184.30, 31.04) --
	(184.26, 31.04) --
	(184.21, 31.04) --
	(184.17, 31.04) --
	(184.12, 31.04) --
	(184.08, 31.04) --
	(184.04, 31.04) --
	(183.99, 31.04) --
	(183.95, 31.04) --
	(183.90, 31.04) --
	(183.86, 31.04) --
	(183.81, 31.04) --
	(183.77, 31.04) --
	(183.73, 31.04) --
	(183.68, 31.04) --
	(183.64, 31.04) --
	(183.59, 31.04) --
	(183.55, 31.04) --
	(183.50, 31.04) --
	(183.46, 31.04) --
	(183.42, 31.04) --
	(183.37, 31.04) --
	(183.33, 31.04) --
	(183.28, 31.04) --
	(183.24, 31.04) --
	(183.19, 31.04) --
	(183.15, 31.04) --
	(183.11, 31.04) --
	(183.06, 31.04) --
	(183.02, 31.04) --
	(182.97, 31.04) --
	(182.93, 31.04) --
	(182.88, 31.04) --
	(182.84, 31.05) --
	(182.80, 31.05) --
	(182.75, 31.05) --
	(182.71, 31.05) --
	(182.66, 31.05) --
	(182.62, 31.05) --
	(182.57, 31.05) --
	(182.53, 31.05) --
	(182.49, 31.05) --
	(182.44, 31.05) --
	(182.40, 31.05) --
	(182.35, 31.05) --
	(182.31, 31.05) --
	(182.26, 31.05) --
	(182.22, 31.06) --
	(182.18, 31.06) --
	(182.13, 31.06) --
	(182.09, 31.06) --
	(182.04, 31.06) --
	(182.00, 31.06) --
	(181.95, 31.06) --
	(181.91, 31.06) --
	(181.87, 31.06) --
	(181.82, 31.06) --
	(181.78, 31.07) --
	(181.73, 31.07) --
	(181.69, 31.07) --
	(181.64, 31.07) --
	(181.60, 31.07) --
	(181.56, 31.07) --
	(181.51, 31.07) --
	(181.47, 31.07) --
	(181.42, 31.07) --
	(181.38, 31.08) --
	(181.33, 31.08) --
	(181.29, 31.08) --
	(181.24, 31.08) --
	(181.20, 31.08) --
	(181.16, 31.08) --
	(181.11, 31.08) --
	(181.07, 31.08) --
	(181.02, 31.09) --
	(180.98, 31.09) --
	(180.93, 31.09) --
	(180.89, 31.09) --
	(180.85, 31.09) --
	(180.80, 31.09) --
	(180.76, 31.09) --
	(180.71, 31.09) --
	(180.67, 31.10) --
	(180.62, 31.10) --
	(180.58, 31.10) --
	(180.54, 31.10) --
	(180.49, 31.10) --
	(180.45, 31.10) --
	(180.40, 31.10) --
	(180.36, 31.10) --
	(180.31, 31.11) --
	(180.27, 31.11) --
	(180.23, 31.11) --
	(180.18, 31.11) --
	(180.14, 31.11) --
	(180.09, 31.11) --
	(180.05, 31.11) --
	(180.00, 31.11) --
	(179.96, 31.11) --
	(179.92, 31.12) --
	(179.87, 31.12) --
	(179.83, 31.12) --
	(179.78, 31.12) --
	(179.74, 31.12) --
	(179.69, 31.12) --
	(179.65, 31.12) --
	(179.61, 31.12) --
	(179.56, 31.12) --
	(179.52, 31.13) --
	(179.47, 31.13) --
	(179.43, 31.13) --
	(179.38, 31.13) --
	(179.34, 31.13) --
	(179.30, 31.13) --
	(179.25, 31.13) --
	(179.21, 31.13) --
	(179.16, 31.13) --
	(179.12, 31.13) --
	(179.07, 31.13) --
	(179.03, 31.14) --
	(178.99, 31.14) --
	(178.94, 31.14) --
	(178.90, 31.14) --
	(178.85, 31.14) --
	(178.81, 31.14) --
	(178.76, 31.14) --
	(178.72, 31.14) --
	(178.67, 31.14) --
	(178.63, 31.14) --
	(178.59, 31.14) --
	(178.54, 31.14) --
	(178.50, 31.14) --
	(178.45, 31.15) --
	(178.41, 31.15) --
	(178.36, 31.15) --
	(178.32, 31.15) --
	(178.28, 31.15) --
	(178.23, 31.15) --
	(178.19, 31.15) --
	(178.14, 31.15) --
	(178.10, 31.15) --
	(178.05, 31.15) --
	(178.01, 31.15) --
	(177.97, 31.15) --
	(177.92, 31.15) --
	(177.88, 31.15) --
	(177.83, 31.15) --
	(177.79, 31.15) --
	(177.74, 31.15) --
	(177.70, 31.16) --
	(177.66, 31.16) --
	(177.61, 31.16) --
	(177.57, 31.16) --
	(177.52, 31.16) --
	(177.48, 31.16) --
	(177.43, 31.16) --
	(177.39, 31.16) --
	(177.35, 31.16) --
	(177.30, 31.16) --
	(177.26, 31.16) --
	(177.21, 31.16) --
	(177.17, 31.16) --
	(177.12, 31.16) --
	(177.08, 31.16) --
	(177.04, 31.16) --
	(176.99, 31.16) --
	(176.95, 31.16) --
	(176.90, 31.16) --
	(176.86, 31.16) --
	(176.81, 31.17) --
	(176.77, 31.17) --
	(176.73, 31.17) --
	(176.68, 31.17) --
	(176.64, 31.17) --
	(176.59, 31.17) --
	(176.55, 31.17) --
	(176.50, 31.17) --
	(176.46, 31.17) --
	(176.42, 31.17) --
	(176.37, 31.17) --
	(176.33, 31.17) --
	(176.28, 31.17) --
	(176.24, 31.17) --
	(176.19, 31.17) --
	(176.15, 31.17) --
	(176.10, 31.17) --
	(176.06, 31.17) --
	(176.02, 31.17) --
	(175.97, 31.17) --
	(175.93, 31.16) --
	(175.88, 31.16) --
	(175.84, 31.16) --
	(175.79, 31.16) --
	(175.75, 31.16) --
	(175.71, 31.16) --
	(175.66, 31.16) --
	(175.62, 31.16) --
	(175.57, 31.16) --
	(175.53, 31.16) --
	(175.48, 31.16) --
	(175.44, 31.16) --
	(175.40, 31.16) --
	(175.35, 31.15) --
	(175.31, 31.15) --
	(175.26, 31.15) --
	(175.22, 31.15) --
	(175.17, 31.15) --
	(175.13, 31.15) --
	(175.09, 31.15) --
	(175.04, 31.15) --
	(175.00, 31.14) --
	(174.95, 31.14) --
	(174.91, 31.14) --
	(174.86, 31.14) --
	(174.82, 31.14) --
	(174.78, 31.14) --
	(174.73, 31.13) --
	(174.69, 31.13) --
	(174.64, 31.13) --
	(174.60, 31.13) --
	(174.55, 31.13) --
	(174.51, 31.13) --
	(174.47, 31.12) --
	(174.42, 31.12) --
	(174.38, 31.12) --
	(174.33, 31.12) --
	(174.29, 31.12) --
	(174.24, 31.11) --
	(174.20, 31.11) --
	(174.16, 31.11) --
	(174.11, 31.11) --
	(174.07, 31.11) --
	(174.02, 31.10) --
	(173.98, 31.10) --
	(173.93, 31.10) --
	(173.89, 31.10) --
	(173.85, 31.10) --
	(173.80, 31.09) --
	(173.76, 31.09) --
	(173.71, 31.09) --
	(173.67, 31.09) --
	(173.62, 31.08) --
	(173.58, 31.08) --
	(173.53, 31.08) --
	(173.49, 31.08) --
	(173.45, 31.08) --
	(173.40, 31.07) --
	(173.36, 31.07) --
	(173.31, 31.07) --
	(173.27, 31.07) --
	(173.22, 31.07) --
	(173.18, 31.06) --
	(173.14, 31.06) --
	(173.09, 31.06) --
	(173.05, 31.06) --
	(173.00, 31.06) --
	(172.96, 31.06) --
	(172.91, 31.05) --
	(172.87, 31.05) --
	(172.83, 31.05) --
	(172.78, 31.05) --
	(172.74, 31.05) --
	(172.69, 31.04) --
	(172.65, 31.04) --
	(172.60, 31.04) --
	(172.56, 31.04) --
	(172.52, 31.04) --
	(172.47, 31.04) --
	(172.43, 31.04) --
	(172.38, 31.03) --
	(172.34, 31.03) --
	(172.29, 31.03) --
	(172.25, 31.03) --
	(172.21, 31.03) --
	(172.21, 30.93) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.05, 54.39) --
	(215.07, 54.39) --
	(215.10, 54.38) --
	(215.12, 54.38) --
	(215.15, 54.38) --
	(215.17, 54.38) --
	(215.20, 54.38) --
	(215.22, 54.38) --
	(215.25, 54.37) --
	(215.27, 54.37) --
	(215.29, 54.37) --
	(215.32, 54.37) --
	(215.34, 54.37) --
	(215.37, 54.37) --
	(215.39, 54.36) --
	(215.42, 54.36) --
	(215.44, 54.36) --
	(215.47, 54.36) --
	(215.49, 54.36) --
	(215.52, 54.35) --
	(215.54, 54.35) --
	(215.57, 54.35) --
	(215.59, 54.35) --
	(215.62, 54.35) --
	(215.64, 54.34) --
	(215.67, 54.34) --
	(215.69, 54.34) --
	(215.72, 54.34) --
	(215.74, 54.34) --
	(215.77, 54.33) --
	(215.79, 54.33) --
	(215.82, 54.33) --
	(215.84, 54.33) --
	(215.87, 54.33) --
	(215.89, 54.32) --
	(215.92, 54.32) --
	(215.94, 54.32) --
	(215.97, 54.32) --
	(215.99, 54.32) --
	(216.02, 54.31) --
	(216.04, 54.31) --
	(216.06, 54.31) --
	(216.09, 54.31) --
	(216.11, 54.31) --
	(216.14, 54.30) --
	(216.16, 54.30) --
	(216.19, 54.30) --
	(216.21, 54.30) --
	(216.24, 54.30) --
	(216.26, 54.29) --
	(216.29, 54.29) --
	(216.31, 54.29) --
	(216.34, 54.29) --
	(216.36, 54.29) --
	(216.39, 54.28) --
	(216.41, 54.28) --
	(216.44, 54.28) --
	(216.46, 54.28) --
	(216.49, 54.28) --
	(216.51, 54.28) --
	(216.54, 54.27) --
	(216.56, 54.27) --
	(216.59, 54.27) --
	(216.61, 54.27) --
	(216.64, 54.27) --
	(216.66, 54.27) --
	(216.69, 54.27) --
	(216.71, 54.26) --
	(216.74, 54.26) --
	(216.76, 54.26) --
	(216.79, 54.26) --
	(216.81, 54.26) --
	(216.83, 54.26) --
	(216.86, 54.26) --
	(216.88, 54.26) --
	(216.91, 54.26) --
	(216.93, 54.26) --
	(216.96, 54.25) --
	(216.98, 54.25) --
	(217.01, 54.25) --
	(217.03, 54.25) --
	(217.06, 54.25) --
	(217.08, 54.25) --
	(217.11, 54.25) --
	(217.13, 54.25) --
	(217.16, 54.25) --
	(217.18, 54.25) --
	(217.21, 54.25) --
	(217.23, 54.25) --
	(217.26, 54.25) --
	(217.28, 54.25) --
	(217.31, 54.25) --
	(217.33, 54.25) --
	(217.36, 54.25) --
	(217.38, 54.25) --
	(217.41, 54.25) --
	(217.43, 54.25) --
	(217.46, 54.25) --
	(217.48, 54.25) --
	(217.51, 54.25) --
	(217.53, 54.25) --
	(217.56, 54.25) --
	(217.58, 54.25) --
	(217.60, 54.25) --
	(217.63, 54.25) --
	(217.65, 54.25) --
	(217.68, 54.25) --
	(217.70, 54.26) --
	(217.73, 54.26) --
	(217.75, 54.26) --
	(217.78, 54.26) --
	(217.80, 54.26) --
	(217.83, 54.26) --
	(217.85, 54.26) --
	(217.88, 54.26) --
	(217.90, 54.26) --
	(217.93, 54.26) --
	(217.95, 54.26) --
	(217.98, 54.27) --
	(218.00, 54.27) --
	(218.03, 54.27) --
	(218.05, 54.27) --
	(218.08, 54.27) --
	(218.10, 54.27) --
	(218.13, 54.27) --
	(218.15, 54.28) --
	(218.18, 54.28) --
	(218.20, 54.28) --
	(218.23, 54.28) --
	(218.25, 54.28) --
	(218.28, 54.28) --
	(218.30, 54.28) --
	(218.33, 54.29) --
	(218.35, 54.29) --
	(218.37, 54.29) --
	(218.40, 54.29) --
	(218.42, 54.29) --
	(218.45, 54.29) --
	(218.47, 54.29) --
	(218.50, 54.30) --
	(218.52, 54.30) --
	(218.55, 54.30) --
	(218.57, 54.30) --
	(218.60, 54.30) --
	(218.62, 54.30) --
	(218.65, 54.31) --
	(218.67, 54.31) --
	(218.70, 54.31) --
	(218.72, 54.31) --
	(218.75, 54.31) --
	(218.77, 54.31) --
	(218.80, 54.31) --
	(218.82, 54.32) --
	(218.85, 54.32) --
	(218.87, 54.32) --
	(218.90, 54.32) --
	(218.92, 54.32) --
	(218.95, 54.32) --
	(218.97, 54.32) --
	(219.00, 54.33) --
	(219.02, 54.33) --
	(219.05, 54.33) --
	(219.07, 54.33) --
	(219.10, 54.33) --
	(219.12, 54.33) --
	(219.14, 54.33) --
	(219.17, 54.33) --
	(219.19, 54.33) --
	(219.22, 54.34) --
	(219.24, 54.34) --
	(219.27, 54.34) --
	(219.29, 54.34) --
	(219.32, 54.34) --
	(219.34, 54.34) --
	(219.37, 54.34) --
	(219.39, 54.34) --
	(219.42, 54.34) --
	(219.44, 54.34) --
	(219.47, 54.34) --
	(219.49, 54.34) --
	(219.52, 54.34) --
	(219.54, 54.34) --
	(219.57, 54.34) --
	(219.59, 54.34) --
	(219.62, 54.34) --
	(219.64, 54.34) --
	(219.67, 54.34) --
	(219.69, 54.34) --
	(219.72, 54.34) --
	(219.74, 54.34) --
	(219.77, 54.34) --
	(219.79, 54.34) --
	(219.82, 54.34) --
	(219.84, 54.34) --
	(219.87, 54.34) --
	(219.89, 54.34) --
	(219.91, 54.34) --
	(219.94, 54.34) --
	(219.96, 54.34) --
	(219.99, 54.34) --
	(220.01, 54.33) --
	(220.04, 54.33) --
	(220.06, 54.33) --
	(220.09, 54.33) --
	(220.11, 54.33) --
	(220.14, 54.33) --
	(220.16, 54.33) --
	(220.19, 54.33) --
	(220.21, 54.32) --
	(220.24, 54.32) --
	(220.26, 54.32) --
	(220.29, 54.32) --
	(220.31, 54.32) --
	(220.34, 54.31) --
	(220.36, 54.31) --
	(220.39, 54.31) --
	(220.41, 54.31) --
	(220.44, 54.31) --
	(220.46, 54.30) --
	(220.49, 54.30) --
	(220.51, 54.30) --
	(220.54, 54.30) --
	(220.56, 54.29) --
	(220.59, 54.29) --
	(220.61, 54.29) --
	(220.64, 54.29) --
	(220.66, 54.28) --
	(220.68, 54.28) --
	(220.71, 54.28) --
	(220.73, 54.28) --
	(220.76, 54.27) --
	(220.78, 54.27) --
	(220.81, 54.27) --
	(220.83, 54.26) --
	(220.86, 54.26) --
	(220.88, 54.26) --
	(220.91, 54.26) --
	(220.93, 54.25) --
	(220.96, 54.25) --
	(220.98, 54.25) --
	(221.01, 54.24) --
	(221.03, 54.24) --
	(221.06, 54.24) --
	(221.08, 54.23) --
	(221.11, 54.23) --
	(221.13, 54.23) --
	(221.16, 54.23) --
	(221.18, 54.22) --
	(221.21, 54.22) --
	(221.23, 54.22) --
	(221.26, 54.21) --
	(221.28, 54.21) --
	(221.31, 54.21) --
	(221.33, 54.21) --
	(221.36, 54.20) --
	(221.38, 54.20) --
	(221.41, 54.20) --
	(221.43, 54.20) --
	(221.45, 54.19) --
	(221.48, 54.19) --
	(221.50, 54.19) --
	(221.53, 54.19) --
	(221.55, 54.18) --
	(221.58, 54.18) --
	(221.60, 54.18) --
	(221.63, 54.18) --
	(221.65, 54.17) --
	(221.68, 54.17) --
	(221.70, 54.17) --
	(221.73, 54.17) --
	(221.75, 54.17) --
	(221.78, 54.16) --
	(221.80, 54.16) --
	(221.83, 54.16) --
	(221.85, 54.16) --
	(221.88, 54.16) --
	(221.90, 54.16) --
	(221.93, 54.16) --
	(221.95, 54.15) --
	(221.98, 54.15) --
	(222.00, 54.15) --
	(222.03, 54.15) --
	(222.05, 54.15) --
	(222.08, 54.15) --
	(222.10, 54.15) --
	(222.13, 54.15) --
	(222.15, 54.15) --
	(222.18, 54.15) --
	(222.20, 54.15) --
	(222.22, 54.15) --
	(222.25, 54.15) --
	(222.27, 54.15) --
	(222.30, 54.15) --
	(222.32, 54.15) --
	(222.35, 54.15) --
	(222.37, 54.15) --
	(222.40, 54.15) --
	(222.42, 54.15) --
	(222.45, 54.15) --
	(222.47, 54.15) --
	(222.50, 54.15) --
	(222.52, 54.15) --
	(222.55, 54.15) --
	(222.57, 54.15) --
	(222.60, 54.15) --
	(222.62, 54.15) --
	(222.65, 54.16) --
	(222.67, 54.16) --
	(222.70, 54.16) --
	(222.72, 54.16) --
	(222.75, 54.16) --
	(222.77, 54.16) --
	(222.80, 54.16) --
	(222.82, 54.17) --
	(222.85, 54.17) --
	(222.87, 54.17) --
	(222.90, 54.17) --
	(222.92, 54.17) --
	(222.95, 54.17) --
	(222.97, 54.18) --
	(222.99, 54.18) --
	(223.02, 54.18) --
	(223.04, 54.18) --
	(223.07, 54.18) --
	(223.09, 54.19) --
	(223.12, 54.19) --
	(223.14, 54.19) --
	(223.17, 54.19) --
	(223.19, 54.19) --
	(223.22, 54.20) --
	(223.24, 54.20) --
	(223.27, 54.20) --
	(223.29, 54.20) --
	(223.32, 54.21) --
	(223.34, 54.21) --
	(223.37, 54.21) --
	(223.39, 54.21) --
	(223.42, 54.22) --
	(223.44, 54.22) --
	(223.47, 54.22) --
	(223.49, 54.22) --
	(223.52, 54.23) --
	(223.54, 54.23) --
	(223.57, 54.23) --
	(223.59, 54.23) --
	(223.62, 54.24) --
	(223.64, 54.24) --
	(223.67, 54.24) --
	(223.69, 54.24) --
	(223.72, 54.25) --
	(223.74, 54.25) --
	(223.76, 54.25) --
	(223.79, 54.25) --
	(223.81, 54.26) --
	(223.84, 54.26) --
	(223.86, 54.26) --
	(223.89, 54.26) --
	(223.91, 54.27) --
	(223.94, 54.27) --
	(223.96, 54.27) --
	(223.99, 54.27) --
	(224.01, 54.28) --
	(224.04, 54.28) --
	(224.06, 54.28) --
	(224.09, 54.28) --
	(224.11, 54.28) --
	(224.14, 54.29) --
	(224.16, 54.29) --
	(224.19, 54.29) --
	(224.21, 54.29) --
	(224.24, 54.30) --
	(224.26, 54.30) --
	(224.29, 54.30) --
	(224.31, 54.30) --
	(224.34, 54.30) --
	(224.36, 54.31) --
	(224.39, 54.31) --
	(224.41, 54.31) --
	(224.44, 54.31) --
	(224.46, 54.31) --
	(224.49, 54.32) --
	(224.51, 54.32) --
	(224.53, 54.32) --
	(224.56, 54.32) --
	(224.58, 54.32) --
	(224.61, 54.33) --
	(224.63, 54.33) --
	(224.66, 54.33) --
	(224.68, 54.33) --
	(224.71, 54.33) --
	(224.73, 54.34) --
	(224.76, 54.34) --
	(224.78, 54.34) --
	(224.81, 54.34) --
	(224.83, 54.34) --
	(224.86, 54.34) --
	(224.88, 54.35) --
	(224.91, 54.35) --
	(224.93, 54.35) --
	(224.96, 54.35) --
	(224.98, 54.35) --
	(225.01, 54.35) --
	(225.03, 54.35) --
	(225.06, 54.36) --
	(225.08, 54.36) --
	(225.11, 54.36) --
	(225.13, 54.36) --
	(225.16, 54.36) --
	(225.18, 54.36) --
	(225.21, 54.36) --
	(225.23, 54.37) --
	(225.26, 54.37) --
	(225.28, 54.37) --
	(225.30, 54.37) --
	(225.33, 54.37) --
	(225.35, 54.37) --
	(225.38, 54.37) --
	(225.40, 54.37) --
	(225.43, 54.38) --
	(225.45, 54.38) --
	(225.48, 54.38) --
	(225.50, 54.38) --
	(225.53, 54.38) --
	(225.55, 54.38) --
	(225.58, 54.38) --
	(225.60, 54.38) --
	(225.63, 54.38) --
	(225.65, 54.39) --
	(225.68, 54.39) --
	(225.70, 54.39) --
	(225.73, 54.39) --
	(225.75, 54.39) --
	(225.78, 54.39) --
	(225.80, 54.39) --
	(225.83, 54.39) --
	(225.85, 54.39) --
	(225.88, 54.39) --
	(225.90, 54.40) --
	(225.93, 54.40) --
	(225.95, 54.40) --
	(225.98, 54.40) --
	(226.00, 54.40) --
	(226.03, 54.40) --
	(226.05, 54.40) --
	(226.07, 54.40) --
	(226.10, 54.40) --
	(226.12, 54.40) --
	(226.15, 54.40) --
	(226.17, 54.40) --
	(226.20, 54.40) --
	(226.22, 54.41) --
	(226.25, 54.41) --
	(226.27, 54.41) --
	(226.30, 54.41) --
	(226.32, 54.41) --
	(226.35, 54.41) --
	(226.37, 54.41) --
	(226.40, 54.41) --
	(226.42, 54.41) --
	(226.45, 54.41) --
	(226.47, 54.41) --
	(226.50, 54.41) --
	(226.52, 54.41) --
	(226.55, 54.41) --
	(226.57, 54.41) --
	(226.60, 54.41) --
	(226.62, 54.41) --
	(226.65, 54.42) --
	(226.67, 54.42) --
	(226.70, 54.42) --
	(226.72, 54.42) --
	(226.75, 54.42) --
	(226.77, 54.42) --
	(226.80, 54.42) --
	(226.82, 54.42) --
	(226.84, 54.42) --
	(226.87, 54.42) --
	(226.89, 54.42) --
	(226.92, 54.42) --
	(226.94, 54.42) --
	(226.97, 54.42) --
	(226.99, 54.42) --
	(227.02, 54.42) --
	(227.04, 54.42) --
	(227.07, 54.42) --
	(227.09, 54.42) --
	(227.12, 54.42) --
	(227.14, 54.42) --
	(227.17, 54.42) --
	(227.19, 54.42) --
	(227.22, 54.42) --
	(227.24, 54.42) --
	(227.27, 54.42) --
	(227.29, 54.42) --
	(227.32, 54.43) --
	(227.34, 54.43) --
	(227.37, 54.43) --
	(227.39, 54.43) --
	(227.42, 54.43) --
	(227.44, 54.43) --
	(227.47, 54.43) --
	(227.49, 54.43) --
	(227.52, 54.43) --
	(227.54, 54.43) --
	(227.57, 54.43) --
	(227.59, 54.43) --
	(227.61, 54.43) --
	(227.64, 54.43) --
	(227.66, 54.43) --
	(227.69, 54.43) --
	(227.71, 54.43) --
	(227.74, 54.43) --
	(227.74, 54.46) --
	(227.71, 54.46) --
	(227.69, 54.46) --
	(227.66, 54.46) --
	(227.64, 54.46) --
	(227.61, 54.46) --
	(227.59, 54.46) --
	(227.57, 54.46) --
	(227.54, 54.46) --
	(227.52, 54.46) --
	(227.49, 54.46) --
	(227.47, 54.46) --
	(227.44, 54.46) --
	(227.42, 54.46) --
	(227.39, 54.46) --
	(227.37, 54.46) --
	(227.34, 54.46) --
	(227.32, 54.46) --
	(227.29, 54.46) --
	(227.27, 54.46) --
	(227.24, 54.46) --
	(227.22, 54.46) --
	(227.19, 54.46) --
	(227.17, 54.46) --
	(227.14, 54.46) --
	(227.12, 54.46) --
	(227.09, 54.46) --
	(227.07, 54.46) --
	(227.04, 54.46) --
	(227.02, 54.46) --
	(226.99, 54.47) --
	(226.97, 54.47) --
	(226.94, 54.47) --
	(226.92, 54.47) --
	(226.89, 54.47) --
	(226.87, 54.47) --
	(226.84, 54.47) --
	(226.82, 54.47) --
	(226.80, 54.47) --
	(226.77, 54.47) --
	(226.75, 54.47) --
	(226.72, 54.47) --
	(226.70, 54.47) --
	(226.67, 54.47) --
	(226.65, 54.47) --
	(226.62, 54.47) --
	(226.60, 54.47) --
	(226.57, 54.47) --
	(226.55, 54.47) --
	(226.52, 54.47) --
	(226.50, 54.47) --
	(226.47, 54.47) --
	(226.45, 54.48) --
	(226.42, 54.48) --
	(226.40, 54.48) --
	(226.37, 54.48) --
	(226.35, 54.48) --
	(226.32, 54.48) --
	(226.30, 54.48) --
	(226.27, 54.48) --
	(226.25, 54.48) --
	(226.22, 54.48) --
	(226.20, 54.48) --
	(226.17, 54.48) --
	(226.15, 54.48) --
	(226.12, 54.48) --
	(226.10, 54.48) --
	(226.07, 54.49) --
	(226.05, 54.49) --
	(226.03, 54.49) --
	(226.00, 54.49) --
	(225.98, 54.49) --
	(225.95, 54.49) --
	(225.93, 54.49) --
	(225.90, 54.49) --
	(225.88, 54.49) --
	(225.85, 54.49) --
	(225.83, 54.49) --
	(225.80, 54.49) --
	(225.78, 54.50) --
	(225.75, 54.50) --
	(225.73, 54.50) --
	(225.70, 54.50) --
	(225.68, 54.50) --
	(225.65, 54.50) --
	(225.63, 54.50) --
	(225.60, 54.50) --
	(225.58, 54.50) --
	(225.55, 54.50) --
	(225.53, 54.51) --
	(225.50, 54.51) --
	(225.48, 54.51) --
	(225.45, 54.51) --
	(225.43, 54.51) --
	(225.40, 54.51) --
	(225.38, 54.51) --
	(225.35, 54.51) --
	(225.33, 54.52) --
	(225.30, 54.52) --
	(225.28, 54.52) --
	(225.26, 54.52) --
	(225.23, 54.52) --
	(225.21, 54.52) --
	(225.18, 54.52) --
	(225.16, 54.52) --
	(225.13, 54.53) --
	(225.11, 54.53) --
	(225.08, 54.53) --
	(225.06, 54.53) --
	(225.03, 54.53) --
	(225.01, 54.53) --
	(224.98, 54.53) --
	(224.96, 54.54) --
	(224.93, 54.54) --
	(224.91, 54.54) --
	(224.88, 54.54) --
	(224.86, 54.54) --
	(224.83, 54.54) --
	(224.81, 54.55) --
	(224.78, 54.55) --
	(224.76, 54.55) --
	(224.73, 54.55) --
	(224.71, 54.55) --
	(224.68, 54.55) --
	(224.66, 54.56) --
	(224.63, 54.56) --
	(224.61, 54.56) --
	(224.58, 54.56) --
	(224.56, 54.56) --
	(224.53, 54.57) --
	(224.51, 54.57) --
	(224.49, 54.57) --
	(224.46, 54.57) --
	(224.44, 54.57) --
	(224.41, 54.58) --
	(224.39, 54.58) --
	(224.36, 54.58) --
	(224.34, 54.58) --
	(224.31, 54.58) --
	(224.29, 54.59) --
	(224.26, 54.59) --
	(224.24, 54.59) --
	(224.21, 54.59) --
	(224.19, 54.59) --
	(224.16, 54.60) --
	(224.14, 54.60) --
	(224.11, 54.60) --
	(224.09, 54.60) --
	(224.06, 54.61) --
	(224.04, 54.61) --
	(224.01, 54.61) --
	(223.99, 54.61) --
	(223.96, 54.62) --
	(223.94, 54.62) --
	(223.91, 54.62) --
	(223.89, 54.62) --
	(223.86, 54.63) --
	(223.84, 54.63) --
	(223.81, 54.63) --
	(223.79, 54.63) --
	(223.76, 54.64) --
	(223.74, 54.64) --
	(223.72, 54.64) --
	(223.69, 54.64) --
	(223.67, 54.65) --
	(223.64, 54.65) --
	(223.62, 54.65) --
	(223.59, 54.65) --
	(223.57, 54.66) --
	(223.54, 54.66) --
	(223.52, 54.66) --
	(223.49, 54.66) --
	(223.47, 54.67) --
	(223.44, 54.67) --
	(223.42, 54.67) --
	(223.39, 54.67) --
	(223.37, 54.68) --
	(223.34, 54.68) --
	(223.32, 54.68) --
	(223.29, 54.68) --
	(223.27, 54.68) --
	(223.24, 54.69) --
	(223.22, 54.69) --
	(223.19, 54.69) --
	(223.17, 54.69) --
	(223.14, 54.70) --
	(223.12, 54.70) --
	(223.09, 54.70) --
	(223.07, 54.70) --
	(223.04, 54.70) --
	(223.02, 54.71) --
	(222.99, 54.71) --
	(222.97, 54.71) --
	(222.95, 54.71) --
	(222.92, 54.71) --
	(222.90, 54.72) --
	(222.87, 54.72) --
	(222.85, 54.72) --
	(222.82, 54.72) --
	(222.80, 54.72) --
	(222.77, 54.72) --
	(222.75, 54.73) --
	(222.72, 54.73) --
	(222.70, 54.73) --
	(222.67, 54.73) --
	(222.65, 54.73) --
	(222.62, 54.73) --
	(222.60, 54.73) --
	(222.57, 54.73) --
	(222.55, 54.73) --
	(222.52, 54.74) --
	(222.50, 54.74) --
	(222.47, 54.74) --
	(222.45, 54.74) --
	(222.42, 54.74) --
	(222.40, 54.74) --
	(222.37, 54.74) --
	(222.35, 54.74) --
	(222.32, 54.74) --
	(222.30, 54.74) --
	(222.27, 54.74) --
	(222.25, 54.74) --
	(222.22, 54.74) --
	(222.20, 54.74) --
	(222.18, 54.74) --
	(222.15, 54.74) --
	(222.13, 54.74) --
	(222.10, 54.74) --
	(222.08, 54.74) --
	(222.05, 54.74) --
	(222.03, 54.73) --
	(222.00, 54.73) --
	(221.98, 54.73) --
	(221.95, 54.73) --
	(221.93, 54.73) --
	(221.90, 54.73) --
	(221.88, 54.73) --
	(221.85, 54.73) --
	(221.83, 54.72) --
	(221.80, 54.72) --
	(221.78, 54.72) --
	(221.75, 54.72) --
	(221.73, 54.72) --
	(221.70, 54.72) --
	(221.68, 54.71) --
	(221.65, 54.71) --
	(221.63, 54.71) --
	(221.60, 54.71) --
	(221.58, 54.71) --
	(221.55, 54.70) --
	(221.53, 54.70) --
	(221.50, 54.70) --
	(221.48, 54.70) --
	(221.45, 54.69) --
	(221.43, 54.69) --
	(221.41, 54.69) --
	(221.38, 54.69) --
	(221.36, 54.68) --
	(221.33, 54.68) --
	(221.31, 54.68) --
	(221.28, 54.68) --
	(221.26, 54.67) --
	(221.23, 54.67) --
	(221.21, 54.67) --
	(221.18, 54.66) --
	(221.16, 54.66) --
	(221.13, 54.66) --
	(221.11, 54.65) --
	(221.08, 54.65) --
	(221.06, 54.65) --
	(221.03, 54.65) --
	(221.01, 54.64) --
	(220.98, 54.64) --
	(220.96, 54.64) --
	(220.93, 54.63) --
	(220.91, 54.63) --
	(220.88, 54.63) --
	(220.86, 54.63) --
	(220.83, 54.62) --
	(220.81, 54.62) --
	(220.78, 54.62) --
	(220.76, 54.61) --
	(220.73, 54.61) --
	(220.71, 54.61) --
	(220.68, 54.61) --
	(220.66, 54.60) --
	(220.64, 54.60) --
	(220.61, 54.60) --
	(220.59, 54.60) --
	(220.56, 54.59) --
	(220.54, 54.59) --
	(220.51, 54.59) --
	(220.49, 54.59) --
	(220.46, 54.58) --
	(220.44, 54.58) --
	(220.41, 54.58) --
	(220.39, 54.58) --
	(220.36, 54.57) --
	(220.34, 54.57) --
	(220.31, 54.57) --
	(220.29, 54.57) --
	(220.26, 54.57) --
	(220.24, 54.56) --
	(220.21, 54.56) --
	(220.19, 54.56) --
	(220.16, 54.56) --
	(220.14, 54.56) --
	(220.11, 54.56) --
	(220.09, 54.56) --
	(220.06, 54.55) --
	(220.04, 54.55) --
	(220.01, 54.55) --
	(219.99, 54.55) --
	(219.96, 54.55) --
	(219.94, 54.55) --
	(219.91, 54.55) --
	(219.89, 54.55) --
	(219.87, 54.55) --
	(219.84, 54.55) --
	(219.82, 54.55) --
	(219.79, 54.54) --
	(219.77, 54.54) --
	(219.74, 54.54) --
	(219.72, 54.54) --
	(219.69, 54.54) --
	(219.67, 54.54) --
	(219.64, 54.54) --
	(219.62, 54.54) --
	(219.59, 54.54) --
	(219.57, 54.54) --
	(219.54, 54.54) --
	(219.52, 54.54) --
	(219.49, 54.54) --
	(219.47, 54.54) --
	(219.44, 54.54) --
	(219.42, 54.55) --
	(219.39, 54.55) --
	(219.37, 54.55) --
	(219.34, 54.55) --
	(219.32, 54.55) --
	(219.29, 54.55) --
	(219.27, 54.55) --
	(219.24, 54.55) --
	(219.22, 54.55) --
	(219.19, 54.55) --
	(219.17, 54.55) --
	(219.14, 54.55) --
	(219.12, 54.56) --
	(219.10, 54.56) --
	(219.07, 54.56) --
	(219.05, 54.56) --
	(219.02, 54.56) --
	(219.00, 54.56) --
	(218.97, 54.56) --
	(218.95, 54.56) --
	(218.92, 54.57) --
	(218.90, 54.57) --
	(218.87, 54.57) --
	(218.85, 54.57) --
	(218.82, 54.57) --
	(218.80, 54.57) --
	(218.77, 54.57) --
	(218.75, 54.58) --
	(218.72, 54.58) --
	(218.70, 54.58) --
	(218.67, 54.58) --
	(218.65, 54.58) --
	(218.62, 54.58) --
	(218.60, 54.58) --
	(218.57, 54.59) --
	(218.55, 54.59) --
	(218.52, 54.59) --
	(218.50, 54.59) --
	(218.47, 54.59) --
	(218.45, 54.59) --
	(218.42, 54.60) --
	(218.40, 54.60) --
	(218.37, 54.60) --
	(218.35, 54.60) --
	(218.33, 54.60) --
	(218.30, 54.60) --
	(218.28, 54.60) --
	(218.25, 54.61) --
	(218.23, 54.61) --
	(218.20, 54.61) --
	(218.18, 54.61) --
	(218.15, 54.61) --
	(218.13, 54.61) --
	(218.10, 54.61) --
	(218.08, 54.62) --
	(218.05, 54.62) --
	(218.03, 54.62) --
	(218.00, 54.62) --
	(217.98, 54.62) --
	(217.95, 54.62) --
	(217.93, 54.62) --
	(217.90, 54.62) --
	(217.88, 54.62) --
	(217.85, 54.63) --
	(217.83, 54.63) --
	(217.80, 54.63) --
	(217.78, 54.63) --
	(217.75, 54.63) --
	(217.73, 54.63) --
	(217.70, 54.63) --
	(217.68, 54.63) --
	(217.65, 54.63) --
	(217.63, 54.63) --
	(217.60, 54.63) --
	(217.58, 54.63) --
	(217.56, 54.64) --
	(217.53, 54.64) --
	(217.51, 54.64) --
	(217.48, 54.64) --
	(217.46, 54.64) --
	(217.43, 54.64) --
	(217.41, 54.64) --
	(217.38, 54.64) --
	(217.36, 54.64) --
	(217.33, 54.64) --
	(217.31, 54.64) --
	(217.28, 54.64) --
	(217.26, 54.64) --
	(217.23, 54.64) --
	(217.21, 54.64) --
	(217.18, 54.64) --
	(217.16, 54.64) --
	(217.13, 54.64) --
	(217.11, 54.64) --
	(217.08, 54.64) --
	(217.06, 54.63) --
	(217.03, 54.63) --
	(217.01, 54.63) --
	(216.98, 54.63) --
	(216.96, 54.63) --
	(216.93, 54.63) --
	(216.91, 54.63) --
	(216.88, 54.63) --
	(216.86, 54.63) --
	(216.83, 54.63) --
	(216.81, 54.63) --
	(216.79, 54.63) --
	(216.76, 54.62) --
	(216.74, 54.62) --
	(216.71, 54.62) --
	(216.69, 54.62) --
	(216.66, 54.62) --
	(216.64, 54.62) --
	(216.61, 54.62) --
	(216.59, 54.62) --
	(216.56, 54.61) --
	(216.54, 54.61) --
	(216.51, 54.61) --
	(216.49, 54.61) --
	(216.46, 54.61) --
	(216.44, 54.61) --
	(216.41, 54.60) --
	(216.39, 54.60) --
	(216.36, 54.60) --
	(216.34, 54.60) --
	(216.31, 54.60) --
	(216.29, 54.59) --
	(216.26, 54.59) --
	(216.24, 54.59) --
	(216.21, 54.59) --
	(216.19, 54.59) --
	(216.16, 54.59) --
	(216.14, 54.58) --
	(216.11, 54.58) --
	(216.09, 54.58) --
	(216.06, 54.58) --
	(216.04, 54.58) --
	(216.02, 54.57) --
	(215.99, 54.57) --
	(215.97, 54.57) --
	(215.94, 54.57) --
	(215.92, 54.56) --
	(215.89, 54.56) --
	(215.87, 54.56) --
	(215.84, 54.56) --
	(215.82, 54.56) --
	(215.79, 54.55) --
	(215.77, 54.55) --
	(215.74, 54.55) --
	(215.72, 54.55) --
	(215.69, 54.55) --
	(215.67, 54.54) --
	(215.64, 54.54) --
	(215.62, 54.54) --
	(215.59, 54.54) --
	(215.57, 54.54) --
	(215.54, 54.53) --
	(215.52, 54.53) --
	(215.49, 54.53) --
	(215.47, 54.53) --
	(215.44, 54.53) --
	(215.42, 54.52) --
	(215.39, 54.52) --
	(215.37, 54.52) --
	(215.34, 54.52) --
	(215.32, 54.52) --
	(215.29, 54.52) --
	(215.27, 54.51) --
	(215.25, 54.51) --
	(215.22, 54.51) --
	(215.20, 54.51) --
	(215.17, 54.51) --
	(215.15, 54.51) --
	(215.12, 54.50) --
	(215.10, 54.50) --
	(215.07, 54.50) --
	(215.05, 54.50) --
	(215.05, 54.39) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.34, 42.37) --
	(106.35, 42.36) --
	(106.35, 42.35) --
	(106.35, 42.34) --
	(106.35, 42.32) --
	(106.35, 42.31) --
	(106.35, 42.30) --
	(106.36, 42.29) --
	(106.36, 42.28) --
	(106.36, 42.27) --
	(106.36, 42.25) --
	(106.36, 42.24) --
	(106.36, 42.23) --
	(106.37, 42.21) --
	(106.37, 42.20) --
	(106.37, 42.18) --
	(106.37, 42.17) --
	(106.37, 42.16) --
	(106.37, 42.14) --
	(106.38, 42.12) --
	(106.38, 42.11) --
	(106.38, 42.09) --
	(106.38, 42.08) --
	(106.38, 42.06) --
	(106.38, 42.04) --
	(106.39, 42.03) --
	(106.39, 42.01) --
	(106.39, 41.99) --
	(106.39, 41.97) --
	(106.39, 41.96) --
	(106.39, 41.94) --
	(106.39, 41.92) --
	(106.40, 41.90) --
	(106.40, 41.88) --
	(106.40, 41.86) --
	(106.40, 41.84) --
	(106.40, 41.82) --
	(106.40, 41.80) --
	(106.41, 41.78) --
	(106.41, 41.76) --
	(106.41, 41.74) --
	(106.41, 41.72) --
	(106.41, 41.70) --
	(106.41, 41.68) --
	(106.42, 41.66) --
	(106.42, 41.64) --
	(106.42, 41.62) --
	(106.42, 41.59) --
	(106.42, 41.57) --
	(106.42, 41.55) --
	(106.43, 41.53) --
	(106.43, 41.51) --
	(106.43, 41.49) --
	(106.43, 41.46) --
	(106.43, 41.44) --
	(106.43, 41.42) --
	(106.44, 41.40) --
	(106.44, 41.38) --
	(106.44, 41.35) --
	(106.44, 41.33) --
	(106.44, 41.31) --
	(106.44, 41.29) --
	(106.44, 41.26) --
	(106.45, 41.24) --
	(106.45, 41.22) --
	(106.45, 41.20) --
	(106.45, 41.18) --
	(106.45, 41.15) --
	(106.45, 41.13) --
	(106.46, 41.11) --
	(106.46, 41.09) --
	(106.46, 41.06) --
	(106.46, 41.04) --
	(106.46, 41.02) --
	(106.46, 41.00) --
	(106.47, 40.97) --
	(106.47, 40.95) --
	(106.47, 40.93) --
	(106.47, 40.91) --
	(106.47, 40.88) --
	(106.47, 40.86) --
	(106.48, 40.84) --
	(106.48, 40.81) --
	(106.48, 40.79) --
	(106.48, 40.77) --
	(106.48, 40.74) --
	(106.48, 40.72) --
	(106.49, 40.70) --
	(106.49, 40.67) --
	(106.49, 40.65) --
	(106.49, 40.63) --
	(106.49, 40.60) --
	(106.49, 40.58) --
	(106.49, 40.55) --
	(106.50, 40.53) --
	(106.50, 40.50) --
	(106.50, 40.48) --
	(106.50, 40.45) --
	(106.50, 40.43) --
	(106.50, 40.40) --
	(106.51, 40.38) --
	(106.51, 40.35) --
	(106.51, 40.33) --
	(106.51, 40.30) --
	(106.51, 40.28) --
	(106.51, 40.25) --
	(106.52, 40.22) --
	(106.52, 40.20) --
	(106.52, 40.17) --
	(106.52, 40.14) --
	(106.52, 40.12) --
	(106.52, 40.09) --
	(106.53, 40.06) --
	(106.53, 40.04) --
	(106.53, 40.01) --
	(106.53, 39.98) --
	(106.53, 39.96) --
	(106.53, 39.93) --
	(106.54, 39.90) --
	(106.54, 39.88) --
	(106.54, 39.85) --
	(106.54, 39.82) --
	(106.54, 39.80) --
	(106.54, 39.77) --
	(106.54, 39.74) --
	(106.55, 39.72) --
	(106.55, 39.69) --
	(106.55, 39.66) --
	(106.55, 39.64) --
	(106.55, 39.61) --
	(106.55, 39.58) --
	(106.56, 39.56) --
	(106.56, 39.53) --
	(106.56, 39.51) --
	(106.56, 39.48) --
	(106.56, 39.46) --
	(106.56, 39.43) --
	(106.57, 39.41) --
	(106.57, 39.38) --
	(106.57, 39.36) --
	(106.57, 39.33) --
	(106.57, 39.31) --
	(106.57, 39.28) --
	(106.58, 39.26) --
	(106.58, 39.23) --
	(106.58, 39.21) --
	(106.58, 39.19) --
	(106.58, 39.16) --
	(106.58, 39.14) --
	(106.59, 39.11) --
	(106.59, 39.09) --
	(106.59, 39.07) --
	(106.59, 39.04) --
	(106.59, 39.02) --
	(106.59, 38.99) --
	(106.59, 38.97) --
	(106.60, 38.95) --
	(106.60, 38.92) --
	(106.60, 38.90) --
	(106.60, 38.87) --
	(106.60, 38.85) --
	(106.60, 38.82) --
	(106.61, 38.80) --
	(106.61, 38.77) --
	(106.61, 38.75) --
	(106.61, 38.72) --
	(106.61, 38.70) --
	(106.61, 38.67) --
	(106.62, 38.64) --
	(106.62, 38.62) --
	(106.62, 38.59) --
	(106.62, 38.56) --
	(106.62, 38.54) --
	(106.62, 38.51) --
	(106.63, 38.48) --
	(106.63, 38.45) --
	(106.63, 38.43) --
	(106.63, 38.40) --
	(106.63, 38.37) --
	(106.63, 38.34) --
	(106.64, 38.31) --
	(106.64, 38.28) --
	(106.64, 38.25) --
	(106.64, 38.22) --
	(106.64, 38.19) --
	(106.64, 38.16) --
	(106.64, 38.13) --
	(106.65, 38.10) --
	(106.65, 38.07) --
	(106.65, 38.05) --
	(106.65, 38.02) --
	(106.65, 37.99) --
	(106.65, 37.96) --
	(106.66, 37.93) --
	(106.66, 37.90) --
	(106.66, 37.87) --
	(106.66, 37.85) --
	(106.66, 37.82) --
	(106.66, 37.79) --
	(106.67, 37.77) --
	(106.67, 37.74) --
	(106.67, 37.72) --
	(106.67, 37.69) --
	(106.67, 37.67) --
	(106.67, 37.65) --
	(106.68, 37.63) --
	(106.68, 37.61) --
	(106.68, 37.59) --
	(106.68, 37.57) --
	(106.68, 37.55) --
	(106.68, 37.54) --
	(106.69, 37.52) --
	(106.69, 37.51) --
	(106.69, 37.49) --
	(106.69, 37.48) --
	(106.69, 37.47) --
	(106.69, 37.46) --
	(106.69, 37.45) --
	(106.70, 37.45) --
	(106.70, 37.44) --
	(106.70, 37.44) --
	(106.70, 37.43) --
	(106.70, 37.43) --
	(106.70, 37.43) --
	(106.71, 37.43) --
	(106.71, 37.44) --
	(106.71, 37.44) --
	(106.71, 37.44) --
	(106.71, 37.45) --
	(106.71, 37.46) --
	(106.72, 37.47) --
	(106.72, 37.48) --
	(106.72, 37.49) --
	(106.72, 37.50) --
	(106.72, 37.52) --
	(106.72, 37.53) --
	(106.73, 37.55) --
	(106.73, 37.57) --
	(106.73, 37.59) --
	(106.73, 37.61) --
	(106.73, 37.63) --
	(106.73, 37.65) --
	(106.74, 37.67) --
	(106.74, 37.70) --
	(106.74, 37.72) --
	(106.74, 37.75) --
	(106.74, 37.77) --
	(106.74, 37.80) --
	(106.74, 37.83) --
	(106.75, 37.86) --
	(106.75, 37.89) --
	(106.75, 37.92) --
	(106.75, 37.95) --
	(106.75, 37.98) --
	(106.75, 38.01) --
	(106.76, 38.04) --
	(106.76, 38.07) --
	(106.76, 38.11) --
	(106.76, 38.14) --
	(106.76, 38.18) --
	(106.76, 38.21) --
	(106.77, 38.24) --
	(106.77, 38.28) --
	(106.77, 38.31) --
	(106.77, 38.35) --
	(106.77, 38.39) --
	(106.77, 38.42) --
	(106.78, 38.46) --
	(106.78, 38.50) --
	(106.78, 38.53) --
	(106.78, 38.57) --
	(106.78, 38.61) --
	(106.78, 38.64) --
	(106.79, 38.68) --
	(106.79, 38.72) --
	(106.79, 38.76) --
	(106.79, 38.79) --
	(106.79, 38.83) --
	(106.79, 38.87) --
	(106.79, 38.91) --
	(106.80, 38.95) --
	(106.80, 38.99) --
	(106.80, 39.02) --
	(106.80, 39.06) --
	(106.80, 39.10) --
	(106.80, 39.14) --
	(106.81, 39.18) --
	(106.81, 39.22) --
	(106.81, 39.26) --
	(106.81, 39.30) --
	(106.81, 39.34) --
	(106.81, 39.38) --
	(106.82, 39.42) --
	(106.82, 39.46) --
	(106.82, 39.50) --
	(106.82, 39.54) --
	(106.82, 39.58) --
	(106.82, 39.62) --
	(106.83, 39.66) --
	(106.83, 39.71) --
	(106.83, 39.75) --
	(106.83, 39.79) --
	(106.83, 39.83) --
	(106.83, 39.87) --
	(106.84, 39.91) --
	(106.84, 39.96) --
	(106.84, 40.00) --
	(106.84, 40.04) --
	(106.84, 40.08) --
	(106.84, 40.12) --
	(106.84, 40.17) --
	(106.85, 40.21) --
	(106.85, 40.25) --
	(106.85, 40.29) --
	(106.85, 40.33) --
	(106.85, 40.38) --
	(106.85, 40.42) --
	(106.86, 40.46) --
	(106.86, 40.50) --
	(106.86, 40.54) --
	(106.86, 40.58) --
	(106.86, 40.62) --
	(106.86, 40.66) --
	(106.87, 40.70) --
	(106.87, 40.74) --
	(106.87, 40.78) --
	(106.87, 40.82) --
	(106.87, 40.86) --
	(106.87, 40.90) --
	(106.88, 40.93) --
	(106.88, 40.97) --
	(106.88, 41.01) --
	(106.88, 41.04) --
	(106.88, 41.08) --
	(106.88, 41.11) --
	(106.89, 41.15) --
	(106.89, 41.18) --
	(106.89, 41.21) --
	(106.89, 41.24) --
	(106.89, 41.28) --
	(106.89, 41.31) --
	(106.90, 41.34) --
	(106.90, 41.37) --
	(106.90, 41.39) --
	(106.90, 41.42) --
	(106.90, 41.45) --
	(106.90, 41.47) --
	(106.90, 41.50) --
	(106.91, 41.52) --
	(106.91, 41.55) --
	(106.91, 41.57) --
	(106.91, 41.59) --
	(106.91, 41.61) --
	(106.91, 41.63) --
	(106.92, 41.65) --
	(106.92, 41.67) --
	(106.92, 41.69) --
	(106.92, 41.70) --
	(106.92, 41.72) --
	(106.92, 41.73) --
	(106.93, 41.75) --
	(106.93, 41.76) --
	(106.93, 41.77) --
	(106.93, 41.78) --
	(106.93, 41.79) --
	(106.93, 41.80) --
	(106.94, 41.81) --
	(106.94, 41.82) --
	(106.94, 41.83) --
	(106.94, 41.83) --
	(106.94, 41.84) --
	(106.94, 41.84) --
	(106.95, 41.85) --
	(106.95, 41.85) --
	(106.95, 41.86) --
	(106.95, 41.86) --
	(106.95, 41.86) --
	(106.95, 41.86) --
	(106.95, 41.86) --
	(106.96, 41.86) --
	(106.96, 41.86) --
	(106.96, 41.86) --
	(106.96, 41.86) --
	(106.96, 41.86) --
	(106.96, 41.86) --
	(106.97, 41.86) --
	(106.97, 41.86) --
	(106.97, 41.85) --
	(106.97, 41.85) --
	(106.97, 41.85) --
	(106.97, 41.85) --
	(106.98, 41.84) --
	(106.98, 41.84) --
	(106.98, 41.84) --
	(106.98, 41.84) --
	(106.98, 41.83) --
	(106.98, 41.83) --
	(106.99, 41.83) --
	(106.99, 41.82) --
	(106.99, 41.82) --
	(106.99, 41.82) --
	(106.99, 41.82) --
	(106.99, 41.81) --
	(107.00, 41.81) --
	(107.00, 41.81) --
	(107.00, 41.81) --
	(107.00, 41.81) --
	(107.00, 41.81) --
	(107.00, 41.80) --
	(107.00, 41.80) --
	(107.01, 41.80) --
	(107.01, 41.80) --
	(107.01, 41.80) --
	(107.01, 41.81) --
	(107.01, 41.81) --
	(107.01, 41.81) --
	(107.02, 41.81) --
	(107.02, 41.81) --
	(107.02, 41.82) --
	(107.02, 41.82) --
	(107.02, 41.82) --
	(107.02, 41.83) --
	(107.03, 41.83) --
	(107.03, 41.84) --
	(107.03, 41.84) --
	(107.03, 41.85) --
	(107.03, 41.85) --
	(107.03, 41.86) --
	(107.04, 41.87) --
	(107.04, 41.87) --
	(107.04, 41.88) --
	(107.04, 41.89) --
	(107.04, 41.90) --
	(107.04, 41.91) --
	(107.05, 41.92) --
	(107.05, 41.92) --
	(107.05, 41.93) --
	(107.05, 41.94) --
	(107.05, 41.95) --
	(107.05, 41.96) --
	(107.05, 41.97) --
	(107.06, 41.98) --
	(107.06, 41.99) --
	(107.06, 42.00) --
	(107.06, 42.01) --
	(107.06, 42.02) --
	(107.06, 42.03) --
	(107.07, 42.05) --
	(107.07, 42.06) --
	(107.07, 42.07) --
	(107.07, 42.08) --
	(107.07, 42.09) --
	(107.07, 42.10) --
	(107.08, 42.11) --
	(107.08, 42.12) --
	(107.08, 42.13) --
	(107.08, 42.14) --
	(107.08, 42.15) --
	(107.08, 42.16) --
	(107.09, 42.17) --
	(107.09, 42.18) --
	(107.09, 42.19) --
	(107.09, 42.19) --
	(107.09, 42.20) --
	(107.09, 42.21) --
	(107.10, 42.22) --
	(107.10, 42.23) --
	(107.10, 42.24) --
	(107.10, 42.24) --
	(107.10, 42.25) --
	(107.10, 42.26) --
	(107.10, 42.26) --
	(107.11, 42.27) --
	(107.11, 42.28) --
	(107.11, 42.28) --
	(107.11, 42.29) --
	(107.11, 42.29) --
	(107.11, 42.30) --
	(107.12, 42.31) --
	(107.12, 42.31) --
	(107.12, 42.32) --
	(107.12, 42.32) --
	(107.12, 42.33) --
	(107.12, 42.33) --
	(107.13, 42.33) --
	(107.13, 42.34) --
	(107.13, 42.34) --
	(107.13, 42.35) --
	(107.13, 42.35) --
	(107.13, 42.35) --
	(107.14, 42.36) --
	(107.14, 42.36) --
	(107.14, 42.36) --
	(107.14, 42.37) --
	(107.14, 42.37) --
	(107.14, 42.38) --
	(107.15, 42.38) --
	(107.15, 42.38) --
	(107.15, 42.39) --
	(107.15, 42.39) --
	(107.15, 42.39) --
	(107.15, 42.40) --
	(107.15, 42.40) --
	(107.16, 42.40) --
	(107.16, 42.41) --
	(107.16, 42.41) --
	(107.16, 42.42) --
	(107.16, 42.42) --
	(107.16, 42.42) --
	(107.17, 42.43) --
	(107.17, 42.43) --
	(107.17, 42.44) --
	(107.17, 42.99) --
	(107.17, 42.99) --
	(107.17, 43.00) --
	(107.16, 43.00) --
	(107.16, 43.00) --
	(107.16, 43.01) --
	(107.16, 43.01) --
	(107.16, 43.01) --
	(107.16, 43.02) --
	(107.15, 43.02) --
	(107.15, 43.03) --
	(107.15, 43.03) --
	(107.15, 43.03) --
	(107.15, 43.04) --
	(107.15, 43.04) --
	(107.15, 43.04) --
	(107.14, 43.05) --
	(107.14, 43.05) --
	(107.14, 43.05) --
	(107.14, 43.06) --
	(107.14, 43.06) --
	(107.14, 43.06) --
	(107.13, 43.07) --
	(107.13, 43.07) --
	(107.13, 43.08) --
	(107.13, 43.08) --
	(107.13, 43.08) --
	(107.13, 43.09) --
	(107.12, 43.09) --
	(107.12, 43.10) --
	(107.12, 43.10) --
	(107.12, 43.11) --
	(107.12, 43.11) --
	(107.12, 43.12) --
	(107.11, 43.12) --
	(107.11, 43.13) --
	(107.11, 43.13) --
	(107.11, 43.14) --
	(107.11, 43.14) --
	(107.11, 43.15) --
	(107.10, 43.16) --
	(107.10, 43.16) --
	(107.10, 43.17) --
	(107.10, 43.18) --
	(107.10, 43.19) --
	(107.10, 43.19) --
	(107.10, 43.20) --
	(107.09, 43.21) --
	(107.09, 43.22) --
	(107.09, 43.23) --
	(107.09, 43.24) --
	(107.09, 43.25) --
	(107.09, 43.25) --
	(107.08, 43.26) --
	(107.08, 43.27) --
	(107.08, 43.28) --
	(107.08, 43.29) --
	(107.08, 43.30) --
	(107.08, 43.31) --
	(107.07, 43.32) --
	(107.07, 43.33) --
	(107.07, 43.34) --
	(107.07, 43.36) --
	(107.07, 43.37) --
	(107.07, 43.38) --
	(107.06, 43.39) --
	(107.06, 43.40) --
	(107.06, 43.41) --
	(107.06, 43.42) --
	(107.06, 43.43) --
	(107.06, 43.44) --
	(107.05, 43.45) --
	(107.05, 43.46) --
	(107.05, 43.47) --
	(107.05, 43.48) --
	(107.05, 43.49) --
	(107.05, 43.50) --
	(107.05, 43.51) --
	(107.04, 43.52) --
	(107.04, 43.52) --
	(107.04, 43.53) --
	(107.04, 43.54) --
	(107.04, 43.55) --
	(107.04, 43.55) --
	(107.03, 43.56) --
	(107.03, 43.57) --
	(107.03, 43.57) --
	(107.03, 43.58) --
	(107.03, 43.58) --
	(107.03, 43.59) --
	(107.02, 43.59) --
	(107.02, 43.60) --
	(107.02, 43.60) --
	(107.02, 43.61) --
	(107.02, 43.61) --
	(107.02, 43.61) --
	(107.01, 43.61) --
	(107.01, 43.62) --
	(107.01, 43.62) --
	(107.01, 43.62) --
	(107.01, 43.62) --
	(107.01, 43.62) --
	(107.00, 43.62) --
	(107.00, 43.62) --
	(107.00, 43.62) --
	(107.00, 43.62) --
	(107.00, 43.61) --
	(107.00, 43.61) --
	(107.00, 43.61) --
	(106.99, 43.61) --
	(106.99, 43.61) --
	(106.99, 43.60) --
	(106.99, 43.60) --
	(106.99, 43.60) --
	(106.99, 43.60) --
	(106.98, 43.59) --
	(106.98, 43.59) --
	(106.98, 43.59) --
	(106.98, 43.58) --
	(106.98, 43.58) --
	(106.98, 43.58) --
	(106.97, 43.58) --
	(106.97, 43.57) --
	(106.97, 43.57) --
	(106.97, 43.57) --
	(106.97, 43.57) --
	(106.97, 43.56) --
	(106.96, 43.56) --
	(106.96, 43.56) --
	(106.96, 43.56) --
	(106.96, 43.56) --
	(106.96, 43.56) --
	(106.96, 43.56) --
	(106.95, 43.56) --
	(106.95, 43.56) --
	(106.95, 43.56) --
	(106.95, 43.56) --
	(106.95, 43.57) --
	(106.95, 43.57) --
	(106.95, 43.57) --
	(106.94, 43.58) --
	(106.94, 43.58) --
	(106.94, 43.59) --
	(106.94, 43.60) --
	(106.94, 43.60) --
	(106.94, 43.61) --
	(106.93, 43.62) --
	(106.93, 43.63) --
	(106.93, 43.64) --
	(106.93, 43.65) --
	(106.93, 43.66) --
	(106.93, 43.68) --
	(106.92, 43.69) --
	(106.92, 43.70) --
	(106.92, 43.72) --
	(106.92, 43.74) --
	(106.92, 43.75) --
	(106.92, 43.77) --
	(106.91, 43.79) --
	(106.91, 43.81) --
	(106.91, 43.83) --
	(106.91, 43.85) --
	(106.91, 43.88) --
	(106.91, 43.90) --
	(106.90, 43.92) --
	(106.90, 43.95) --
	(106.90, 43.97) --
	(106.90, 44.00) --
	(106.90, 44.03) --
	(106.90, 44.06) --
	(106.90, 44.09) --
	(106.89, 44.12) --
	(106.89, 44.15) --
	(106.89, 44.18) --
	(106.89, 44.21) --
	(106.89, 44.24) --
	(106.89, 44.28) --
	(106.88, 44.31) --
	(106.88, 44.34) --
	(106.88, 44.38) --
	(106.88, 44.42) --
	(106.88, 44.45) --
	(106.88, 44.49) --
	(106.87, 44.53) --
	(106.87, 44.56) --
	(106.87, 44.60) --
	(106.87, 44.64) --
	(106.87, 44.68) --
	(106.87, 44.72) --
	(106.86, 44.76) --
	(106.86, 44.80) --
	(106.86, 44.84) --
	(106.86, 44.88) --
	(106.86, 44.92) --
	(106.86, 44.96) --
	(106.85, 45.01) --
	(106.85, 45.05) --
	(106.85, 45.09) --
	(106.85, 45.13) --
	(106.85, 45.17) --
	(106.85, 45.21) --
	(106.84, 45.26) --
	(106.84, 45.30) --
	(106.84, 45.34) --
	(106.84, 45.38) --
	(106.84, 45.42) --
	(106.84, 45.47) --
	(106.84, 45.51) --
	(106.83, 45.55) --
	(106.83, 45.59) --
	(106.83, 45.63) --
	(106.83, 45.67) --
	(106.83, 45.72) --
	(106.83, 45.76) --
	(106.82, 45.80) --
	(106.82, 45.84) --
	(106.82, 45.88) --
	(106.82, 45.92) --
	(106.82, 45.96) --
	(106.82, 46.00) --
	(106.81, 46.04) --
	(106.81, 46.08) --
	(106.81, 46.12) --
	(106.81, 46.16) --
	(106.81, 46.20) --
	(106.81, 46.24) --
	(106.80, 46.28) --
	(106.80, 46.32) --
	(106.80, 46.36) --
	(106.80, 46.40) --
	(106.80, 46.44) --
	(106.80, 46.48) --
	(106.79, 46.51) --
	(106.79, 46.55) --
	(106.79, 46.59) --
	(106.79, 46.63) --
	(106.79, 46.67) --
	(106.79, 46.70) --
	(106.79, 46.74) --
	(106.78, 46.78) --
	(106.78, 46.82) --
	(106.78, 46.85) --
	(106.78, 46.89) --
	(106.78, 46.93) --
	(106.78, 46.96) --
	(106.77, 47.00) --
	(106.77, 47.04) --
	(106.77, 47.07) --
	(106.77, 47.11) --
	(106.77, 47.14) --
	(106.77, 47.18) --
	(106.76, 47.21) --
	(106.76, 47.25) --
	(106.76, 47.28) --
	(106.76, 47.31) --
	(106.76, 47.35) --
	(106.76, 47.38) --
	(106.75, 47.41) --
	(106.75, 47.44) --
	(106.75, 47.48) --
	(106.75, 47.51) --
	(106.75, 47.54) --
	(106.75, 47.57) --
	(106.74, 47.59) --
	(106.74, 47.62) --
	(106.74, 47.65) --
	(106.74, 47.68) --
	(106.74, 47.70) --
	(106.74, 47.73) --
	(106.74, 47.75) --
	(106.73, 47.77) --
	(106.73, 47.79) --
	(106.73, 47.82) --
	(106.73, 47.84) --
	(106.73, 47.85) --
	(106.73, 47.87) --
	(106.72, 47.89) --
	(106.72, 47.90) --
	(106.72, 47.92) --
	(106.72, 47.93) --
	(106.72, 47.94) --
	(106.72, 47.95) --
	(106.71, 47.96) --
	(106.71, 47.97) --
	(106.71, 47.98) --
	(106.71, 47.98) --
	(106.71, 47.99) --
	(106.71, 47.99) --
	(106.70, 47.99) --
	(106.70, 47.99) --
	(106.70, 47.99) --
	(106.70, 47.99) --
	(106.70, 47.98) --
	(106.70, 47.98) --
	(106.69, 47.97) --
	(106.69, 47.96) --
	(106.69, 47.95) --
	(106.69, 47.94) --
	(106.69, 47.93) --
	(106.69, 47.92) --
	(106.69, 47.90) --
	(106.68, 47.89) --
	(106.68, 47.87) --
	(106.68, 47.85) --
	(106.68, 47.83) --
	(106.68, 47.81) --
	(106.68, 47.79) --
	(106.67, 47.77) --
	(106.67, 47.75) --
	(106.67, 47.73) --
	(106.67, 47.70) --
	(106.67, 47.68) --
	(106.67, 47.65) --
	(106.66, 47.63) --
	(106.66, 47.60) --
	(106.66, 47.58) --
	(106.66, 47.55) --
	(106.66, 47.52) --
	(106.66, 47.49) --
	(106.65, 47.46) --
	(106.65, 47.43) --
	(106.65, 47.41) --
	(106.65, 47.38) --
	(106.65, 47.35) --
	(106.65, 47.32) --
	(106.64, 47.29) --
	(106.64, 47.26) --
	(106.64, 47.23) --
	(106.64, 47.20) --
	(106.64, 47.17) --
	(106.64, 47.14) --
	(106.64, 47.11) --
	(106.63, 47.08) --
	(106.63, 47.05) --
	(106.63, 47.03) --
	(106.63, 47.00) --
	(106.63, 46.97) --
	(106.63, 46.94) --
	(106.62, 46.91) --
	(106.62, 46.88) --
	(106.62, 46.86) --
	(106.62, 46.83) --
	(106.62, 46.80) --
	(106.62, 46.78) --
	(106.61, 46.75) --
	(106.61, 46.72) --
	(106.61, 46.70) --
	(106.61, 46.67) --
	(106.61, 46.65) --
	(106.61, 46.62) --
	(106.60, 46.60) --
	(106.60, 46.57) --
	(106.60, 46.55) --
	(106.60, 46.52) --
	(106.60, 46.50) --
	(106.60, 46.48) --
	(106.59, 46.45) --
	(106.59, 46.43) --
	(106.59, 46.40) --
	(106.59, 46.38) --
	(106.59, 46.36) --
	(106.59, 46.33) --
	(106.59, 46.31) --
	(106.58, 46.28) --
	(106.58, 46.26) --
	(106.58, 46.24) --
	(106.58, 46.21) --
	(106.58, 46.19) --
	(106.58, 46.16) --
	(106.57, 46.14) --
	(106.57, 46.12) --
	(106.57, 46.09) --
	(106.57, 46.07) --
	(106.57, 46.04) --
	(106.57, 46.02) --
	(106.56, 45.99) --
	(106.56, 45.97) --
	(106.56, 45.94) --
	(106.56, 45.92) --
	(106.56, 45.89) --
	(106.56, 45.86) --
	(106.55, 45.84) --
	(106.55, 45.81) --
	(106.55, 45.79) --
	(106.55, 45.76) --
	(106.55, 45.73) --
	(106.55, 45.71) --
	(106.54, 45.68) --
	(106.54, 45.65) --
	(106.54, 45.63) --
	(106.54, 45.60) --
	(106.54, 45.57) --
	(106.54, 45.55) --
	(106.54, 45.52) --
	(106.53, 45.49) --
	(106.53, 45.47) --
	(106.53, 45.44) --
	(106.53, 45.41) --
	(106.53, 45.39) --
	(106.53, 45.36) --
	(106.52, 45.33) --
	(106.52, 45.30) --
	(106.52, 45.28) --
	(106.52, 45.25) --
	(106.52, 45.23) --
	(106.52, 45.20) --
	(106.51, 45.17) --
	(106.51, 45.15) --
	(106.51, 45.12) --
	(106.51, 45.09) --
	(106.51, 45.07) --
	(106.51, 45.04) --
	(106.50, 45.02) --
	(106.50, 44.99) --
	(106.50, 44.97) --
	(106.50, 44.94) --
	(106.50, 44.92) --
	(106.50, 44.89) --
	(106.49, 44.87) --
	(106.49, 44.84) --
	(106.49, 44.82) --
	(106.49, 44.80) --
	(106.49, 44.77) --
	(106.49, 44.75) --
	(106.49, 44.72) --
	(106.48, 44.70) --
	(106.48, 44.68) --
	(106.48, 44.65) --
	(106.48, 44.63) --
	(106.48, 44.61) --
	(106.48, 44.58) --
	(106.47, 44.56) --
	(106.47, 44.54) --
	(106.47, 44.52) --
	(106.47, 44.49) --
	(106.47, 44.47) --
	(106.47, 44.45) --
	(106.46, 44.43) --
	(106.46, 44.40) --
	(106.46, 44.38) --
	(106.46, 44.36) --
	(106.46, 44.34) --
	(106.46, 44.31) --
	(106.45, 44.29) --
	(106.45, 44.27) --
	(106.45, 44.25) --
	(106.45, 44.22) --
	(106.45, 44.20) --
	(106.45, 44.18) --
	(106.44, 44.16) --
	(106.44, 44.13) --
	(106.44, 44.11) --
	(106.44, 44.09) --
	(106.44, 44.07) --
	(106.44, 44.05) --
	(106.44, 44.02) --
	(106.43, 44.00) --
	(106.43, 43.98) --
	(106.43, 43.96) --
	(106.43, 43.94) --
	(106.43, 43.91) --
	(106.43, 43.89) --
	(106.42, 43.87) --
	(106.42, 43.85) --
	(106.42, 43.83) --
	(106.42, 43.81) --
	(106.42, 43.78) --
	(106.42, 43.76) --
	(106.41, 43.74) --
	(106.41, 43.72) --
	(106.41, 43.70) --
	(106.41, 43.68) --
	(106.41, 43.66) --
	(106.41, 43.64) --
	(106.40, 43.62) --
	(106.40, 43.60) --
	(106.40, 43.58) --
	(106.40, 43.56) --
	(106.40, 43.54) --
	(106.40, 43.52) --
	(106.39, 43.50) --
	(106.39, 43.48) --
	(106.39, 43.47) --
	(106.39, 43.45) --
	(106.39, 43.43) --
	(106.39, 43.41) --
	(106.39, 43.40) --
	(106.38, 43.38) --
	(106.38, 43.36) --
	(106.38, 43.34) --
	(106.38, 43.33) --
	(106.38, 43.31) --
	(106.38, 43.30) --
	(106.37, 43.28) --
	(106.37, 43.27) --
	(106.37, 43.25) --
	(106.37, 43.24) --
	(106.37, 43.22) --
	(106.37, 43.21) --
	(106.36, 43.20) --
	(106.36, 43.18) --
	(106.36, 43.17) --
	(106.36, 43.16) --
	(106.36, 43.14) --
	(106.36, 43.13) --
	(106.35, 43.12) --
	(106.35, 43.11) --
	(106.35, 43.10) --
	(106.35, 43.09) --
	(106.35, 43.08) --
	(106.35, 43.06) --
	(106.34, 43.05) --
	(106.34, 42.37) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.54, 18.78) --
	( 46.55, 18.76) --
	( 46.56, 18.75) --
	( 46.56, 18.73) --
	( 46.57, 18.72) --
	( 46.58, 18.70) --
	( 46.59, 18.68) --
	( 46.60, 18.67) --
	( 46.60, 18.65) --
	( 46.61, 18.63) --
	( 46.62, 18.62) --
	( 46.63, 18.60) --
	( 46.64, 18.58) --
	( 46.64, 18.57) --
	( 46.65, 18.55) --
	( 46.66, 18.53) --
	( 46.67, 18.52) --
	( 46.68, 18.50) --
	( 46.68, 18.48) --
	( 46.69, 18.47) --
	( 46.70, 18.45) --
	( 46.71, 18.44) --
	( 46.72, 18.42) --
	( 46.72, 18.40) --
	( 46.73, 18.39) --
	( 46.74, 18.37) --
	( 46.75, 18.36) --
	( 46.76, 18.35) --
	( 46.76, 18.33) --
	( 46.77, 18.32) --
	( 46.78, 18.30) --
	( 46.79, 18.29) --
	( 46.80, 18.28) --
	( 46.80, 18.26) --
	( 46.81, 18.25) --
	( 46.82, 18.24) --
	( 46.83, 18.23) --
	( 46.84, 18.22) --
	( 46.84, 18.21) --
	( 46.85, 18.20) --
	( 46.86, 18.19) --
	( 46.87, 18.18) --
	( 46.88, 18.17) --
	( 46.88, 18.16) --
	( 46.89, 18.15) --
	( 46.90, 18.14) --
	( 46.91, 18.13) --
	( 46.92, 18.12) --
	( 46.92, 18.12) --
	( 46.93, 18.11) --
	( 46.94, 18.10) --
	( 46.95, 18.10) --
	( 46.96, 18.09) --
	( 46.96, 18.08) --
	( 46.97, 18.08) --
	( 46.98, 18.07) --
	( 46.99, 18.07) --
	( 47.00, 18.06) --
	( 47.00, 18.06) --
	( 47.01, 18.05) --
	( 47.02, 18.05) --
	( 47.03, 18.04) --
	( 47.04, 18.04) --
	( 47.04, 18.04) --
	( 47.05, 18.03) --
	( 47.06, 18.03) --
	( 47.07, 18.03) --
	( 47.08, 18.02) --
	( 47.08, 18.02) --
	( 47.09, 18.02) --
	( 47.10, 18.02) --
	( 47.11, 18.01) --
	( 47.12, 18.01) --
	( 47.12, 18.01) --
	( 47.13, 18.01) --
	( 47.14, 18.00) --
	( 47.15, 18.00) --
	( 47.16, 18.00) --
	( 47.16, 18.00) --
	( 47.17, 18.00) --
	( 47.18, 18.00) --
	( 47.19, 18.00) --
	( 47.20, 17.99) --
	( 47.20, 17.99) --
	( 47.21, 17.99) --
	( 47.22, 17.99) --
	( 47.23, 17.99) --
	( 47.24, 17.99) --
	( 47.24, 17.99) --
	( 47.25, 17.99) --
	( 47.26, 17.99) --
	( 47.27, 17.99) --
	( 47.28, 17.99) --
	( 47.28, 18.00) --
	( 47.29, 18.00) --
	( 47.30, 18.00) --
	( 47.31, 18.00) --
	( 47.32, 18.00) --
	( 47.32, 18.01) --
	( 47.33, 18.01) --
	( 47.34, 18.01) --
	( 47.35, 18.02) --
	( 47.36, 18.02) --
	( 47.36, 18.03) --
	( 47.37, 18.03) --
	( 47.38, 18.04) --
	( 47.39, 18.04) --
	( 47.40, 18.05) --
	( 47.41, 18.05) --
	( 47.41, 18.06) --
	( 47.42, 18.07) --
	( 47.43, 18.07) --
	( 47.44, 18.08) --
	( 47.45, 18.09) --
	( 47.45, 18.10) --
	( 47.46, 18.11) --
	( 47.47, 18.11) --
	( 47.48, 18.12) --
	( 47.49, 18.13) --
	( 47.49, 18.14) --
	( 47.50, 18.15) --
	( 47.51, 18.16) --
	( 47.52, 18.17) --
	( 47.53, 18.18) --
	( 47.53, 18.19) --
	( 47.54, 18.21) --
	( 47.55, 18.22) --
	( 47.56, 18.23) --
	( 47.57, 18.24) --
	( 47.57, 18.25) --
	( 47.58, 18.26) --
	( 47.59, 18.27) --
	( 47.60, 18.28) --
	( 47.61, 18.30) --
	( 47.61, 18.31) --
	( 47.62, 18.32) --
	( 47.63, 18.33) --
	( 47.64, 18.34) --
	( 47.65, 18.35) --
	( 47.65, 18.36) --
	( 47.66, 18.37) --
	( 47.67, 18.38) --
	( 47.68, 18.40) --
	( 47.69, 18.41) --
	( 47.69, 18.42) --
	( 47.70, 18.43) --
	( 47.71, 18.44) --
	( 47.72, 18.45) --
	( 47.73, 18.46) --
	( 47.73, 18.47) --
	( 47.74, 18.48) --
	( 47.75, 18.48) --
	( 47.76, 18.49) --
	( 47.77, 18.50) --
	( 47.77, 18.51) --
	( 47.78, 18.52) --
	( 47.79, 18.53) --
	( 47.80, 18.54) --
	( 47.81, 18.54) --
	( 47.81, 18.55) --
	( 47.82, 18.56) --
	( 47.83, 18.57) --
	( 47.84, 18.57) --
	( 47.85, 18.58) --
	( 47.85, 18.59) --
	( 47.86, 18.60) --
	( 47.87, 18.60) --
	( 47.88, 18.61) --
	( 47.89, 18.62) --
	( 47.89, 18.62) --
	( 47.90, 18.63) --
	( 47.91, 18.63) --
	( 47.92, 18.64) --
	( 47.93, 18.65) --
	( 47.93, 18.65) --
	( 47.94, 18.66) --
	( 47.95, 18.67) --
	( 47.96, 18.67) --
	( 47.97, 18.68) --
	( 47.97, 18.68) --
	( 47.98, 18.69) --
	( 47.99, 18.70) --
	( 48.00, 18.70) --
	( 48.01, 18.71) --
	( 48.01, 18.71) --
	( 48.02, 18.72) --
	( 48.03, 18.72) --
	( 48.04, 18.73) --
	( 48.05, 18.74) --
	( 48.05, 18.74) --
	( 48.06, 18.75) --
	( 48.07, 18.75) --
	( 48.08, 18.76) --
	( 48.09, 18.77) --
	( 48.09, 18.77) --
	( 48.10, 18.78) --
	( 48.11, 18.78) --
	( 48.12, 18.79) --
	( 48.13, 18.80) --
	( 48.13, 18.80) --
	( 48.14, 18.81) --
	( 48.15, 18.81) --
	( 48.16, 18.82) --
	( 48.17, 18.82) --
	( 48.17, 18.83) --
	( 48.18, 18.84) --
	( 48.19, 18.84) --
	( 48.20, 18.85) --
	( 48.21, 18.85) --
	( 48.21, 18.86) --
	( 48.22, 18.86) --
	( 48.23, 18.87) --
	( 48.24, 18.87) --
	( 48.25, 18.88) --
	( 48.25, 18.88) --
	( 48.26, 18.89) --
	( 48.27, 18.89) --
	( 48.28, 18.90) --
	( 48.29, 18.90) --
	( 48.29, 18.91) --
	( 48.30, 18.91) --
	( 48.31, 18.92) --
	( 48.32, 18.92) --
	( 48.33, 18.93) --
	( 48.34, 18.93) --
	( 48.34, 18.94) --
	( 48.35, 18.94) --
	( 48.36, 18.95) --
	( 48.37, 18.95) --
	( 48.38, 18.96) --
	( 48.38, 18.96) --
	( 48.39, 18.96) --
	( 48.40, 18.97) --
	( 48.41, 18.97) --
	( 48.42, 18.98) --
	( 48.42, 18.98) --
	( 48.43, 18.98) --
	( 48.44, 18.99) --
	( 48.45, 18.99) --
	( 48.46, 19.00) --
	( 48.46, 19.00) --
	( 48.47, 19.00) --
	( 48.48, 19.01) --
	( 48.49, 19.01) --
	( 48.50, 19.01) --
	( 48.50, 19.02) --
	( 48.51, 19.02) --
	( 48.52, 19.02) --
	( 48.53, 19.03) --
	( 48.54, 19.03) --
	( 48.54, 19.03) --
	( 48.55, 19.04) --
	( 48.56, 19.04) --
	( 48.57, 19.04) --
	( 48.58, 19.05) --
	( 48.58, 19.05) --
	( 48.59, 19.05) --
	( 48.60, 19.05) --
	( 48.61, 19.06) --
	( 48.62, 19.06) --
	( 48.62, 19.06) --
	( 48.63, 19.06) --
	( 48.64, 19.07) --
	( 48.65, 19.07) --
	( 48.66, 19.07) --
	( 48.66, 19.07) --
	( 48.67, 19.08) --
	( 48.68, 19.08) --
	( 48.69, 19.08) --
	( 48.70, 19.08) --
	( 48.70, 19.09) --
	( 48.71, 19.09) --
	( 48.72, 19.09) --
	( 48.73, 19.09) --
	( 48.74, 19.09) --
	( 48.74, 19.09) --
	( 48.75, 19.10) --
	( 48.76, 19.10) --
	( 48.77, 19.10) --
	( 48.78, 19.10) --
	( 48.78, 19.10) --
	( 48.79, 19.10) --
	( 48.80, 19.10) --
	( 48.81, 19.11) --
	( 48.82, 19.11) --
	( 48.82, 19.11) --
	( 48.83, 19.11) --
	( 48.84, 19.11) --
	( 48.85, 19.11) --
	( 48.86, 19.11) --
	( 48.86, 19.11) --
	( 48.87, 19.11) --
	( 48.88, 19.11) --
	( 48.89, 19.12) --
	( 48.90, 19.12) --
	( 48.90, 19.12) --
	( 48.91, 19.12) --
	( 48.92, 19.12) --
	( 48.93, 19.12) --
	( 48.94, 19.12) --
	( 48.94, 19.12) --
	( 48.95, 19.12) --
	( 48.96, 19.12) --
	( 48.97, 19.12) --
	( 48.98, 19.12) --
	( 48.98, 19.12) --
	( 48.99, 19.12) --
	( 49.00, 19.12) --
	( 49.01, 19.12) --
	( 49.02, 19.12) --
	( 49.02, 19.13) --
	( 49.03, 19.13) --
	( 49.04, 19.13) --
	( 49.05, 19.13) --
	( 49.06, 19.13) --
	( 49.06, 19.13) --
	( 49.07, 19.13) --
	( 49.08, 19.13) --
	( 49.09, 19.13) --
	( 49.10, 19.13) --
	( 49.10, 19.13) --
	( 49.11, 19.13) --
	( 49.12, 19.13) --
	( 49.13, 19.13) --
	( 49.14, 19.14) --
	( 49.14, 19.14) --
	( 49.15, 19.14) --
	( 49.16, 19.14) --
	( 49.17, 19.14) --
	( 49.18, 19.14) --
	( 49.18, 19.14) --
	( 49.19, 19.14) --
	( 49.20, 19.14) --
	( 49.21, 19.14) --
	( 49.22, 19.14) --
	( 49.22, 19.14) --
	( 49.23, 19.15) --
	( 49.24, 19.15) --
	( 49.25, 19.15) --
	( 49.26, 19.15) --
	( 49.27, 19.15) --
	( 49.27, 19.15) --
	( 49.28, 19.15) --
	( 49.29, 19.15) --
	( 49.30, 19.15) --
	( 49.31, 19.15) --
	( 49.31, 19.15) --
	( 49.32, 19.16) --
	( 49.33, 19.16) --
	( 49.34, 19.16) --
	( 49.35, 19.16) --
	( 49.35, 19.16) --
	( 49.36, 19.16) --
	( 49.37, 19.16) --
	( 49.38, 19.16) --
	( 49.39, 19.16) --
	( 49.39, 19.16) --
	( 49.40, 19.16) --
	( 49.41, 19.16) --
	( 49.42, 19.16) --
	( 49.43, 19.16) --
	( 49.43, 19.16) --
	( 49.44, 19.16) --
	( 49.45, 19.16) --
	( 49.46, 19.16) --
	( 49.47, 19.17) --
	( 49.47, 19.17) --
	( 49.48, 19.17) --
	( 49.49, 19.17) --
	( 49.50, 19.17) --
	( 49.51, 19.17) --
	( 49.51, 19.17) --
	( 49.52, 19.17) --
	( 49.53, 19.17) --
	( 49.54, 19.17) --
	( 49.55, 19.17) --
	( 49.55, 19.17) --
	( 49.56, 19.17) --
	( 49.57, 19.17) --
	( 49.58, 19.17) --
	( 49.59, 19.17) --
	( 49.59, 19.17) --
	( 49.60, 19.17) --
	( 49.61, 19.17) --
	( 49.62, 19.17) --
	( 49.63, 19.17) --
	( 49.63, 19.17) --
	( 49.64, 19.17) --
	( 49.65, 19.17) --
	( 49.66, 19.16) --
	( 49.67, 19.16) --
	( 49.67, 19.16) --
	( 49.68, 19.16) --
	( 49.69, 19.16) --
	( 49.70, 19.16) --
	( 49.71, 19.16) --
	( 49.71, 19.16) --
	( 49.72, 19.16) --
	( 49.73, 19.16) --
	( 49.74, 19.16) --
	( 49.75, 19.16) --
	( 49.75, 19.16) --
	( 49.76, 19.16) --
	( 49.77, 19.16) --
	( 49.78, 19.16) --
	( 49.79, 19.16) --
	( 49.79, 19.16) --
	( 49.80, 19.16) --
	( 49.81, 19.16) --
	( 49.82, 19.16) --
	( 49.83, 19.16) --
	( 49.83, 19.16) --
	( 49.84, 19.16) --
	( 49.85, 19.16) --
	( 49.86, 19.16) --
	( 49.87, 19.16) --
	( 49.87, 19.16) --
	( 49.88, 19.16) --
	( 49.89, 19.16) --
	( 49.90, 19.16) --
	( 49.91, 19.17) --
	( 49.91, 19.17) --
	( 49.92, 19.17) --
	( 49.93, 19.17) --
	( 49.94, 19.17) --
	( 49.95, 19.17) --
	( 49.95, 19.17) --
	( 49.96, 19.17) --
	( 49.97, 19.17) --
	( 49.98, 19.17) --
	( 49.99, 19.17) --
	( 49.99, 19.17) --
	( 50.00, 19.17) --
	( 50.01, 19.17) --
	( 50.02, 19.18) --
	( 50.03, 19.18) --
	( 50.03, 19.18) --
	( 50.04, 19.18) --
	( 50.05, 19.18) --
	( 50.06, 19.18) --
	( 50.07, 19.18) --
	( 50.07, 19.18) --
	( 50.08, 19.18) --
	( 50.09, 19.18) --
	( 50.10, 19.19) --
	( 50.11, 19.19) --
	( 50.11, 19.19) --
	( 50.12, 19.19) --
	( 50.13, 19.19) --
	( 50.14, 19.19) --
	( 50.15, 19.19) --
	( 50.16, 19.19) --
	( 50.16, 19.19) --
	( 50.17, 19.20) --
	( 50.18, 19.20) --
	( 50.19, 19.20) --
	( 50.20, 19.20) --
	( 50.20, 19.20) --
	( 50.21, 19.20) --
	( 50.22, 19.20) --
	( 50.23, 19.20) --
	( 50.24, 19.20) --
	( 50.24, 19.20) --
	( 50.25, 19.21) --
	( 50.26, 19.21) --
	( 50.27, 19.21) --
	( 50.28, 19.21) --
	( 50.28, 19.21) --
	( 50.29, 19.21) --
	( 50.30, 19.21) --
	( 50.31, 19.21) --
	( 50.32, 19.21) --
	( 50.32, 19.21) --
	( 50.33, 19.21) --
	( 50.34, 19.21) --
	( 50.35, 19.21) --
	( 50.36, 19.21) --
	( 50.36, 19.21) --
	( 50.37, 19.21) --
	( 50.38, 19.21) --
	( 50.39, 19.21) --
	( 50.40, 19.21) --
	( 50.40, 19.21) --
	( 50.41, 19.21) --
	( 50.42, 19.21) --
	( 50.43, 19.21) --
	( 50.44, 19.21) --
	( 50.44, 19.21) --
	( 50.45, 19.21) --
	( 50.46, 19.21) --
	( 50.47, 19.21) --
	( 50.48, 19.21) --
	( 50.48, 19.21) --
	( 50.49, 19.21) --
	( 50.50, 19.21) --
	( 50.51, 19.21) --
	( 50.52, 19.21) --
	( 50.52, 19.21) --
	( 50.53, 19.21) --
	( 50.54, 19.21) --
	( 50.55, 19.21) --
	( 50.56, 19.21) --
	( 50.56, 19.21) --
	( 50.57, 19.21) --
	( 50.58, 19.21) --
	( 50.59, 19.21) --
	( 50.60, 19.21) --
	( 50.60, 19.21) --
	( 50.61, 19.21) --
	( 50.62, 19.21) --
	( 50.63, 19.21) --
	( 50.64, 19.21) --
	( 50.64, 19.28) --
	( 50.63, 19.28) --
	( 50.62, 19.28) --
	( 50.61, 19.28) --
	( 50.60, 19.28) --
	( 50.60, 19.28) --
	( 50.59, 19.28) --
	( 50.58, 19.28) --
	( 50.57, 19.28) --
	( 50.56, 19.28) --
	( 50.56, 19.28) --
	( 50.55, 19.28) --
	( 50.54, 19.28) --
	( 50.53, 19.28) --
	( 50.52, 19.28) --
	( 50.52, 19.28) --
	( 50.51, 19.28) --
	( 50.50, 19.28) --
	( 50.49, 19.28) --
	( 50.48, 19.28) --
	( 50.48, 19.28) --
	( 50.47, 19.28) --
	( 50.46, 19.28) --
	( 50.45, 19.28) --
	( 50.44, 19.28) --
	( 50.44, 19.28) --
	( 50.43, 19.28) --
	( 50.42, 19.28) --
	( 50.41, 19.28) --
	( 50.40, 19.28) --
	( 50.40, 19.28) --
	( 50.39, 19.28) --
	( 50.38, 19.28) --
	( 50.37, 19.28) --
	( 50.36, 19.28) --
	( 50.36, 19.28) --
	( 50.35, 19.28) --
	( 50.34, 19.28) --
	( 50.33, 19.28) --
	( 50.32, 19.28) --
	( 50.32, 19.28) --
	( 50.31, 19.28) --
	( 50.30, 19.28) --
	( 50.29, 19.28) --
	( 50.28, 19.28) --
	( 50.28, 19.29) --
	( 50.27, 19.29) --
	( 50.26, 19.29) --
	( 50.25, 19.29) --
	( 50.24, 19.29) --
	( 50.24, 19.29) --
	( 50.23, 19.29) --
	( 50.22, 19.29) --
	( 50.21, 19.29) --
	( 50.20, 19.29) --
	( 50.20, 19.29) --
	( 50.19, 19.30) --
	( 50.18, 19.30) --
	( 50.17, 19.30) --
	( 50.16, 19.30) --
	( 50.16, 19.30) --
	( 50.15, 19.30) --
	( 50.14, 19.30) --
	( 50.13, 19.30) --
	( 50.12, 19.30) --
	( 50.11, 19.30) --
	( 50.11, 19.31) --
	( 50.10, 19.31) --
	( 50.09, 19.31) --
	( 50.08, 19.31) --
	( 50.07, 19.31) --
	( 50.07, 19.31) --
	( 50.06, 19.31) --
	( 50.05, 19.31) --
	( 50.04, 19.31) --
	( 50.03, 19.32) --
	( 50.03, 19.32) --
	( 50.02, 19.32) --
	( 50.01, 19.32) --
	( 50.00, 19.32) --
	( 49.99, 19.32) --
	( 49.99, 19.32) --
	( 49.98, 19.32) --
	( 49.97, 19.32) --
	( 49.96, 19.32) --
	( 49.95, 19.32) --
	( 49.95, 19.33) --
	( 49.94, 19.33) --
	( 49.93, 19.33) --
	( 49.92, 19.33) --
	( 49.91, 19.33) --
	( 49.91, 19.33) --
	( 49.90, 19.33) --
	( 49.89, 19.33) --
	( 49.88, 19.33) --
	( 49.87, 19.33) --
	( 49.87, 19.33) --
	( 49.86, 19.33) --
	( 49.85, 19.33) --
	( 49.84, 19.33) --
	( 49.83, 19.33) --
	( 49.83, 19.33) --
	( 49.82, 19.33) --
	( 49.81, 19.33) --
	( 49.80, 19.33) --
	( 49.79, 19.33) --
	( 49.79, 19.33) --
	( 49.78, 19.33) --
	( 49.77, 19.33) --
	( 49.76, 19.33) --
	( 49.75, 19.33) --
	( 49.75, 19.33) --
	( 49.74, 19.33) --
	( 49.73, 19.33) --
	( 49.72, 19.33) --
	( 49.71, 19.33) --
	( 49.71, 19.33) --
	( 49.70, 19.33) --
	( 49.69, 19.33) --
	( 49.68, 19.33) --
	( 49.67, 19.33) --
	( 49.67, 19.33) --
	( 49.66, 19.33) --
	( 49.65, 19.33) --
	( 49.64, 19.33) --
	( 49.63, 19.33) --
	( 49.63, 19.33) --
	( 49.62, 19.33) --
	( 49.61, 19.33) --
	( 49.60, 19.33) --
	( 49.59, 19.33) --
	( 49.59, 19.33) --
	( 49.58, 19.33) --
	( 49.57, 19.33) --
	( 49.56, 19.33) --
	( 49.55, 19.33) --
	( 49.55, 19.33) --
	( 49.54, 19.33) --
	( 49.53, 19.33) --
	( 49.52, 19.33) --
	( 49.51, 19.33) --
	( 49.51, 19.33) --
	( 49.50, 19.33) --
	( 49.49, 19.33) --
	( 49.48, 19.33) --
	( 49.47, 19.33) --
	( 49.47, 19.33) --
	( 49.46, 19.33) --
	( 49.45, 19.33) --
	( 49.44, 19.33) --
	( 49.43, 19.33) --
	( 49.43, 19.33) --
	( 49.42, 19.33) --
	( 49.41, 19.33) --
	( 49.40, 19.33) --
	( 49.39, 19.33) --
	( 49.39, 19.33) --
	( 49.38, 19.33) --
	( 49.37, 19.33) --
	( 49.36, 19.33) --
	( 49.35, 19.34) --
	( 49.35, 19.34) --
	( 49.34, 19.34) --
	( 49.33, 19.34) --
	( 49.32, 19.34) --
	( 49.31, 19.34) --
	( 49.31, 19.34) --
	( 49.30, 19.34) --
	( 49.29, 19.34) --
	( 49.28, 19.34) --
	( 49.27, 19.34) --
	( 49.27, 19.34) --
	( 49.26, 19.34) --
	( 49.25, 19.35) --
	( 49.24, 19.35) --
	( 49.23, 19.35) --
	( 49.22, 19.35) --
	( 49.22, 19.35) --
	( 49.21, 19.35) --
	( 49.20, 19.35) --
	( 49.19, 19.35) --
	( 49.18, 19.35) --
	( 49.18, 19.35) --
	( 49.17, 19.35) --
	( 49.16, 19.36) --
	( 49.15, 19.36) --
	( 49.14, 19.36) --
	( 49.14, 19.36) --
	( 49.13, 19.36) --
	( 49.12, 19.36) --
	( 49.11, 19.36) --
	( 49.10, 19.36) --
	( 49.10, 19.36) --
	( 49.09, 19.36) --
	( 49.08, 19.36) --
	( 49.07, 19.36) --
	( 49.06, 19.36) --
	( 49.06, 19.37) --
	( 49.05, 19.37) --
	( 49.04, 19.37) --
	( 49.03, 19.37) --
	( 49.02, 19.37) --
	( 49.02, 19.37) --
	( 49.01, 19.37) --
	( 49.00, 19.37) --
	( 48.99, 19.37) --
	( 48.98, 19.37) --
	( 48.98, 19.37) --
	( 48.97, 19.37) --
	( 48.96, 19.37) --
	( 48.95, 19.37) --
	( 48.94, 19.37) --
	( 48.94, 19.37) --
	( 48.93, 19.37) --
	( 48.92, 19.38) --
	( 48.91, 19.38) --
	( 48.90, 19.38) --
	( 48.90, 19.38) --
	( 48.89, 19.38) --
	( 48.88, 19.38) --
	( 48.87, 19.38) --
	( 48.86, 19.38) --
	( 48.86, 19.38) --
	( 48.85, 19.38) --
	( 48.84, 19.38) --
	( 48.83, 19.38) --
	( 48.82, 19.39) --
	( 48.82, 19.39) --
	( 48.81, 19.39) --
	( 48.80, 19.39) --
	( 48.79, 19.39) --
	( 48.78, 19.39) --
	( 48.78, 19.39) --
	( 48.77, 19.39) --
	( 48.76, 19.40) --
	( 48.75, 19.40) --
	( 48.74, 19.40) --
	( 48.74, 19.40) --
	( 48.73, 19.40) --
	( 48.72, 19.40) --
	( 48.71, 19.41) --
	( 48.70, 19.41) --
	( 48.70, 19.41) --
	( 48.69, 19.41) --
	( 48.68, 19.41) --
	( 48.67, 19.42) --
	( 48.66, 19.42) --
	( 48.66, 19.42) --
	( 48.65, 19.42) --
	( 48.64, 19.43) --
	( 48.63, 19.43) --
	( 48.62, 19.43) --
	( 48.62, 19.43) --
	( 48.61, 19.44) --
	( 48.60, 19.44) --
	( 48.59, 19.44) --
	( 48.58, 19.44) --
	( 48.58, 19.45) --
	( 48.57, 19.45) --
	( 48.56, 19.45) --
	( 48.55, 19.46) --
	( 48.54, 19.46) --
	( 48.54, 19.46) --
	( 48.53, 19.47) --
	( 48.52, 19.47) --
	( 48.51, 19.47) --
	( 48.50, 19.48) --
	( 48.50, 19.48) --
	( 48.49, 19.48) --
	( 48.48, 19.49) --
	( 48.47, 19.49) --
	( 48.46, 19.49) --
	( 48.46, 19.50) --
	( 48.45, 19.50) --
	( 48.44, 19.51) --
	( 48.43, 19.51) --
	( 48.42, 19.51) --
	( 48.42, 19.52) --
	( 48.41, 19.52) --
	( 48.40, 19.52) --
	( 48.39, 19.53) --
	( 48.38, 19.53) --
	( 48.38, 19.54) --
	( 48.37, 19.54) --
	( 48.36, 19.55) --
	( 48.35, 19.55) --
	( 48.34, 19.56) --
	( 48.34, 19.56) --
	( 48.33, 19.56) --
	( 48.32, 19.57) --
	( 48.31, 19.57) --
	( 48.30, 19.58) --
	( 48.29, 19.58) --
	( 48.29, 19.59) --
	( 48.28, 19.59) --
	( 48.27, 19.60) --
	( 48.26, 19.60) --
	( 48.25, 19.61) --
	( 48.25, 19.61) --
	( 48.24, 19.62) --
	( 48.23, 19.62) --
	( 48.22, 19.63) --
	( 48.21, 19.64) --
	( 48.21, 19.64) --
	( 48.20, 19.65) --
	( 48.19, 19.65) --
	( 48.18, 19.66) --
	( 48.17, 19.66) --
	( 48.17, 19.67) --
	( 48.16, 19.67) --
	( 48.15, 19.68) --
	( 48.14, 19.69) --
	( 48.13, 19.69) --
	( 48.13, 19.70) --
	( 48.12, 19.70) --
	( 48.11, 19.71) --
	( 48.10, 19.72) --
	( 48.09, 19.72) --
	( 48.09, 19.73) --
	( 48.08, 19.73) --
	( 48.07, 19.74) --
	( 48.06, 19.75) --
	( 48.05, 19.75) --
	( 48.05, 19.76) --
	( 48.04, 19.76) --
	( 48.03, 19.77) --
	( 48.02, 19.77) --
	( 48.01, 19.78) --
	( 48.01, 19.79) --
	( 48.00, 19.79) --
	( 47.99, 19.80) --
	( 47.98, 19.80) --
	( 47.97, 19.81) --
	( 47.97, 19.82) --
	( 47.96, 19.82) --
	( 47.95, 19.83) --
	( 47.94, 19.83) --
	( 47.93, 19.84) --
	( 47.93, 19.85) --
	( 47.92, 19.85) --
	( 47.91, 19.86) --
	( 47.90, 19.87) --
	( 47.89, 19.87) --
	( 47.89, 19.88) --
	( 47.88, 19.88) --
	( 47.87, 19.89) --
	( 47.86, 19.90) --
	( 47.85, 19.90) --
	( 47.85, 19.91) --
	( 47.84, 19.92) --
	( 47.83, 19.93) --
	( 47.82, 19.93) --
	( 47.81, 19.94) --
	( 47.81, 19.95) --
	( 47.80, 19.96) --
	( 47.79, 19.97) --
	( 47.78, 19.97) --
	( 47.77, 19.98) --
	( 47.77, 19.99) --
	( 47.76, 20.00) --
	( 47.75, 20.01) --
	( 47.74, 20.02) --
	( 47.73, 20.03) --
	( 47.73, 20.04) --
	( 47.72, 20.05) --
	( 47.71, 20.06) --
	( 47.70, 20.07) --
	( 47.69, 20.08) --
	( 47.69, 20.09) --
	( 47.68, 20.10) --
	( 47.67, 20.11) --
	( 47.66, 20.12) --
	( 47.65, 20.13) --
	( 47.65, 20.14) --
	( 47.64, 20.15) --
	( 47.63, 20.16) --
	( 47.62, 20.18) --
	( 47.61, 20.19) --
	( 47.61, 20.20) --
	( 47.60, 20.21) --
	( 47.59, 20.22) --
	( 47.58, 20.23) --
	( 47.57, 20.24) --
	( 47.57, 20.25) --
	( 47.56, 20.27) --
	( 47.55, 20.28) --
	( 47.54, 20.29) --
	( 47.53, 20.30) --
	( 47.53, 20.31) --
	( 47.52, 20.32) --
	( 47.51, 20.33) --
	( 47.50, 20.34) --
	( 47.49, 20.35) --
	( 47.49, 20.36) --
	( 47.48, 20.37) --
	( 47.47, 20.38) --
	( 47.46, 20.39) --
	( 47.45, 20.40) --
	( 47.45, 20.40) --
	( 47.44, 20.41) --
	( 47.43, 20.42) --
	( 47.42, 20.43) --
	( 47.41, 20.43) --
	( 47.41, 20.44) --
	( 47.40, 20.45) --
	( 47.39, 20.45) --
	( 47.38, 20.46) --
	( 47.37, 20.46) --
	( 47.36, 20.47) --
	( 47.36, 20.47) --
	( 47.35, 20.48) --
	( 47.34, 20.48) --
	( 47.33, 20.48) --
	( 47.32, 20.49) --
	( 47.32, 20.49) --
	( 47.31, 20.49) --
	( 47.30, 20.49) --
	( 47.29, 20.50) --
	( 47.28, 20.50) --
	( 47.28, 20.50) --
	( 47.27, 20.50) --
	( 47.26, 20.50) --
	( 47.25, 20.50) --
	( 47.24, 20.50) --
	( 47.24, 20.50) --
	( 47.23, 20.50) --
	( 47.22, 20.50) --
	( 47.21, 20.50) --
	( 47.20, 20.50) --
	( 47.20, 20.50) --
	( 47.19, 20.50) --
	( 47.18, 20.50) --
	( 47.17, 20.50) --
	( 47.16, 20.49) --
	( 47.16, 20.49) --
	( 47.15, 20.49) --
	( 47.14, 20.49) --
	( 47.13, 20.49) --
	( 47.12, 20.48) --
	( 47.12, 20.48) --
	( 47.11, 20.48) --
	( 47.10, 20.48) --
	( 47.09, 20.47) --
	( 47.08, 20.47) --
	( 47.08, 20.47) --
	( 47.07, 20.47) --
	( 47.06, 20.46) --
	( 47.05, 20.46) --
	( 47.04, 20.46) --
	( 47.04, 20.45) --
	( 47.03, 20.45) --
	( 47.02, 20.44) --
	( 47.01, 20.44) --
	( 47.00, 20.44) --
	( 47.00, 20.43) --
	( 46.99, 20.43) --
	( 46.98, 20.42) --
	( 46.97, 20.42) --
	( 46.96, 20.41) --
	( 46.96, 20.40) --
	( 46.95, 20.40) --
	( 46.94, 20.39) --
	( 46.93, 20.38) --
	( 46.92, 20.38) --
	( 46.92, 20.37) --
	( 46.91, 20.36) --
	( 46.90, 20.35) --
	( 46.89, 20.34) --
	( 46.88, 20.34) --
	( 46.88, 20.33) --
	( 46.87, 20.32) --
	( 46.86, 20.31) --
	( 46.85, 20.30) --
	( 46.84, 20.29) --
	( 46.84, 20.28) --
	( 46.83, 20.26) --
	( 46.82, 20.25) --
	( 46.81, 20.24) --
	( 46.80, 20.23) --
	( 46.80, 20.22) --
	( 46.79, 20.20) --
	( 46.78, 20.19) --
	( 46.77, 20.18) --
	( 46.76, 20.16) --
	( 46.76, 20.15) --
	( 46.75, 20.13) --
	( 46.74, 20.12) --
	( 46.73, 20.10) --
	( 46.72, 20.09) --
	( 46.72, 20.07) --
	( 46.71, 20.06) --
	( 46.70, 20.04) --
	( 46.69, 20.03) --
	( 46.68, 20.01) --
	( 46.68, 19.99) --
	( 46.67, 19.98) --
	( 46.66, 19.96) --
	( 46.65, 19.94) --
	( 46.64, 19.93) --
	( 46.64, 19.91) --
	( 46.63, 19.89) --
	( 46.62, 19.88) --
	( 46.61, 19.86) --
	( 46.60, 19.84) --
	( 46.60, 19.83) --
	( 46.59, 19.81) --
	( 46.58, 19.79) --
	( 46.57, 19.78) --
	( 46.56, 19.76) --
	( 46.56, 19.75) --
	( 46.55, 19.73) --
	( 46.54, 19.71) --
	( 46.54, 18.78) --
	cycle;
\definecolor{drawColor}{RGB}{163,38,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.19, 30.98) -- (180.23, 30.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.21, 28.96) -- (178.21, 33.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.64, 54.44) -- (223.68, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.66, 52.43) -- (221.66, 56.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.68, 42.71) -- (108.71, 42.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.69, 40.69) -- (106.69, 44.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.36, 19.25) -- ( 49.39, 19.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.37, 17.23) -- ( 47.37, 21.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 19.88, 12.21) --
	( 19.88, 61.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63, 17.18) {$\mathsf{S}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63, 28.91) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faLaptop}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63, 40.64) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faTablet}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 16.63, 52.38) {$\mathsf{P}_\textrm{\makebox[1.5em][c]{\faMobile}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13, 19.25) --
	( 19.88, 19.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13, 30.98) --
	( 19.88, 30.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13, 42.71) --
	( 19.88, 42.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.13, 54.44) --
	( 19.88, 54.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 19.88, 12.21) --
	(237.64, 12.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{209,207,196}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.78, 10.46) --
	( 29.78, 12.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.20, 10.46) --
	( 94.20, 12.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.61, 10.46) --
	(158.61, 12.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.03, 10.46) --
	(223.03, 12.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 29.78,  4.82) {0s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 94.20,  4.82) {5s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (158.61,  4.82) {10s};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (223.03,  4.82) {15s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.14,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.76, 62.37) {\bfseries $\Pi_{\mathsf{Payout}}$ {\small$(n=100)$}};
\end{scope}
\end{tikzpicture}
